Unsupervised Metric Relocalization Using Transform Consistency Loss

Training networks to perform metric relocalization traditionally requires accurate image correspondences. In practice, these are obtained by restricting domain coverage, employing additional sensors, or capturing large multi-view datasets. We instead propose a self-supervised solution, which exploits a key insight: localizing a query image within a map should yield the same absolute pose, regardless of the reference image used for registration. Guided by this intuition, we derive a novel transform consistency loss. Using this loss function, we train a deep neural network to infer dense feature and saliency maps to perform robust metric relocalization in dynamic environments. We evaluate our framework on synthetic and real-world data, showing our approach outperforms other supervised methods when a limited amount of ground-truth information is available.

==> figures/carla-translation-error.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.125in,
height=1.914in,
at={(0.552in,0.433in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={\bf \normalsize Translation Error (m)},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={\bf \normalsize Percentage of Relocalizations},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	0.5\\
0.0202020202020202	3.9\\
0.0303030303030303	8.2\\
0.0404040404040404	14.4\\
0.0505050505050505	20.1\\
0.0606060606060606	26.3\\
0.0707070707070707	31.7\\
0.0808080808080808	35.5\\
0.0909090909090909	39.6\\
0.101010101010101	43.3\\
0.111111111111111	47.2\\
0.121212121212121	51.6\\
0.131313131313131	55.2\\
0.141414141414141	57.9\\
0.151515151515152	60\\
0.161616161616162	61.2\\
0.171717171717172	63.8\\
0.181818181818182	65.3\\
0.191919191919192	67.8\\
0.202020202020202	69.2\\
0.212121212121212	70.1\\
0.222222222222222	70.9\\
0.232323232323232	72.2\\
0.242424242424242	73.2\\
0.252525252525253	73.9\\
0.262626262626263	75.1\\
0.272727272727273	75.3\\
0.282828282828283	76.5\\
0.292929292929293	77.1\\
0.303030303030303	77.9\\
0.313131313131313	78.8\\
0.323232323232323	79.6\\
0.333333333333333	80.3\\
0.343434343434343	80.8\\
0.353535353535354	81\\
0.363636363636364	81.3\\
0.373737373737374	81.5\\
0.383838383838384	81.8\\
0.393939393939394	82\\
0.404040404040404	82.6\\
0.414141414141414	82.9\\
0.424242424242424	83.3\\
0.434343434343434	83.7\\
0.444444444444444	84\\
0.454545454545455	84.2\\
0.464646464646465	84.4\\
0.474747474747475	84.5\\
0.484848484848485	84.6\\
0.494949494949495	84.6\\
0.505050505050505	85\\
0.515151515151515	85.2\\
0.525252525252525	85.3\\
0.535353535353535	85.4\\
0.545454545454545	85.5\\
0.555555555555556	85.6\\
0.565656565656566	85.9\\
0.575757575757576	86\\
0.585858585858586	86.1\\
0.595959595959596	86.2\\
0.606060606060606	86.8\\
0.616161616161616	87.1\\
0.626262626262626	87.2\\
0.636363636363636	87.3\\
0.646464646464646	87.4\\
0.656565656565657	87.6\\
0.666666666666667	87.7\\
0.676767676767677	87.9\\
0.686868686868687	88.1\\
0.696969696969697	88.2\\
0.707070707070707	88.3\\
0.717171717171717	88.3\\
0.727272727272727	88.4\\
0.737373737373737	88.5\\
0.747474747474747	88.5\\
0.757575757575758	88.5\\
0.767676767676768	88.6\\
0.777777777777778	88.6\\
0.787878787878788	88.7\\
0.797979797979798	88.9\\
0.808080808080808	89\\
0.818181818181818	89\\
0.828282828282828	89.1\\
0.838383838383838	89.2\\
0.848484848484849	89.2\\
0.858585858585859	89.4\\
0.868686868686869	89.5\\
0.878787878787879	89.6\\
0.888888888888889	89.6\\
0.898989898989899	89.7\\
0.909090909090909	89.9\\
0.919191919191919	89.9\\
0.929292929292929	90\\
0.939393939393939	90.1\\
0.94949494949495	90.3\\
0.95959595959596	90.4\\
0.96969696969697	90.5\\
0.97979797979798	90.5\\
0.98989898989899	90.6\\
1	90.6\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	0.5\\
0.0202020202020202	3.9\\
0.0303030303030303	8.1\\
0.0404040404040404	14.1\\
0.0505050505050505	19.7\\
0.0606060606060606	24.5\\
0.0707070707070707	29.5\\
0.0808080808080808	33.5\\
0.0909090909090909	37.2\\
0.101010101010101	41.6\\
0.111111111111111	45.2\\
0.121212121212121	47.3\\
0.131313131313131	49.9\\
0.141414141414141	52.4\\
0.151515151515152	54.3\\
0.161616161616162	55.9\\
0.171717171717172	58.2\\
0.181818181818182	60\\
0.191919191919192	61.2\\
0.202020202020202	62.8\\
0.212121212121212	65\\
0.222222222222222	66.2\\
0.232323232323232	67.2\\
0.242424242424242	68.1\\
0.252525252525253	68.7\\
0.262626262626263	69\\
0.272727272727273	69.5\\
0.282828282828283	70.3\\
0.292929292929293	70.7\\
0.303030303030303	71.4\\
0.313131313131313	72.3\\
0.323232323232323	72.9\\
0.333333333333333	73.1\\
0.343434343434343	73.5\\
0.353535353535354	74\\
0.363636363636364	74.5\\
0.373737373737374	75\\
0.383838383838384	75.7\\
0.393939393939394	75.9\\
0.404040404040404	76.1\\
0.414141414141414	76.7\\
0.424242424242424	77\\
0.434343434343434	77.6\\
0.444444444444444	77.9\\
0.454545454545455	78.1\\
0.464646464646465	78.7\\
0.474747474747475	79.2\\
0.484848484848485	79.4\\
0.494949494949495	79.5\\
0.505050505050505	79.6\\
0.515151515151515	79.7\\
0.525252525252525	79.8\\
0.535353535353535	79.9\\
0.545454545454545	80.1\\
0.555555555555556	80.1\\
0.565656565656566	80.1\\
0.575757575757576	80.2\\
0.585858585858586	80.2\\
0.595959595959596	80.2\\
0.606060606060606	80.2\\
0.616161616161616	80.3\\
0.626262626262626	80.4\\
0.636363636363636	80.4\\
0.646464646464646	80.8\\
0.656565656565657	80.9\\
0.666666666666667	81\\
0.676767676767677	81\\
0.686868686868687	81.2\\
0.696969696969697	81.2\\
0.707070707070707	81.3\\
0.717171717171717	81.3\\
0.727272727272727	81.6\\
0.737373737373737	81.7\\
0.747474747474747	81.8\\
0.757575757575758	81.9\\
0.767676767676768	81.9\\
0.777777777777778	82.2\\
0.787878787878788	82.3\\
0.797979797979798	82.3\\
0.808080808080808	82.5\\
0.818181818181818	82.5\\
0.828282828282828	82.8\\
0.838383838383838	83.2\\
0.848484848484849	83.4\\
0.858585858585859	83.5\\
0.868686868686869	83.6\\
0.878787878787879	83.6\\
0.888888888888889	83.8\\
0.898989898989899	83.8\\
0.909090909090909	83.8\\
0.919191919191919	83.8\\
0.929292929292929	83.9\\
0.939393939393939	84\\
0.94949494949495	84.1\\
0.95959595959596	84.1\\
0.96969696969697	84.1\\
0.97979797979798	84.1\\
0.98989898989899	84.1\\
1	84.1\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	14.4\\
0.0202020202020202	21.6\\
0.0303030303030303	23.6\\
0.0404040404040404	24\\
0.0505050505050505	24.5\\
0.0606060606060606	24.7\\
0.0707070707070707	25\\
0.0808080808080808	25.3\\
0.0909090909090909	25.5\\
0.101010101010101	25.7\\
0.111111111111111	26.1\\
0.121212121212121	26.4\\
0.131313131313131	26.5\\
0.141414141414141	26.6\\
0.151515151515152	26.7\\
0.161616161616162	26.9\\
0.171717171717172	26.9\\
0.181818181818182	27\\
0.191919191919192	27\\
0.202020202020202	27\\
0.212121212121212	27\\
0.222222222222222	27\\
0.232323232323232	27\\
0.242424242424242	27.1\\
0.252525252525253	27.2\\
0.262626262626263	27.3\\
0.272727272727273	27.3\\
0.282828282828283	27.3\\
0.292929292929293	27.4\\
0.303030303030303	27.4\\
0.313131313131313	27.4\\
0.323232323232323	27.5\\
0.333333333333333	27.6\\
0.343434343434343	27.8\\
0.353535353535354	28.1\\
0.363636363636364	28.1\\
0.373737373737374	28.1\\
0.383838383838384	28.3\\
0.393939393939394	28.3\\
0.404040404040404	28.3\\
0.414141414141414	28.4\\
0.424242424242424	28.4\\
0.434343434343434	28.5\\
0.444444444444444	28.7\\
0.454545454545455	28.9\\
0.464646464646465	28.9\\
0.474747474747475	28.9\\
0.484848484848485	28.9\\
0.494949494949495	29.2\\
0.505050505050505	29.2\\
0.515151515151515	29.3\\
0.525252525252525	29.6\\
0.535353535353535	29.7\\
0.545454545454545	30\\
0.555555555555556	30.2\\
0.565656565656566	30.3\\
0.575757575757576	30.4\\
0.585858585858586	30.6\\
0.595959595959596	30.8\\
0.606060606060606	30.8\\
0.616161616161616	30.9\\
0.626262626262626	31\\
0.636363636363636	31.1\\
0.646464646464646	31.2\\
0.656565656565657	31.4\\
0.666666666666667	31.5\\
0.676767676767677	31.6\\
0.686868686868687	31.6\\
0.696969696969697	31.7\\
0.707070707070707	31.7\\
0.717171717171717	31.7\\
0.727272727272727	31.9\\
0.737373737373737	32.1\\
0.747474747474747	32.2\\
0.757575757575758	32.2\\
0.767676767676768	32.3\\
0.777777777777778	32.3\\
0.787878787878788	32.6\\
0.797979797979798	32.7\\
0.808080808080808	32.8\\
0.818181818181818	33\\
0.828282828282828	33\\
0.838383838383838	33.1\\
0.848484848484849	33.2\\
0.858585858585859	33.4\\
0.868686868686869	33.5\\
0.878787878787879	33.6\\
0.888888888888889	33.8\\
0.898989898989899	34.1\\
0.909090909090909	34.2\\
0.919191919191919	34.4\\
0.929292929292929	34.4\\
0.939393939393939	34.7\\
0.94949494949495	34.9\\
0.95959595959596	35\\
0.96969696969697	35.3\\
0.97979797979798	35.3\\
0.98989898989899	35.6\\
1	35.7\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	7\\
0.0202020202020202	7.4\\
0.0303030303030303	7.5\\
0.0404040404040404	7.6\\
0.0505050505050505	7.6\\
0.0606060606060606	7.7\\
0.0707070707070707	7.8\\
0.0808080808080808	7.8\\
0.0909090909090909	7.8\\
0.101010101010101	8\\
0.111111111111111	8.1\\
0.121212121212121	8.3\\
0.131313131313131	8.4\\
0.141414141414141	8.6\\
0.151515151515152	8.6\\
0.161616161616162	8.6\\
0.171717171717172	8.9\\
0.181818181818182	9\\
0.191919191919192	9.1\\
0.202020202020202	9.2\\
0.212121212121212	9.2\\
0.222222222222222	9.2\\
0.232323232323232	9.3\\
0.242424242424242	9.5\\
0.252525252525253	9.6\\
0.262626262626263	9.7\\
0.272727272727273	9.7\\
0.282828282828283	9.8\\
0.292929292929293	9.8\\
0.303030303030303	9.9\\
0.313131313131313	10.3\\
0.323232323232323	10.3\\
0.333333333333333	10.5\\
0.343434343434343	10.7\\
0.353535353535354	10.8\\
0.363636363636364	10.8\\
0.373737373737374	11.1\\
0.383838383838384	11.4\\
0.393939393939394	11.5\\
0.404040404040404	11.6\\
0.414141414141414	11.9\\
0.424242424242424	12.1\\
0.434343434343434	12.2\\
0.444444444444444	12.4\\
0.454545454545455	12.5\\
0.464646464646465	12.7\\
0.474747474747475	13.2\\
0.484848484848485	13.6\\
0.494949494949495	13.9\\
0.505050505050505	14\\
0.515151515151515	14.1\\
0.525252525252525	14.4\\
0.535353535353535	14.6\\
0.545454545454545	14.9\\
0.555555555555556	15\\
0.565656565656566	15.1\\
0.575757575757576	15.5\\
0.585858585858586	15.9\\
0.595959595959596	15.9\\
0.606060606060606	16.2\\
0.616161616161616	16.3\\
0.626262626262626	16.8\\
0.636363636363636	17\\
0.646464646464646	17.2\\
0.656565656565657	17.6\\
0.666666666666667	17.8\\
0.676767676767677	17.8\\
0.686868686868687	17.8\\
0.696969696969697	18.1\\
0.707070707070707	18.4\\
0.717171717171717	18.6\\
0.727272727272727	18.7\\
0.737373737373737	18.8\\
0.747474747474747	18.9\\
0.757575757575758	19\\
0.767676767676768	19.1\\
0.777777777777778	19.4\\
0.787878787878788	20\\
0.797979797979798	20.5\\
0.808080808080808	20.6\\
0.818181818181818	20.6\\
0.828282828282828	20.8\\
0.838383838383838	20.9\\
0.848484848484849	21\\
0.858585858585859	21.3\\
0.868686868686869	21.3\\
0.878787878787879	21.4\\
0.888888888888889	21.6\\
0.898989898989899	22\\
0.909090909090909	22.1\\
0.919191919191919	22.2\\
0.929292929292929	22.6\\
0.939393939393939	22.7\\
0.94949494949495	22.9\\
0.95959595959596	23.3\\
0.96969696969697	23.6\\
0.97979797979798	23.7\\
0.98989898989899	23.8\\
1	24.2\\
};
\end{axis}
\end{tikzpicture}%


==> figures/compare-overcastrainy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.17255,0.62745,0.17255}%
\definecolor{mycolor2}{rgb}{0.12157,0.46667,0.70588}%
\definecolor{mycolor3}{rgb}{1.00000,0.49804,0.05490}%
\definecolor{mycolor4}{rgb}{0.50196,0.00000,0.50196}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.462in,
height=3.106in,
at={(0.749in,0.438in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Relocalization Translation Error (m)},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={Percentage of Relocalizations},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=3.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	0.307692307692308\\
0.0202020202020202	0.615384615384615\\
0.0303030303030303	1.84615384615385\\
0.0404040404040404	3.38461538461538\\
0.0505050505050505	4.61538461538461\\
0.0606060606060606	6.15384615384615\\
0.0707070707070707	8.30769230769231\\
0.0808080808080808	11.3846153846154\\
0.0909090909090909	14.1538461538462\\
0.101010101010101	17.5384615384615\\
0.111111111111111	20.9230769230769\\
0.121212121212121	22.1538461538462\\
0.131313131313131	26.1538461538462\\
0.141414141414141	28.9230769230769\\
0.151515151515152	32.9230769230769\\
0.161616161616162	33.5384615384615\\
0.171717171717172	35.6923076923077\\
0.181818181818182	37.5384615384615\\
0.191919191919192	39.3846153846154\\
0.202020202020202	40\\
0.212121212121212	43.3846153846154\\
0.222222222222222	45.5384615384615\\
0.232323232323232	47.3846153846154\\
0.242424242424242	48.9230769230769\\
0.252525252525253	51.3846153846154\\
0.262626262626263	52.3076923076923\\
0.272727272727273	54.7692307692308\\
0.282828282828283	56\\
0.292929292929293	60.6153846153846\\
0.303030303030303	64.6153846153846\\
0.313131313131313	65.5384615384615\\
0.323232323232323	66.7692307692308\\
0.333333333333333	68.3076923076923\\
0.343434343434343	71.0769230769231\\
0.353535353535354	71.6923076923077\\
0.363636363636364	72.6153846153846\\
0.373737373737374	72.9230769230769\\
0.383838383838384	74.1538461538462\\
0.393939393939394	75.0769230769231\\
0.404040404040404	76\\
0.414141414141414	78.4615384615385\\
0.424242424242424	80.3076923076923\\
0.434343434343434	80.9230769230769\\
0.444444444444444	81.8461538461538\\
0.454545454545455	83.0769230769231\\
0.464646464646465	83.3846153846154\\
0.474747474747475	86.4615384615385\\
0.484848484848485	87.3846153846154\\
0.494949494949495	89.2307692307692\\
0.505050505050505	89.2307692307692\\
0.515151515151515	91.0769230769231\\
0.525252525252525	91.6923076923077\\
0.535353535353535	92.3076923076923\\
0.545454545454545	92.3076923076923\\
0.555555555555556	92.6153846153846\\
0.565656565656566	92.6153846153846\\
0.575757575757576	92.6153846153846\\
0.585858585858586	92.9230769230769\\
0.595959595959596	92.9230769230769\\
0.606060606060606	93.5384615384615\\
0.616161616161616	93.8461538461538\\
0.626262626262626	93.8461538461538\\
0.636363636363636	95.3846153846154\\
0.646464646464646	95.3846153846154\\
0.656565656565657	95.3846153846154\\
0.666666666666667	95.3846153846154\\
0.676767676767677	95.6923076923077\\
0.686868686868687	96\\
0.696969696969697	96\\
0.707070707070707	96\\
0.717171717171717	96\\
0.727272727272727	96.3076923076923\\
0.737373737373737	96.3076923076923\\
0.747474747474747	96.6153846153846\\
0.757575757575758	96.9230769230769\\
0.767676767676768	96.9230769230769\\
0.777777777777778	97.2307692307692\\
0.787878787878788	97.2307692307692\\
0.797979797979798	97.2307692307692\\
0.808080808080808	97.2307692307692\\
0.818181818181818	97.2307692307692\\
0.828282828282828	97.2307692307692\\
0.838383838383838	97.2307692307692\\
0.848484848484849	97.5384615384615\\
0.858585858585859	97.8461538461538\\
0.868686868686869	98.1538461538462\\
0.878787878787879	98.1538461538462\\
0.888888888888889	98.1538461538462\\
0.898989898989899	98.1538461538462\\
0.909090909090909	98.4615384615385\\
0.919191919191919	98.4615384615385\\
0.929292929292929	98.4615384615385\\
0.939393939393939	98.4615384615385\\
0.94949494949495	98.7692307692308\\
0.95959595959596	98.7692307692308\\
0.96969696969697	99.0769230769231\\
0.97979797979798	99.0769230769231\\
0.98989898989899	99.0769230769231\\
1	99.0769230769231\\
};
\addlegendentry{Ours}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0.2703\\
0.0067	0.7207\\
0.0134	1.982\\
0.0201	3.7838\\
0.0268	6.7568\\
0.0336	12.7027\\
0.0403	19.2793\\
0.047	25.2252\\
0.0537	30.4505\\
0.0604	35.4054\\
0.0671	40\\
0.0738	43.0631\\
0.0805	47.4775\\
0.0872	51.4414\\
0.094	54.6847\\
0.1007	58.1982\\
0.1074	60.4505\\
0.1141	64.5946\\
0.1208	66.6667\\
0.1275	67.9279\\
0.1342	69.8198\\
0.1409	72.1622\\
0.1477	73.1532\\
0.1544	74.2342\\
0.1611	75.9459\\
0.1678	77.9279\\
0.1745	78.4685\\
0.1812	78.6486\\
0.1879	80.3604\\
0.1946	82.4324\\
0.2013	83.5135\\
0.2081	84.6847\\
0.2148	85.4054\\
0.2215	85.5856\\
0.2282	85.9459\\
0.2349	86.4865\\
0.2416	87.2072\\
0.2483	87.7477\\
0.255	89.1892\\
0.2617	89.5495\\
0.2685	89.6396\\
0.2779	89.7297\\
0.2846	90.1802\\
0.2913	90.1802\\
0.298	90.4505\\
0.3047	90.5405\\
0.3114	90.5405\\
0.3181	90.8108\\
0.3248	90.8108\\
0.3315	90.8108\\
0.3383	90.991\\
0.345	91.1712\\
0.3517	91.1712\\
0.3584	91.1712\\
0.3651	91.1712\\
0.3718	91.4414\\
0.3785	91.4414\\
0.3852	91.8919\\
0.3919	92.0721\\
0.3987	92.0721\\
0.4054	92.0721\\
0.4121	92.0721\\
0.4188	92.0721\\
0.4255	92.0721\\
0.4322	92.2523\\
0.4389	92.5225\\
0.4456	92.7928\\
0.4523	93.1532\\
0.4591	93.2432\\
0.4658	93.2432\\
0.4725	93.6036\\
0.4799	93.6036\\
0.4866	93.6036\\
0.4933	93.6036\\
0.5	93.6036\\
0.5067	93.6036\\
0.5134	93.8739\\
0.5201	93.8739\\
0.5268	93.8739\\
0.5336	93.8739\\
0.5403	93.8739\\
0.547	94.0541\\
0.5537	94.2342\\
0.5604	94.2342\\
0.5671	94.4144\\
0.5738	94.6847\\
0.5805	94.8649\\
0.5872	94.8649\\
0.594	94.8649\\
0.6034	94.8649\\
0.6101	94.8649\\
0.6168	95.1351\\
0.6235	95.1351\\
0.6302	95.1351\\
0.6369	95.1351\\
0.6436	95.1351\\
0.6503	95.1351\\
0.657	95.1351\\
0.6638	95.1351\\
0.6705	95.1351\\
0.6772	95.1351\\
0.6839	95.1351\\
0.6906	95.1351\\
0.6973	95.1351\\
0.704	95.1351\\
0.7107	95.4054\\
0.7174	95.4054\\
0.7242	95.4054\\
0.7309	95.4054\\
0.7376	95.4054\\
0.7443	95.4054\\
0.751	95.4054\\
0.7577	95.4054\\
0.7644	95.4054\\
0.7711	95.4054\\
0.7779	95.4054\\
0.7846	95.7658\\
0.7913	95.7658\\
0.798	95.7658\\
0.8047	95.7658\\
0.8114	95.7658\\
0.8181	95.7658\\
0.8248	95.9459\\
0.8315	96.036\\
0.8383	96.036\\
0.845	96.036\\
0.8517	96.3964\\
0.8584	96.3964\\
0.8651	96.3964\\
0.8718	96.3964\\
0.8785	96.3964\\
0.8852	96.3964\\
0.8919	96.3964\\
0.8987	96.3964\\
0.9054	96.3964\\
0.9121	96.3964\\
0.9188	96.3964\\
0.9255	96.3964\\
0.9322	96.3964\\
0.9389	96.3964\\
0.9456	96.3964\\
0.9523	96.3964\\
0.9591	96.3964\\
0.9658	96.3964\\
0.9725	96.4865\\
0.9792	96.6667\\
0.9859	96.6667\\
0.9926	96.6667\\
};
\addlegendentry{GN-Net}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.0154	0.1802\\
0.0275	3.3333\\
0.0342	6.3964\\
0.0409	9.7297\\
0.0477	12.973\\
0.0544	15.4054\\
0.0611	17.2973\\
0.0678	19.7297\\
0.0785	23.3333\\
0.0852	27.1171\\
0.0919	30.7207\\
0.0987	32.2523\\
0.1121	36.2162\\
0.1188	38.5586\\
0.1322	41.982\\
0.1389	43.2432\\
0.1456	44.5946\\
0.1523	45.8559\\
0.1698	47.8378\\
0.1765	48.2883\\
0.1832	48.7387\\
0.1899	50.3604\\
0.1966	53.2432\\
0.2034	54.2342\\
0.2101	54.4144\\
0.2168	55.045\\
0.2235	55.6757\\
0.2302	56.3964\\
0.2369	57.2072\\
0.2436	57.4775\\
0.2503	58.4685\\
0.257	58.9189\\
0.2638	59.4595\\
0.2705	59.4595\\
0.2772	59.4595\\
0.2839	59.4595\\
0.2906	59.4595\\
0.2973	59.4595\\
0.304	59.6396\\
0.3107	59.9099\\
0.3174	60.0901\\
0.3242	60.0901\\
0.3309	60.0901\\
0.3376	60.0901\\
0.3443	60.3604\\
0.351	60.6306\\
0.3577	61.4414\\
0.3644	61.8919\\
0.3711	61.8919\\
0.3779	61.8919\\
0.3846	61.8919\\
0.3913	62.2523\\
0.398	62.5225\\
0.4047	62.6126\\
0.4114	63.1532\\
0.4181	63.1532\\
0.4248	63.1532\\
0.4315	63.1532\\
0.4383	63.1532\\
0.445	63.1532\\
0.4517	63.1532\\
0.4584	63.4234\\
0.4651	63.5135\\
0.4718	63.6036\\
0.4785	63.7838\\
0.4852	63.7838\\
0.4919	63.7838\\
0.4987	63.7838\\
0.5054	63.7838\\
0.5121	63.7838\\
0.5188	64.0541\\
0.5255	64.4144\\
0.5322	64.4144\\
0.5389	64.4144\\
0.5456	64.4144\\
0.5523	64.4144\\
0.5591	64.5045\\
0.5658	64.6847\\
0.5725	65.1351\\
0.5792	65.3153\\
0.5859	65.3153\\
0.5926	65.3153\\
0.5993	65.3153\\
0.606	65.7658\\
0.6128	65.9459\\
0.6195	66.2162\\
0.6262	66.2162\\
0.6329	66.6667\\
0.6396	67.1171\\
0.6463	67.1171\\
0.653	67.2973\\
0.6597	67.4775\\
0.6664	67.5676\\
0.6732	68.1081\\
0.6799	68.7387\\
0.6866	69.009\\
0.6933	69.2793\\
0.7	69.2793\\
0.7067	69.2793\\
0.7134	69.4595\\
0.7201	69.6396\\
0.7268	69.7297\\
0.7336	70.1802\\
0.7403	70.2703\\
0.747	70.2703\\
0.7537	70.2703\\
0.7604	70.7207\\
0.7671	70.8108\\
0.7738	71.1712\\
0.7805	71.1712\\
0.7872	71.2613\\
0.794	71.4414\\
0.8007	71.4414\\
0.8074	71.4414\\
0.8141	71.5315\\
0.8208	71.8018\\
0.8275	71.8018\\
0.8342	71.8919\\
0.8409	72.0721\\
0.8477	72.3423\\
0.8544	72.973\\
0.8611	72.973\\
0.8678	73.2432\\
0.8745	73.3333\\
0.8812	74.1441\\
0.8879	74.8649\\
0.8946	75.4054\\
0.9013	75.4955\\
0.9081	75.8559\\
0.9148	76.036\\
0.9215	76.3964\\
0.9282	76.3964\\
0.9349	76.3964\\
0.9416	76.3964\\
0.9483	76.3964\\
0.955	76.6667\\
0.9617	76.6667\\
0.9685	77.027\\
0.9752	77.4775\\
0.9819	77.7477\\
0.9886	77.9279\\
0.9953	77.9279\\
};
\addlegendentry{DSO}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.0141	1.0811\\
0.0289	2.1622\\
0.0369	5.2252\\
0.0436	7.4775\\
0.0503	9.9099\\
0.057	13.0631\\
0.0638	15.8559\\
0.0705	20.2703\\
0.0772	24.5946\\
0.0839	25.5856\\
0.0906	28.3784\\
0.0973	30.7207\\
0.104	33.8739\\
0.1107	36.5766\\
0.1174	37.6577\\
0.1242	39.4595\\
0.1309	40.7207\\
0.1376	40.9009\\
0.1443	42.7027\\
0.151	44.3243\\
0.1577	46.3964\\
0.1644	48.8288\\
0.1711	51.5315\\
0.1779	53.8739\\
0.1846	55.1351\\
0.1913	56.2162\\
0.198	58.3784\\
0.2114	59.3694\\
0.2221	61.0811\\
0.2289	62.5225\\
0.2356	63.964\\
0.2423	64.8649\\
0.249	65.7658\\
0.2557	66.6667\\
0.2624	67.7477\\
0.2691	68.2883\\
0.2758	69.009\\
0.2826	69.9099\\
0.2893	70.8108\\
0.296	72.0721\\
0.3027	72.7027\\
0.3094	73.3333\\
0.3161	73.6036\\
0.3228	73.964\\
0.3295	74.5946\\
0.3362	75.5856\\
0.343	75.9459\\
0.3497	76.036\\
0.3564	76.3063\\
0.3631	76.3964\\
0.3698	76.4865\\
0.3765	76.6667\\
0.3832	77.027\\
0.3899	77.027\\
0.3966	77.4775\\
0.4034	77.7477\\
0.4101	78.1982\\
0.4168	78.3784\\
0.4235	78.7387\\
0.4302	79.7297\\
0.4369	79.9099\\
0.4436	80.0901\\
0.4503	80.0901\\
0.457	80.3604\\
0.4638	80.991\\
0.4705	81.8919\\
0.4772	82.3423\\
0.4839	82.973\\
0.4906	83.4234\\
0.4973	83.6036\\
0.504	83.7838\\
0.5107	83.7838\\
0.5174	84.1441\\
0.5242	84.4144\\
0.5309	84.4144\\
0.5376	84.4144\\
0.5443	84.5946\\
0.551	84.6847\\
0.5577	84.8649\\
0.5644	85.3153\\
0.5711	85.9459\\
0.5779	86.2162\\
0.5846	86.4865\\
0.5913	86.4865\\
0.598	86.4865\\
0.6047	86.5766\\
0.6114	87.4775\\
0.6181	88.3784\\
0.6248	88.3784\\
0.6315	88.3784\\
0.6383	88.3784\\
0.645	88.5586\\
0.6517	88.6486\\
0.6584	88.6486\\
0.6651	88.7387\\
0.6718	89.1892\\
0.6785	89.2793\\
0.6852	89.2793\\
0.6919	89.2793\\
0.6987	89.2793\\
0.7054	89.2793\\
0.7121	89.2793\\
0.7188	89.2793\\
0.7255	89.6396\\
0.7322	89.9099\\
0.7389	89.9099\\
0.7456	90.0901\\
0.7523	90.1802\\
0.7591	90.3604\\
0.7658	90.5405\\
0.7725	90.5405\\
0.7792	90.5405\\
0.7859	90.5405\\
0.7926	90.5405\\
0.7993	90.5405\\
0.806	90.5405\\
0.8128	90.5405\\
0.8195	90.5405\\
0.8262	90.5405\\
0.8329	90.5405\\
0.8396	90.5405\\
0.8463	90.5405\\
0.853	90.5405\\
0.8597	90.5405\\
0.8664	90.5405\\
0.8732	90.8108\\
0.8799	90.8108\\
0.8866	90.8108\\
0.8933	91.4414\\
0.9	91.6216\\
0.9067	92.0721\\
0.9134	92.0721\\
0.9201	92.0721\\
0.9268	92.0721\\
0.9336	92.1622\\
0.9403	92.6126\\
0.947	92.7928\\
0.9537	92.973\\
0.9604	92.973\\
0.9671	92.973\\
0.9738	92.973\\
0.9805	92.973\\
0.9872	92.973\\
0.994	92.973\\
};
\addlegendentry{ORB-SLAM}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0.0081	0.4505\\
0.0262	2.4324\\
0.0329	3.2432\\
0.0396	4.2342\\
0.0463	5.4955\\
0.053	8.1982\\
0.0597	9.2793\\
0.0664	11.5315\\
0.0732	13.6937\\
0.0799	17.1171\\
0.0866	17.8378\\
0.0933	19.8198\\
0.1	21.1712\\
0.1067	24.4144\\
0.1134	27.7477\\
0.1201	30\\
0.1268	34.3243\\
0.1336	37.027\\
0.1403	39.009\\
0.147	39.9099\\
0.1537	43.0631\\
0.1604	45.4955\\
0.1671	48.4685\\
0.1738	49.8198\\
0.1805	51.8919\\
0.1872	54.1441\\
0.194	55.4955\\
0.2007	57.9279\\
0.2074	59.6396\\
0.2141	60.2703\\
0.2208	62.0721\\
0.2275	63.6036\\
0.2342	64.7748\\
0.2409	66.3063\\
0.2477	66.7568\\
0.2544	67.9279\\
0.2611	68.7387\\
0.2678	69.009\\
0.2745	69.8198\\
0.2812	69.9099\\
0.2879	70\\
0.2946	70.2703\\
0.3013	70.8108\\
0.3081	71.6216\\
0.3148	72.5225\\
0.3215	72.973\\
0.3282	73.4234\\
0.3349	73.964\\
0.3416	74.1441\\
0.3483	75.1351\\
0.355	75.1351\\
0.3617	75.1351\\
0.3685	75.7658\\
0.3752	75.9459\\
0.3819	76.036\\
0.3886	76.036\\
0.3953	76.036\\
0.402	76.036\\
0.4087	76.036\\
0.4154	76.036\\
0.4221	76.036\\
0.4289	76.2162\\
0.4356	76.3964\\
0.4423	76.3964\\
0.449	76.4865\\
0.4557	76.6667\\
0.4624	76.6667\\
0.4691	76.6667\\
0.4758	76.6667\\
0.4826	76.6667\\
0.4893	77.027\\
0.496	77.2973\\
0.5027	77.2973\\
0.5094	77.2973\\
0.5161	77.4775\\
0.5228	77.5676\\
0.5295	77.8378\\
0.5362	78.1982\\
0.543	78.1982\\
0.5497	78.1982\\
0.5564	78.1982\\
0.5631	78.1982\\
0.5698	78.1982\\
0.5765	78.1982\\
0.5832	78.3784\\
0.5899	78.5586\\
0.5966	78.5586\\
0.6034	78.5586\\
0.6101	78.5586\\
0.6168	78.5586\\
0.6235	78.5586\\
0.6302	78.5586\\
0.6369	78.5586\\
0.6436	78.5586\\
0.6503	78.5586\\
0.657	78.5586\\
0.6638	78.5586\\
0.6705	78.5586\\
0.6772	78.5586\\
0.6839	78.5586\\
0.6906	78.5586\\
0.6973	78.5586\\
0.704	78.5586\\
0.7107	78.5586\\
0.7174	78.8288\\
0.7242	78.8288\\
0.7309	78.8288\\
0.7376	78.8288\\
0.7443	78.8288\\
0.751	78.8288\\
0.7577	78.8288\\
0.7644	78.8288\\
0.7711	78.8288\\
0.7779	78.8288\\
0.7846	78.8288\\
0.7913	78.8288\\
0.798	78.8288\\
0.8047	78.8288\\
0.8114	78.8288\\
0.8181	78.8288\\
0.8248	78.8288\\
0.8315	78.8288\\
0.8383	78.8288\\
0.845	78.9189\\
0.8517	79.1892\\
0.8584	79.1892\\
0.8651	79.1892\\
0.8718	79.1892\\
0.8785	79.1892\\
0.8852	79.1892\\
0.8919	79.1892\\
0.8987	79.1892\\
0.9054	79.1892\\
0.9121	79.1892\\
0.9188	79.1892\\
0.9255	79.1892\\
0.9322	79.1892\\
0.9389	79.1892\\
0.9456	79.1892\\
0.9523	79.1892\\
0.9591	79.1892\\
0.9658	79.1892\\
0.9725	79.1892\\
0.9792	79.1892\\
0.9859	79.1892\\
0.9926	79.1892\\
};
\addlegendentry{D2-Net}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0.0074	0.1802\\
0.0141	0.6306\\
0.0208	1.7117\\
0.0275	4.5946\\
0.0342	8.5586\\
0.0409	13.3333\\
0.0477	16.2162\\
0.0544	21.0811\\
0.0611	25.7658\\
0.0678	29.5495\\
0.0745	34.6847\\
0.0812	40.0901\\
0.0879	44.0541\\
0.0946	47.9279\\
0.1013	50.0901\\
0.1081	52.973\\
0.1148	56.3063\\
0.1215	58.4685\\
0.1282	61.7117\\
0.1349	64.0541\\
0.1416	65.2252\\
0.1483	67.5676\\
0.155	69.6396\\
0.1617	70.8108\\
0.1685	72.4324\\
0.1752	75.2252\\
0.1819	76.9369\\
0.1886	78.1982\\
0.1953	80.1802\\
0.202	81.4414\\
0.2087	82.5225\\
0.2154	82.7928\\
0.2221	82.973\\
0.2289	83.4234\\
0.2356	84.3243\\
0.2423	85.1351\\
0.249	86.1261\\
0.2557	86.4865\\
0.2624	87.027\\
0.2691	87.7477\\
0.2758	87.9279\\
0.2826	88.4685\\
0.2893	88.6486\\
0.296	88.6486\\
0.3027	88.7387\\
0.3094	89.009\\
0.3161	89.009\\
0.3228	89.0991\\
0.3295	89.4595\\
0.3362	89.6396\\
0.343	89.9099\\
0.3497	90.0901\\
0.3564	90.3604\\
0.3631	90.5405\\
0.3718	90.991\\
0.3785	91.6216\\
0.4107	92.4324\\
0.4174	92.4324\\
0.4242	92.4324\\
0.455	92.5225\\
0.4617	92.7027\\
0.4685	92.7027\\
0.4752	92.7027\\
0.4819	92.973\\
0.4886	92.973\\
0.4953	92.973\\
0.502	92.973\\
0.5087	93.1532\\
0.5154	93.3333\\
0.5221	93.4234\\
0.5289	93.4234\\
0.5356	93.4234\\
0.5423	93.4234\\
0.549	93.5135\\
0.5557	93.6036\\
0.5624	93.6036\\
0.5691	93.6036\\
0.5758	93.6036\\
0.5826	93.6036\\
0.5893	93.6937\\
0.596	93.8739\\
0.6027	93.8739\\
0.6094	93.8739\\
0.6161	93.8739\\
0.6228	93.8739\\
0.6295	93.8739\\
0.6362	93.8739\\
0.643	93.8739\\
0.6497	94.1441\\
0.6564	94.2342\\
0.6631	94.2342\\
0.6698	94.5045\\
0.6765	94.5045\\
0.6832	94.5045\\
0.6899	94.5045\\
0.6966	94.5045\\
0.7034	94.5045\\
0.7101	94.5045\\
0.7168	94.5045\\
0.7235	94.5045\\
0.7302	94.5045\\
0.7369	94.5045\\
0.7436	94.5045\\
0.7503	94.5045\\
0.757	94.5045\\
0.7638	94.5045\\
0.7705	94.5045\\
0.7772	94.5045\\
0.7839	94.5045\\
0.7906	94.5045\\
0.7973	94.5045\\
0.804	94.5045\\
0.8107	94.5045\\
0.8174	94.5045\\
0.8242	94.5045\\
0.8309	94.5045\\
0.8376	94.5045\\
0.8443	94.5045\\
0.851	94.5045\\
0.8577	94.5045\\
0.8644	94.5045\\
0.8711	94.6847\\
0.8779	94.8649\\
0.8846	94.8649\\
0.8913	94.8649\\
0.898	94.8649\\
0.9047	94.8649\\
0.9114	94.8649\\
0.9181	94.8649\\
0.9248	94.8649\\
0.9315	94.8649\\
0.9383	94.8649\\
0.945	94.8649\\
0.9517	94.8649\\
0.9584	94.8649\\
0.9651	94.8649\\
0.9718	94.8649\\
0.9785	94.8649\\
0.9852	94.8649\\
0.9919	94.8649\\
0.9987	94.8649\\
};
\addlegendentry{SuperPoint}

\end{axis}
\end{tikzpicture}%

==> figures/compare-overcastsnowy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.17255,0.62745,0.17255}%
\definecolor{mycolor2}{rgb}{0.12157,0.46667,0.70588}%
\definecolor{mycolor3}{rgb}{1.00000,0.49804,0.05490}%
\definecolor{mycolor4}{rgb}{0.50196,0.00000,0.50196}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.462in,
height=3.106in,
at={(0.749in,0.438in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Relocalization Translation Error (m)},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={Percentage of Relocalizations},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=3.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	0\\
0.0202020202020202	0\\
0.0303030303030303	1.22699386503067\\
0.0404040404040404	1.53374233128834\\
0.0505050505050505	2.76073619631902\\
0.0606060606060606	3.06748466257669\\
0.0707070707070707	3.68098159509202\\
0.0808080808080808	4.9079754601227\\
0.0909090909090909	5.82822085889571\\
0.101010101010101	6.74846625766871\\
0.111111111111111	7.97546012269939\\
0.121212121212121	8.28220858895705\\
0.131313131313131	8.28220858895705\\
0.141414141414141	9.8159509202454\\
0.151515151515152	11.3496932515337\\
0.161616161616162	11.9631901840491\\
0.171717171717172	12.8834355828221\\
0.181818181818182	14.4171779141104\\
0.191919191919192	17.1779141104294\\
0.202020202020202	17.7914110429448\\
0.212121212121212	18.7116564417178\\
0.222222222222222	21.1656441717791\\
0.232323232323232	21.7791411042945\\
0.242424242424242	22.6993865030675\\
0.252525252525253	23.6196319018405\\
0.262626262626263	25.7668711656442\\
0.272727272727273	26.9938650306748\\
0.282828282828283	28.8343558282209\\
0.292929292929293	30.3680981595092\\
0.303030303030303	31.9018404907975\\
0.313131313131313	33.1288343558282\\
0.323232323232323	34.0490797546012\\
0.333333333333333	34.9693251533742\\
0.343434343434343	36.5030674846626\\
0.353535353535354	37.7300613496933\\
0.363636363636364	39.2638036809816\\
0.373737373737374	41.1042944785276\\
0.383838383838384	43.8650306748466\\
0.393939393939394	44.478527607362\\
0.404040404040404	45.0920245398773\\
0.414141414141414	45.398773006135\\
0.424242424242424	46.319018404908\\
0.434343434343434	48.4662576687117\\
0.444444444444444	49.3865030674847\\
0.454545454545455	51.5337423312883\\
0.464646464646465	54.2944785276074\\
0.474747474747475	57.0552147239264\\
0.484848484848485	57.6687116564417\\
0.494949494949495	60.1226993865031\\
0.505050505050505	61.6564417177914\\
0.515151515151515	61.9631901840491\\
0.525252525252525	62.5766871165644\\
0.535353535353535	63.1901840490798\\
0.545454545454545	64.1104294478528\\
0.555555555555556	64.7239263803681\\
0.565656565656566	65.0306748466258\\
0.575757575757576	65.6441717791411\\
0.585858585858586	66.8711656441718\\
0.595959595959596	66.8711656441718\\
0.606060606060606	67.4846625766871\\
0.616161616161616	68.0981595092025\\
0.626262626262626	68.4049079754601\\
0.636363636363636	68.7116564417178\\
0.646464646464646	69.3251533742331\\
0.656565656565657	70.5521472392638\\
0.666666666666667	71.1656441717791\\
0.676767676767677	71.7791411042945\\
0.686868686868687	72.0858895705521\\
0.696969696969697	72.6993865030675\\
0.707070707070707	73.6196319018405\\
0.717171717171717	73.9263803680982\\
0.727272727272727	74.2331288343558\\
0.737373737373737	74.2331288343558\\
0.747474747474747	75.1533742331288\\
0.757575757575758	77.3006134969325\\
0.767676767676768	79.4478527607362\\
0.777777777777778	80.6748466257669\\
0.787878787878788	80.6748466257669\\
0.797979797979798	81.5950920245399\\
0.808080808080808	81.9018404907975\\
0.818181818181818	83.1288343558282\\
0.828282828282828	84.3558282208589\\
0.838383838383838	84.3558282208589\\
0.848484848484849	84.6625766871166\\
0.858585858585859	84.9693251533742\\
0.868686868686869	85.5828220858896\\
0.878787878787879	85.5828220858896\\
0.888888888888889	86.1963190184049\\
0.898989898989899	86.8098159509202\\
0.909090909090909	87.1165644171779\\
0.919191919191919	87.1165644171779\\
0.929292929292929	87.4233128834356\\
0.939393939393939	87.7300613496933\\
0.94949494949495	87.7300613496933\\
0.95959595959596	88.6503067484663\\
0.96969696969697	88.9570552147239\\
0.97979797979798	89.5705521472393\\
0.98989898989899	89.8773006134969\\
1	90.4907975460123\\
};
\addlegendentry{Ours}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0.2703\\
0.0067	0.5405\\
0.0188	0.7207\\
0.0255	1.8018\\
0.0322	3.4234\\
0.0389	6.7568\\
0.0456	9.0991\\
0.0523	11.0811\\
0.0591	13.2432\\
0.0658	15.1351\\
0.0725	16.5766\\
0.0792	18.6486\\
0.0859	21.3514\\
0.0926	23.7838\\
0.0993	26.4865\\
0.106	28.5586\\
0.1128	30.7207\\
0.1195	33.1532\\
0.1262	34.7748\\
0.1329	36.036\\
0.1396	37.9279\\
0.1463	39.0991\\
0.153	39.6396\\
0.1597	41.7117\\
0.1664	42.5225\\
0.1732	44.2342\\
0.1799	45.4955\\
0.1866	46.1261\\
0.1933	46.8468\\
0.2	47.3874\\
0.2067	48.5586\\
0.2134	50.0901\\
0.2201	51.0811\\
0.2268	52.5225\\
0.2336	54.0541\\
0.2403	54.5045\\
0.247	54.6847\\
0.2537	55.4054\\
0.2604	56.3964\\
0.2671	57.2072\\
0.2738	58.1081\\
0.2805	59.009\\
0.2872	59.3694\\
0.294	60.0901\\
0.3007	60.991\\
0.3074	61.6216\\
0.3141	62.4324\\
0.3208	63.6937\\
0.3275	64.7748\\
0.3342	66.1261\\
0.3409	67.3874\\
0.3477	68.2883\\
0.3544	68.8288\\
0.3611	69.009\\
0.3678	69.2793\\
0.3745	70.0901\\
0.3812	70.7207\\
0.3879	71.5315\\
0.3946	71.982\\
0.4013	73.3333\\
0.4081	74.5045\\
0.4148	74.7748\\
0.4215	75.045\\
0.4282	75.4955\\
0.4349	75.9459\\
0.4416	76.5766\\
0.4483	77.027\\
0.455	77.2072\\
0.4617	77.4775\\
0.4685	77.6577\\
0.4752	77.8378\\
0.4819	78.1081\\
0.4886	78.6486\\
0.4953	79.1892\\
0.502	79.2793\\
0.5087	79.6396\\
0.5154	80\\
0.5221	80.0901\\
0.5289	80.2703\\
0.5356	80.4505\\
0.5423	80.4505\\
0.549	80.8108\\
0.5557	81.3514\\
0.5624	81.7117\\
0.5691	82.2523\\
0.5758	82.2523\\
0.5826	82.5225\\
0.5893	83.5135\\
0.596	83.7838\\
0.6027	84.0541\\
0.6094	84.1441\\
0.6161	84.1441\\
0.6228	84.4144\\
0.6295	84.4144\\
0.6362	84.6847\\
0.643	84.6847\\
0.6497	84.6847\\
0.6564	85.045\\
0.6631	85.1351\\
0.6698	85.3153\\
0.6765	85.6757\\
0.6832	85.9459\\
0.6899	85.9459\\
0.6966	85.9459\\
0.7034	85.9459\\
0.7101	86.2162\\
0.7168	86.2162\\
0.7235	86.2162\\
0.7302	86.2162\\
0.7369	86.2162\\
0.7436	86.5766\\
0.7503	86.5766\\
0.757	86.5766\\
0.7638	86.5766\\
0.7705	86.5766\\
0.7772	86.7568\\
0.7839	86.9369\\
0.7906	87.4775\\
0.7973	87.7477\\
0.804	87.7477\\
0.8107	87.7477\\
0.8174	87.7477\\
0.8242	87.7477\\
0.8309	87.7477\\
0.8376	87.7477\\
0.8443	87.7477\\
0.851	87.8378\\
0.8577	88.1081\\
0.8644	88.1081\\
0.8711	88.3784\\
0.8779	88.3784\\
0.8846	88.3784\\
0.8913	88.3784\\
0.898	88.7387\\
0.9047	89.009\\
0.9114	89.0991\\
0.9181	89.2793\\
0.9248	89.6396\\
0.9315	89.9099\\
0.9383	89.9099\\
0.945	90.3604\\
0.9517	90.5405\\
0.9584	90.5405\\
0.9651	90.8108\\
0.9718	90.991\\
0.9785	91.1712\\
0.9852	91.1712\\
0.9919	91.1712\\
0.9987	91.1712\\
};
\addlegendentry{GN-Net}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.0322	0.8108\\
0.0389	1.6216\\
0.0523	3.4234\\
0.0591	4.955\\
0.0658	6.3964\\
0.0725	6.9369\\
0.0852	7.7477\\
0.0926	10\\
0.0993	11.4414\\
0.106	12.973\\
0.1128	14.0541\\
0.1195	15.3153\\
0.1262	16.1261\\
0.1329	16.7568\\
0.1396	18.018\\
0.1463	18.5586\\
0.1584	19.7297\\
0.1651	19.9099\\
0.1718	21.2613\\
0.1785	22.0721\\
0.1852	22.3423\\
0.1919	22.973\\
0.1987	23.8739\\
0.2054	25.045\\
0.2121	25.3153\\
0.2282	26.1261\\
0.2349	26.2162\\
0.2416	27.027\\
0.2483	27.2973\\
0.255	27.6577\\
0.2617	28.1982\\
0.2685	28.7387\\
0.2752	28.9189\\
0.2819	29.4595\\
0.2886	29.9099\\
0.2953	30.6306\\
0.302	31.2613\\
0.3087	31.7117\\
0.3154	31.7117\\
0.3221	31.982\\
0.3289	32.3423\\
0.3356	33.6036\\
0.3423	33.8739\\
0.349	34.1441\\
0.3557	34.5946\\
0.3624	35.2252\\
0.3691	35.5856\\
0.3758	35.7658\\
0.3826	36.3964\\
0.3893	37.7477\\
0.396	39.1892\\
0.4027	40\\
0.4094	40.6306\\
0.4161	40.9009\\
0.4228	41.3514\\
0.4295	42.0721\\
0.4362	42.4324\\
0.443	43.2432\\
0.4497	43.8739\\
0.4564	44.4144\\
0.4631	44.5946\\
0.4698	44.8649\\
0.4765	45.6757\\
0.4832	45.8559\\
0.4899	46.5766\\
0.4966	47.027\\
0.5034	47.027\\
0.5101	47.027\\
0.5168	47.1171\\
0.5235	47.8378\\
0.5302	47.9279\\
0.5369	48.7387\\
0.5436	48.8288\\
0.5503	49.1892\\
0.557	49.1892\\
0.5638	49.1892\\
0.5705	49.3694\\
0.5772	49.8198\\
0.5839	49.8198\\
0.5906	49.9099\\
0.5973	50.5405\\
0.604	50.991\\
0.6107	51.0811\\
0.6174	51.982\\
0.6242	52.0721\\
0.6309	52.3423\\
0.6376	52.5225\\
0.6443	53.1532\\
0.651	53.5135\\
0.6577	53.5135\\
0.6644	53.6036\\
0.6711	54.3243\\
0.6779	54.6847\\
0.6846	54.6847\\
0.6913	54.8649\\
0.698	55.045\\
0.7047	55.2252\\
0.7114	55.5856\\
0.7181	55.5856\\
0.7248	55.9459\\
0.7315	56.5766\\
0.7383	56.8468\\
0.745	56.8468\\
0.7517	57.027\\
0.7584	57.4775\\
0.7651	57.7477\\
0.7718	57.9279\\
0.7785	58.1081\\
0.7852	58.3784\\
0.7919	58.3784\\
0.7987	58.5586\\
0.8054	58.6486\\
0.8121	58.6486\\
0.8188	59.009\\
0.8255	59.2793\\
0.8322	59.5495\\
0.8389	59.6396\\
0.8456	59.7297\\
0.8523	60\\
0.8591	60.5405\\
0.8658	60.8108\\
0.8725	61.1712\\
0.8792	61.1712\\
0.8859	61.2613\\
0.8926	61.4414\\
0.8993	61.4414\\
0.906	61.7117\\
0.9128	62.3423\\
0.9195	62.3423\\
0.9262	62.3423\\
0.9329	62.3423\\
0.9396	62.6126\\
0.9463	62.973\\
0.953	62.973\\
0.9597	62.973\\
0.9664	63.0631\\
0.9732	63.2432\\
0.9799	63.6036\\
0.9866	63.6036\\
0.9933	63.6937\\
};
\addlegendentry{DSO}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.0195	0.4505\\
0.0262	0.6306\\
0.0403	1.8919\\
0.0477	2.6126\\
0.0557	3.6937\\
0.0624	4.3243\\
0.0691	4.955\\
0.0758	6.3063\\
0.0826	7.6577\\
0.0893	8.5586\\
0.096	9.4595\\
0.1027	11.2613\\
0.1094	12.6126\\
0.1161	13.3333\\
0.1228	13.6937\\
0.1315	15.2252\\
0.1436	15.7658\\
0.1503	15.7658\\
0.157	17.027\\
0.1638	18.018\\
0.1705	19.3694\\
0.1772	20.5405\\
0.1839	20.8108\\
0.1906	21.982\\
0.1973	22.7027\\
0.204	23.7838\\
0.2107	24.5946\\
0.2174	25.4955\\
0.2242	26.3063\\
0.2309	27.6577\\
0.2376	28.8288\\
0.2443	29.7297\\
0.251	30.3604\\
0.2577	30.8108\\
0.2644	31.0811\\
0.2711	32.4324\\
0.2779	33.7838\\
0.2846	34.2342\\
0.2913	34.8649\\
0.298	35.5856\\
0.3047	35.6757\\
0.3114	36.8468\\
0.3181	36.9369\\
0.3248	36.9369\\
0.3315	37.6577\\
0.3383	38.018\\
0.345	38.8288\\
0.3517	39.6396\\
0.3584	40.2703\\
0.3651	40.8108\\
0.3718	42.3423\\
0.3785	43.2432\\
0.3852	43.8739\\
0.3919	44.5946\\
0.3987	44.5946\\
0.4054	45.4955\\
0.4121	45.9459\\
0.4188	46.7568\\
0.4255	47.027\\
0.4322	47.3874\\
0.4389	47.6577\\
0.4456	48.3784\\
0.4523	48.5586\\
0.4591	48.8288\\
0.4658	49.7297\\
0.4725	50.2703\\
0.4792	50.7207\\
0.4859	51.1712\\
0.4926	52.3423\\
0.4993	53.2432\\
0.506	53.6036\\
0.5128	53.964\\
0.5195	54.0541\\
0.5262	54.0541\\
0.5329	54.4144\\
0.5396	54.4144\\
0.5463	54.5045\\
0.553	54.955\\
0.5597	55.9459\\
0.5664	57.2072\\
0.5732	57.5676\\
0.5799	58.1081\\
0.5866	58.3784\\
0.5933	58.6486\\
0.6	58.6486\\
0.6067	58.6486\\
0.6134	58.6486\\
0.6201	58.6486\\
0.6268	58.6486\\
0.6336	59.0991\\
0.6403	59.4595\\
0.647	59.9099\\
0.6537	60.3604\\
0.6604	60.5405\\
0.6671	60.9009\\
0.6738	61.6216\\
0.6805	62.6126\\
0.6872	62.7027\\
0.694	62.7027\\
0.7007	62.7027\\
0.7074	62.973\\
0.7141	62.973\\
0.7208	62.973\\
0.7275	62.973\\
0.7342	62.973\\
0.7409	62.973\\
0.7477	63.1532\\
0.7544	63.6036\\
0.7611	63.6036\\
0.7678	63.964\\
0.7745	64.4144\\
0.7812	64.5946\\
0.7879	64.6847\\
0.7946	64.6847\\
0.8013	64.6847\\
0.8188	64.955\\
0.8255	64.955\\
0.8322	64.955\\
0.8624	65.8559\\
0.9396	66.036\\
0.9463	66.036\\
0.953	66.036\\
0.9597	66.2162\\
0.9664	66.4865\\
0.9732	66.4865\\
0.9799	67.3874\\
0.9866	67.3874\\
0.9933	67.3874\\
};
\addlegendentry{ORB-SLAM}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0.0181	0.1802\\
0.0248	0.2703\\
0.0315	0.4505\\
0.0383	0.9009\\
0.045	1.7117\\
0.0517	2.3423\\
0.0584	2.973\\
0.0651	3.5135\\
0.0718	4.5946\\
0.0785	5.4955\\
0.0852	7.027\\
0.0919	7.8378\\
0.0987	8.9189\\
0.1054	9.8198\\
0.1121	11.2613\\
0.1188	11.982\\
0.1255	13.2432\\
0.1322	14.8649\\
0.1389	16.3063\\
0.1456	17.4775\\
0.1523	19.0991\\
0.1591	21.0811\\
0.1658	22.7928\\
0.1725	24.4144\\
0.1792	25.6757\\
0.1859	26.9369\\
0.1926	27.3874\\
0.1993	28.2883\\
0.206	28.6486\\
0.2128	29.9099\\
0.2195	30.9009\\
0.2262	32.1622\\
0.2329	34.1441\\
0.2396	35.3153\\
0.2463	36.3063\\
0.253	37.027\\
0.2597	37.5676\\
0.2664	38.5586\\
0.2732	39.5495\\
0.2799	39.9099\\
0.2866	40.5405\\
0.2933	40.9009\\
0.3	41.3514\\
0.3067	41.8018\\
0.3134	42.7928\\
0.3201	44.7748\\
0.3336	45.2252\\
0.3403	45.3153\\
0.347	46.036\\
0.3537	47.5676\\
0.3604	48.5586\\
0.3671	49.009\\
0.3738	49.4595\\
0.3805	50.0901\\
0.3872	50.7207\\
0.394	51.6216\\
0.4007	52.2523\\
0.4074	52.8829\\
0.4141	52.8829\\
0.4208	53.1532\\
0.4275	53.4234\\
0.4342	54.3243\\
0.4409	54.8649\\
0.4477	55.5856\\
0.4544	55.7658\\
0.4611	56.3964\\
0.4678	56.8468\\
0.4745	57.1171\\
0.4812	57.2973\\
0.4879	57.7477\\
0.4946	58.3784\\
0.5013	58.5586\\
0.5081	58.8288\\
0.5148	59.009\\
0.5215	59.009\\
0.5282	59.2793\\
0.5349	59.4595\\
0.5416	60.1802\\
0.5483	60.8108\\
0.555	60.8108\\
0.5617	60.8108\\
0.5685	60.9009\\
0.5752	61.7117\\
0.5819	61.7117\\
0.5886	61.7117\\
0.5953	61.8018\\
0.602	62.1622\\
0.6087	62.4324\\
0.6154	62.7027\\
0.6221	62.973\\
0.6289	63.2432\\
0.6356	63.2432\\
0.6423	63.6036\\
0.649	63.6036\\
0.6557	63.8739\\
0.6624	64.2342\\
0.6691	64.3243\\
0.6758	64.7748\\
0.6826	65.1351\\
0.6893	65.1351\\
0.696	65.1351\\
0.7027	65.1351\\
0.7094	65.1351\\
0.7161	65.1351\\
0.7228	65.1351\\
0.7295	65.1351\\
0.7362	65.1351\\
0.743	65.1351\\
0.7497	65.1351\\
0.7564	65.1351\\
0.7631	65.1351\\
0.7698	65.1351\\
0.7765	65.1351\\
0.7832	65.1351\\
0.7899	65.1351\\
0.7966	65.1351\\
0.8034	65.1351\\
0.8101	65.1351\\
0.8168	65.4054\\
0.8235	65.4054\\
0.8302	65.4054\\
0.8369	65.4054\\
0.8436	65.4054\\
0.8503	65.4054\\
0.857	65.4054\\
0.8638	65.4955\\
0.8705	66.036\\
0.8772	66.036\\
0.8839	66.2162\\
0.8906	66.3063\\
0.8973	66.3063\\
0.904	66.3063\\
0.9107	66.3063\\
0.9174	66.3063\\
0.9242	66.4865\\
0.9309	66.6667\\
0.9376	66.6667\\
0.9443	66.6667\\
0.951	66.7568\\
0.9577	66.9369\\
0.9644	66.9369\\
0.9711	66.9369\\
0.9779	66.9369\\
0.9846	66.9369\\
0.9913	66.9369\\
};
\addlegendentry{D2-Net}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0.006	0.5405\\
0.0128	0.9009\\
0.0315	1.4414\\
0.0383	2.2523\\
0.045	3.3333\\
0.0517	5.5856\\
0.0584	6.8468\\
0.0651	8.1982\\
0.0718	9.8198\\
0.0785	10.9009\\
0.0852	12.4324\\
0.0919	13.8739\\
0.0987	15.4955\\
0.1054	16.2162\\
0.1121	17.2973\\
0.1188	19.2793\\
0.1255	20.5405\\
0.1322	21.5315\\
0.1389	22.7928\\
0.1456	24.1441\\
0.1523	24.7748\\
0.1591	26.1261\\
0.1658	26.8468\\
0.1725	27.4775\\
0.1792	28.1982\\
0.1859	29.5495\\
0.1926	30.8108\\
0.1993	31.8018\\
0.206	32.6126\\
0.2128	33.4234\\
0.2195	34.0541\\
0.2262	34.8649\\
0.2329	35.6757\\
0.2396	36.7568\\
0.2463	37.4775\\
0.253	38.1982\\
0.2597	38.5586\\
0.2664	39.5495\\
0.2732	40.2703\\
0.2799	41.2613\\
0.2866	42.2523\\
0.2933	42.4324\\
0.3	43.1532\\
0.3067	43.5135\\
0.3134	44.1441\\
0.3201	44.5946\\
0.3268	45.6757\\
0.3336	46.5766\\
0.3403	47.2072\\
0.347	47.5676\\
0.3537	49.009\\
0.3604	49.6396\\
0.3671	50.7207\\
0.3738	50.9009\\
0.3805	52.0721\\
0.3872	52.5225\\
0.394	53.0631\\
0.4007	53.5135\\
0.4074	54.0541\\
0.4141	54.955\\
0.4208	55.3153\\
0.4275	55.3153\\
0.4342	55.3153\\
0.4409	55.6757\\
0.4477	56.6667\\
0.4544	57.1171\\
0.4611	57.4775\\
0.4678	57.5676\\
0.4745	58.018\\
0.4812	58.5586\\
0.4879	58.8288\\
0.4946	59.5495\\
0.5013	59.9099\\
0.5081	59.9099\\
0.5148	60\\
0.5215	60.8108\\
0.5282	61.0811\\
0.5349	61.7117\\
0.5416	61.982\\
0.5483	62.5225\\
0.555	62.7027\\
0.5617	62.7027\\
0.5685	62.7027\\
0.5752	62.973\\
0.5819	62.973\\
0.5886	63.1532\\
0.5953	63.5135\\
0.602	64.0541\\
0.6087	64.3243\\
0.6154	64.5045\\
0.6221	64.5045\\
0.6289	64.5045\\
0.6356	64.7748\\
0.6423	65.1351\\
0.649	65.4054\\
0.6557	65.4054\\
0.6624	65.4054\\
0.6691	66.036\\
0.6758	66.3964\\
0.6826	66.7568\\
0.6893	67.2973\\
0.696	67.2973\\
0.7027	67.2973\\
0.7094	67.2973\\
0.7161	67.3874\\
0.7228	67.7477\\
0.7295	67.8378\\
0.7362	67.8378\\
0.743	67.9279\\
0.7497	68.1982\\
0.7564	68.1982\\
0.7631	68.1982\\
0.7698	68.5586\\
0.7765	68.8288\\
0.7832	68.8288\\
0.7899	68.8288\\
0.7966	68.8288\\
0.8034	68.8288\\
0.8101	69.0991\\
0.8168	69.0991\\
0.8235	69.3694\\
0.8302	69.3694\\
0.8369	69.3694\\
0.8436	69.5495\\
0.8503	69.7297\\
0.857	69.7297\\
0.8638	69.7297\\
0.8705	69.7297\\
0.8772	69.7297\\
0.8839	69.7297\\
0.8906	69.7297\\
0.8973	70\\
0.904	70.0901\\
0.9107	70.3604\\
0.9174	70.8108\\
0.9242	71.0811\\
0.9309	71.2613\\
0.9376	71.2613\\
0.9443	71.2613\\
0.951	71.2613\\
0.9577	71.2613\\
0.9644	71.2613\\
0.9711	71.3514\\
0.9779	71.5315\\
0.9846	71.5315\\
0.9913	71.5315\\
0.998	71.5315\\
};
\addlegendentry{SuperPoint}

\end{axis}
\end{tikzpicture}%

==> figures/compare-rainysnowy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.17255,0.62745,0.17255}%
\definecolor{mycolor2}{rgb}{0.12157,0.46667,0.70588}%
\definecolor{mycolor3}{rgb}{1.00000,0.49804,0.05490}%
\definecolor{mycolor4}{rgb}{0.50196,0.00000,0.50196}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.462in,
height=3.106in,
at={(0.749in,0.438in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Relocalization Translation Error (m)},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={Percentage of Relocalizations},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=3.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	0\\
0.0202020202020202	0\\
0.0303030303030303	0.344827586206897\\
0.0404040404040404	0.344827586206897\\
0.0505050505050505	1.03448275862069\\
0.0606060606060606	1.72413793103448\\
0.0707070707070707	2.06896551724138\\
0.0808080808080808	3.79310344827586\\
0.0909090909090909	4.82758620689655\\
0.101010101010101	5.86206896551724\\
0.111111111111111	8.62068965517241\\
0.121212121212121	11.3793103448276\\
0.131313131313131	12.7586206896552\\
0.141414141414141	14.4827586206897\\
0.151515151515152	16.2068965517241\\
0.161616161616162	17.5862068965517\\
0.171717171717172	20.3448275862069\\
0.181818181818182	21.0344827586207\\
0.191919191919192	23.7931034482759\\
0.202020202020202	25.5172413793103\\
0.212121212121212	27.9310344827586\\
0.222222222222222	29.6551724137931\\
0.232323232323232	31.0344827586207\\
0.242424242424242	31.3793103448276\\
0.252525252525253	32.7586206896552\\
0.262626262626263	34.8275862068966\\
0.272727272727273	36.8965517241379\\
0.282828282828283	38.6206896551724\\
0.292929292929293	40.6896551724138\\
0.303030303030303	43.1034482758621\\
0.313131313131313	43.7931034482759\\
0.323232323232323	45.1724137931034\\
0.333333333333333	46.551724137931\\
0.343434343434343	47.5862068965517\\
0.353535353535354	49.3103448275862\\
0.363636363636364	50.6896551724138\\
0.373737373737374	52.4137931034483\\
0.383838383838384	53.7931034482759\\
0.393939393939394	54.8275862068966\\
0.404040404040404	55.8620689655172\\
0.414141414141414	56.551724137931\\
0.424242424242424	58.2758620689655\\
0.434343434343434	59.3103448275862\\
0.444444444444444	60.6896551724138\\
0.454545454545455	61.3793103448276\\
0.464646464646465	64.1379310344828\\
0.474747474747475	66.8965517241379\\
0.484848484848485	69.3103448275862\\
0.494949494949495	69.6551724137931\\
0.505050505050505	71.7241379310345\\
0.515151515151515	73.7931034482759\\
0.525252525252525	75.5172413793103\\
0.535353535353535	75.8620689655172\\
0.545454545454545	76.2068965517241\\
0.555555555555556	77.5862068965517\\
0.565656565656566	78.2758620689655\\
0.575757575757576	78.6206896551724\\
0.585858585858586	78.9655172413793\\
0.595959595959596	79.6551724137931\\
0.606060606060606	80.3448275862069\\
0.616161616161616	81.0344827586207\\
0.626262626262626	81.0344827586207\\
0.636363636363636	81.3793103448276\\
0.646464646464646	81.7241379310345\\
0.656565656565657	83.1034482758621\\
0.666666666666667	83.7931034482759\\
0.676767676767677	84.4827586206897\\
0.686868686868687	85.1724137931034\\
0.696969696969697	85.5172413793103\\
0.707070707070707	85.8620689655172\\
0.717171717171717	86.2068965517241\\
0.727272727272727	86.8965517241379\\
0.737373737373737	87.2413793103448\\
0.747474747474747	87.5862068965517\\
0.757575757575758	88.6206896551724\\
0.767676767676768	89.3103448275862\\
0.777777777777778	89.3103448275862\\
0.787878787878788	89.6551724137931\\
0.797979797979798	90.3448275862069\\
0.808080808080808	90.6896551724138\\
0.818181818181818	90.6896551724138\\
0.828282828282828	90.6896551724138\\
0.838383838383838	90.6896551724138\\
0.848484848484849	91.3793103448276\\
0.858585858585859	91.3793103448276\\
0.868686868686869	91.3793103448276\\
0.878787878787879	91.7241379310345\\
0.888888888888889	91.7241379310345\\
0.898989898989899	92.7586206896552\\
0.909090909090909	93.1034482758621\\
0.919191919191919	93.448275862069\\
0.929292929292929	93.448275862069\\
0.939393939393939	93.448275862069\\
0.94949494949495	93.448275862069\\
0.95959595959596	94.1379310344828\\
0.96969696969697	94.8275862068966\\
0.97979797979798	94.8275862068966\\
0.98989898989899	95.1724137931034\\
1	95.1724137931034\\
};
\addlegendentry{Ours}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0.2703\\
0.0067	0.2703\\
0.0134	0.7207\\
0.0201	2.3423\\
0.0268	6.036\\
0.0336	9.7297\\
0.0403	12.8829\\
0.047	17.3874\\
0.0537	20\\
0.0604	22.0721\\
0.0671	25.4054\\
0.0738	28.4685\\
0.0805	32.5225\\
0.0872	36.3063\\
0.094	41.4414\\
0.1007	44.4144\\
0.1074	45.7658\\
0.1141	48.1982\\
0.1208	50\\
0.1275	51.7117\\
0.1342	54.6847\\
0.1409	56.6667\\
0.1477	57.2072\\
0.1544	58.1982\\
0.1611	59.0991\\
0.1678	59.9099\\
0.1745	60.3604\\
0.1812	61.2613\\
0.1879	61.4414\\
0.1946	62.3423\\
0.2013	63.0631\\
0.2081	64.0541\\
0.2148	64.6847\\
0.2215	65.3153\\
0.2282	65.5856\\
0.2349	66.1261\\
0.2416	67.1171\\
0.2483	67.6577\\
0.255	67.8378\\
0.2617	68.3784\\
0.2685	68.3784\\
0.2752	68.7387\\
0.2819	69.009\\
0.2886	69.3694\\
0.2953	69.9099\\
0.302	70.991\\
0.3087	71.0811\\
0.3154	71.2613\\
0.3221	71.4414\\
0.3289	71.8018\\
0.3356	72.1622\\
0.3423	73.5135\\
0.349	73.8739\\
0.3557	74.4144\\
0.3624	75.2252\\
0.3691	75.8559\\
0.3758	76.6667\\
0.3826	77.3874\\
0.3893	77.8378\\
0.396	78.3784\\
0.4027	79.1892\\
0.4094	79.3694\\
0.4161	79.3694\\
0.4228	79.7297\\
0.4295	79.7297\\
0.4362	79.7297\\
0.443	80.0901\\
0.4497	80.6306\\
0.4564	81.0811\\
0.4631	81.6216\\
0.4698	81.8018\\
0.4765	82.0721\\
0.4832	82.3423\\
0.4899	82.5225\\
0.4966	82.5225\\
0.5034	82.5225\\
0.5101	82.7928\\
0.5168	82.7928\\
0.5235	82.7928\\
0.5302	82.973\\
0.5369	83.5135\\
0.5436	83.8739\\
0.5503	83.8739\\
0.557	84.0541\\
0.5638	84.6847\\
0.5705	85.4054\\
0.5772	85.5856\\
0.5839	85.5856\\
0.5906	85.5856\\
0.5973	85.5856\\
0.604	85.5856\\
0.6107	85.8559\\
0.6174	86.3063\\
0.6242	86.7568\\
0.6309	86.9369\\
0.6376	86.9369\\
0.6443	87.2973\\
0.651	87.2973\\
0.6577	87.2973\\
0.6644	87.2973\\
0.6711	87.6577\\
0.6779	88.018\\
0.6846	88.018\\
0.6913	88.018\\
0.698	88.1081\\
0.7047	88.3784\\
0.7114	88.3784\\
0.7181	88.3784\\
0.7248	88.3784\\
0.7315	88.3784\\
0.7383	88.3784\\
0.745	88.3784\\
0.7517	88.8288\\
0.7584	89.009\\
0.7651	89.009\\
0.7718	89.2793\\
0.7785	89.3694\\
0.7852	89.3694\\
0.7919	89.3694\\
0.7987	90\\
0.8054	90.0901\\
0.8121	90.0901\\
0.8188	90.3604\\
0.8255	90.3604\\
0.8322	90.3604\\
0.8389	90.3604\\
0.8456	90.3604\\
0.8523	90.4505\\
0.8591	90.8108\\
0.8658	91.0811\\
0.8725	91.0811\\
0.8792	91.0811\\
0.8859	91.0811\\
0.8926	91.0811\\
0.8993	91.0811\\
0.906	91.0811\\
0.9128	91.4414\\
0.9195	91.4414\\
0.9262	91.4414\\
0.9329	91.982\\
0.9396	92.1622\\
0.9463	92.4324\\
0.953	92.7928\\
0.9597	92.7928\\
0.9664	92.7928\\
0.9732	92.7928\\
0.9799	92.7928\\
0.9866	92.8829\\
0.9933	93.1532\\
};
\addlegendentry{GN-Net}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.0215	1.2613\\
0.0282	2.1622\\
0.0349	3.2432\\
0.0436	5.045\\
0.0611	7.7477\\
0.0678	9.3694\\
0.0745	10.6306\\
0.0812	11.8018\\
0.0879	12.5225\\
0.0946	13.3333\\
0.1013	14.2342\\
0.1081	14.5045\\
0.1148	15.1351\\
0.1295	16.2162\\
0.1362	17.2072\\
0.143	17.5676\\
0.1497	18.2883\\
0.1564	18.5586\\
0.1631	19.4595\\
0.1698	19.8198\\
0.1765	20.2703\\
0.1832	21.4414\\
0.1899	22.1622\\
0.1966	22.6126\\
0.2087	23.964\\
0.2282	25.6757\\
0.2349	25.8559\\
0.2416	26.3063\\
0.2483	26.4865\\
0.255	27.1171\\
0.2617	27.4775\\
0.2685	27.9279\\
0.2752	28.018\\
0.2819	28.018\\
0.2886	28.018\\
0.2953	28.5586\\
0.302	28.7387\\
0.3087	29.5495\\
0.3154	30.0901\\
0.3221	30.6306\\
0.3289	31.3514\\
0.3356	31.7117\\
0.3423	31.8018\\
0.349	31.8018\\
0.3557	32.2523\\
0.3624	33.3333\\
0.3691	33.6036\\
0.3758	34.4144\\
0.3826	35.3153\\
0.3893	35.3153\\
0.396	35.4054\\
0.4027	35.9459\\
0.4094	36.2162\\
0.4161	37.027\\
0.4228	37.6577\\
0.4295	37.6577\\
0.4362	38.018\\
0.443	38.3784\\
0.4497	38.7387\\
0.4597	39.2793\\
0.4664	39.2793\\
0.4732	39.6396\\
0.4799	40\\
0.4866	40.0901\\
0.4933	40.0901\\
0.5	40.0901\\
0.5067	40.0901\\
0.5134	40.8108\\
0.5201	41.1712\\
0.5268	41.3514\\
0.5336	41.8018\\
0.5403	42.2523\\
0.547	42.2523\\
0.5537	42.7027\\
0.5604	43.0631\\
0.5671	43.2432\\
0.5738	43.2432\\
0.5805	43.2432\\
0.5872	43.2432\\
0.594	43.2432\\
0.6007	43.5135\\
0.6074	43.5135\\
0.6141	43.5135\\
0.6208	43.5135\\
0.6275	43.6937\\
0.6342	44.2342\\
0.6409	44.5946\\
0.6477	44.955\\
0.6544	44.955\\
0.6611	45.4955\\
0.6678	45.5856\\
0.6745	45.5856\\
0.6812	45.5856\\
0.6879	45.7658\\
0.6946	46.036\\
0.7013	46.6667\\
0.7081	46.7568\\
0.7148	47.027\\
0.7215	47.4775\\
0.7282	47.6577\\
0.7349	47.8378\\
0.7416	48.5586\\
0.7483	49.0991\\
0.755	49.0991\\
0.7617	49.3694\\
0.7685	49.7297\\
0.7752	49.7297\\
0.7819	49.7297\\
0.7886	49.7297\\
0.7953	50.0901\\
0.802	50.2703\\
0.8087	50.4505\\
0.8154	50.4505\\
0.8221	50.6306\\
0.8289	50.991\\
0.8356	51.5315\\
0.8658	53.2432\\
0.8725	53.3333\\
0.8792	53.5135\\
0.9161	53.8739\\
0.9228	54.5045\\
0.9295	54.7748\\
0.9362	55.4955\\
0.943	56.3063\\
0.9497	56.3964\\
0.9564	56.3964\\
0.9631	56.4865\\
0.9698	56.6667\\
0.9779	57.1171\\
0.9846	57.1171\\
0.9913	57.7477\\
0.998	58.5586\\
};
\addlegendentry{DSO}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.0168	0.4505\\
0.0342	2.0721\\
0.055	4.0541\\
0.0678	5.2252\\
0.0792	8.018\\
0.0859	9.1892\\
0.0926	10.3604\\
0.0993	11.4414\\
0.1114	11.8919\\
0.1181	11.8919\\
0.1248	12.5225\\
0.1315	12.8829\\
0.1383	13.6036\\
0.145	14.2342\\
0.1517	15.045\\
0.1584	15.9459\\
0.1651	16.4865\\
0.1718	17.027\\
0.1785	17.6577\\
0.1852	19.2793\\
0.1919	20.0901\\
0.1987	21.982\\
0.2054	23.6036\\
0.2121	24.2342\\
0.2188	24.6847\\
0.2255	25.9459\\
0.2322	26.6667\\
0.2389	27.027\\
0.2456	27.2973\\
0.2523	27.7477\\
0.2591	27.9279\\
0.2658	28.9189\\
0.2725	30.7207\\
0.2792	31.3514\\
0.2859	31.8018\\
0.2926	31.8018\\
0.2993	32.1622\\
0.306	32.1622\\
0.3128	32.2523\\
0.3195	32.7027\\
0.3262	33.2432\\
0.3329	33.6036\\
0.3396	34.0541\\
0.3463	34.2342\\
0.353	34.2342\\
0.3597	34.5946\\
0.3664	35.3153\\
0.3732	35.9459\\
0.3799	36.3063\\
0.3866	37.1171\\
0.3933	37.8378\\
0.4	38.6486\\
0.4067	39.1892\\
0.4134	39.4595\\
0.4201	39.6396\\
0.4268	39.7297\\
0.4336	40.0901\\
0.4403	40.6306\\
0.447	41.2613\\
0.4537	41.8018\\
0.4604	41.8018\\
0.4671	42.2523\\
0.4738	42.2523\\
0.4805	42.3423\\
0.4872	43.1532\\
0.494	43.5135\\
0.5007	43.5135\\
0.5074	44.5946\\
0.5141	44.955\\
0.5208	45.5856\\
0.5275	45.9459\\
0.5342	46.3063\\
0.5409	46.3063\\
0.5477	46.3063\\
0.5544	46.3063\\
0.5611	46.6667\\
0.5678	46.6667\\
0.5745	46.9369\\
0.5812	47.3874\\
0.5879	47.3874\\
0.5946	47.3874\\
0.6013	47.6577\\
0.6081	47.6577\\
0.6148	47.8378\\
0.6215	48.018\\
0.6282	48.018\\
0.6349	48.018\\
0.6416	48.018\\
0.6483	48.018\\
0.655	48.018\\
0.6617	48.018\\
0.6685	48.018\\
0.6752	48.2883\\
0.6819	48.7387\\
0.6886	49.0991\\
0.6953	49.0991\\
0.702	49.0991\\
0.7087	49.0991\\
0.7154	49.0991\\
0.7221	49.0991\\
0.7289	49.2793\\
0.7356	49.6396\\
0.7423	49.7297\\
0.749	50.0901\\
0.7557	50.0901\\
0.7624	50.4505\\
0.7691	50.4505\\
0.7758	50.4505\\
0.7826	50.5405\\
0.7893	51.1712\\
0.796	51.1712\\
0.8027	51.4414\\
0.8094	51.6216\\
0.8161	52.0721\\
0.8228	52.1622\\
0.8295	52.1622\\
0.8362	52.1622\\
0.843	52.1622\\
0.8497	52.5225\\
0.8564	52.5225\\
0.8631	52.8829\\
0.8698	52.8829\\
0.8765	52.8829\\
0.8832	53.1532\\
0.8899	54.1441\\
0.8966	54.5946\\
0.9034	54.5946\\
0.9101	55.1351\\
0.9168	55.2252\\
0.9235	55.2252\\
0.9302	55.4054\\
0.9369	55.5856\\
0.9436	55.5856\\
0.9503	55.7658\\
0.957	55.9459\\
0.9638	55.9459\\
0.9705	56.2162\\
0.9772	56.6667\\
0.9839	56.6667\\
0.9906	56.6667\\
0.9973	56.6667\\
};
\addlegendentry{ORB-SLAM}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0.0141	0.1802\\
0.0208	0.2703\\
0.0275	0.6306\\
0.0342	1.0811\\
0.043	2.6126\\
0.0497	3.2432\\
0.0564	3.7838\\
0.0631	5.1351\\
0.0698	6.1261\\
0.0765	7.2072\\
0.0832	7.7477\\
0.0899	8.5586\\
0.0966	9.3694\\
0.1034	11.8018\\
0.1101	13.2432\\
0.1168	14.8649\\
0.1235	15.9459\\
0.1302	17.1171\\
0.1369	18.6486\\
0.1436	19.2793\\
0.1503	20.0901\\
0.157	21.0811\\
0.1638	21.2613\\
0.1705	22.2523\\
0.1772	24.1441\\
0.1839	26.1261\\
0.1906	27.4775\\
0.1973	28.7387\\
0.204	30.0901\\
0.2107	30.8108\\
0.2174	32.5225\\
0.2242	33.8739\\
0.2309	35.4955\\
0.2376	36.4865\\
0.2443	37.8378\\
0.251	38.8288\\
0.2577	40.2703\\
0.2644	40.991\\
0.2711	41.982\\
0.2779	43.0631\\
0.2846	44.4144\\
0.2913	45.4054\\
0.298	46.6667\\
0.3047	48.018\\
0.3114	48.4685\\
0.3181	49.7297\\
0.3248	50.5405\\
0.3315	51.8018\\
0.3383	52.7928\\
0.345	53.3333\\
0.3517	53.6937\\
0.3584	53.8739\\
0.3651	54.2342\\
0.3718	54.955\\
0.3785	55.5856\\
0.3852	55.9459\\
0.3919	56.4865\\
0.3987	56.6667\\
0.4054	56.8468\\
0.4121	57.027\\
0.4188	57.2072\\
0.4255	57.2973\\
0.4322	57.6577\\
0.4389	58.018\\
0.4456	58.018\\
0.4523	58.018\\
0.4591	58.1081\\
0.4658	58.3784\\
0.4725	58.3784\\
0.4792	58.3784\\
0.4859	58.4685\\
0.4926	58.9189\\
0.4993	59.0991\\
0.506	59.0991\\
0.5128	59.0991\\
0.5195	59.4595\\
0.5262	59.7297\\
0.5329	59.7297\\
0.5396	59.7297\\
0.5463	59.9099\\
0.553	60.0901\\
0.5597	60.1802\\
0.5664	60.4505\\
0.5732	60.4505\\
0.5799	60.4505\\
0.5866	60.7207\\
0.5933	60.8108\\
0.6	60.9009\\
0.6067	61.0811\\
0.6134	61.0811\\
0.6201	61.0811\\
0.6268	61.3514\\
0.6336	61.4414\\
0.6403	61.8018\\
0.647	62.0721\\
0.6537	62.1622\\
0.6604	62.1622\\
0.6671	62.1622\\
0.6738	62.1622\\
0.6805	62.1622\\
0.6872	62.4324\\
0.694	62.5225\\
0.7007	62.7027\\
0.7074	62.8829\\
0.7141	62.8829\\
0.7208	62.8829\\
0.7275	63.0631\\
0.7342	63.1532\\
0.7409	63.1532\\
0.7477	63.1532\\
0.7544	63.1532\\
0.7611	63.6937\\
0.7678	63.8739\\
0.7745	64.2342\\
0.7812	64.2342\\
0.7879	64.2342\\
0.7946	64.2342\\
0.8013	64.2342\\
0.8081	64.2342\\
0.8148	64.2342\\
0.8215	64.2342\\
0.8282	64.5946\\
0.8349	64.5946\\
0.8416	64.7748\\
0.8483	65.2252\\
0.855	65.2252\\
0.8617	65.2252\\
0.8685	65.2252\\
0.8752	65.2252\\
0.8819	65.3153\\
0.8886	65.9459\\
0.8953	65.9459\\
0.902	65.9459\\
0.9087	65.9459\\
0.9154	65.9459\\
0.9221	66.3063\\
0.9289	66.3063\\
0.9356	66.3063\\
0.9423	66.3063\\
0.949	66.3063\\
0.9557	66.3063\\
0.9624	66.3063\\
0.9691	66.3063\\
0.9758	66.3063\\
0.9826	66.4865\\
0.9893	66.8468\\
0.996	66.9369\\
};
\addlegendentry{D2-Net}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0.0007	0.5405\\
0.0074	0.6306\\
0.0228	1.1712\\
0.0295	1.5315\\
0.0362	2.5225\\
0.043	4.2342\\
0.0497	5.6757\\
0.0564	7.2973\\
0.0631	9.3694\\
0.0698	10.7207\\
0.0765	11.8919\\
0.0832	14.6847\\
0.0899	17.027\\
0.0966	19.5495\\
0.1034	21.982\\
0.1101	23.0631\\
0.1168	24.6847\\
0.1235	27.4775\\
0.1302	29.6396\\
0.1369	32.4324\\
0.1436	33.5135\\
0.1503	35.3153\\
0.157	35.9459\\
0.1638	36.6667\\
0.1705	37.3874\\
0.1772	38.3784\\
0.1839	38.9189\\
0.1906	40.0901\\
0.1973	41.0811\\
0.204	42.6126\\
0.2107	43.1532\\
0.2174	43.6036\\
0.2242	44.3243\\
0.2309	45.6757\\
0.2376	46.9369\\
0.2443	47.8378\\
0.251	48.6486\\
0.2577	48.9189\\
0.2644	49.0991\\
0.2711	49.9099\\
0.2779	51.6216\\
0.2846	51.8018\\
0.2913	52.2523\\
0.298	52.7027\\
0.3047	52.8829\\
0.3114	52.973\\
0.3181	53.964\\
0.3248	55.4054\\
0.3315	55.5856\\
0.3383	55.7658\\
0.345	56.4865\\
0.3517	56.6667\\
0.3584	57.027\\
0.3651	57.2072\\
0.3718	57.5676\\
0.3785	58.018\\
0.3852	58.8288\\
0.3919	59.0991\\
0.3987	59.0991\\
0.4054	59.0991\\
0.4121	59.3694\\
0.4188	59.3694\\
0.4255	60\\
0.4322	60.6306\\
0.4389	60.8108\\
0.4456	60.8108\\
0.4523	60.8108\\
0.4591	60.991\\
0.4658	61.0811\\
0.4725	61.4414\\
0.4792	61.4414\\
0.4859	61.4414\\
0.4926	61.8018\\
0.4993	61.8018\\
0.506	61.982\\
0.5128	62.1622\\
0.5195	62.4324\\
0.5262	62.5225\\
0.5329	62.5225\\
0.5396	62.5225\\
0.5463	62.5225\\
0.553	62.5225\\
0.5597	62.973\\
0.5664	63.1532\\
0.5732	63.1532\\
0.5799	63.1532\\
0.5866	63.5135\\
0.5933	63.6937\\
0.6	64.4144\\
0.6067	64.5946\\
0.6134	64.5946\\
0.6201	64.955\\
0.6268	64.955\\
0.6336	64.955\\
0.6403	64.955\\
0.647	65.2252\\
0.6537	65.2252\\
0.6604	65.2252\\
0.6671	65.2252\\
0.6738	65.2252\\
0.6805	65.2252\\
0.6872	65.5856\\
0.694	65.9459\\
0.7007	66.3063\\
0.7074	66.3063\\
0.7141	66.3063\\
0.7208	66.6667\\
0.7275	66.6667\\
0.7342	66.6667\\
0.7409	66.6667\\
0.7477	66.6667\\
0.7544	66.6667\\
0.7611	66.6667\\
0.7678	66.6667\\
0.7745	66.6667\\
0.7812	66.6667\\
0.7879	66.9369\\
0.7946	67.2973\\
0.8013	67.2973\\
0.8081	67.2973\\
0.8148	67.2973\\
0.8215	67.2973\\
0.8282	67.2973\\
0.8349	67.2973\\
0.8416	67.2973\\
0.8483	67.2973\\
0.855	67.2973\\
0.8617	67.6577\\
0.8685	67.6577\\
0.8752	68.018\\
0.8819	68.8288\\
0.8886	69.3694\\
0.8953	69.3694\\
0.902	69.3694\\
0.9087	69.4595\\
0.9154	69.7297\\
0.9221	69.7297\\
0.9289	69.7297\\
0.9356	69.7297\\
0.9423	69.7297\\
0.949	69.7297\\
0.9557	69.7297\\
0.9624	69.7297\\
0.9691	69.7297\\
0.9758	69.7297\\
0.9826	69.7297\\
0.9893	70.0901\\
0.996	70.0901\\
};
\addlegendentry{SuperPoint}

\end{axis}
\end{tikzpicture}%

==> figures/compare-sunnyovercast.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.17255,0.62745,0.17255}%
\definecolor{mycolor2}{rgb}{0.12157,0.46667,0.70588}%
\definecolor{mycolor3}{rgb}{1.00000,0.49804,0.05490}%
\definecolor{mycolor4}{rgb}{0.50196,0.00000,0.50196}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.462in,
height=3.106in,
at={(0.749in,0.438in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Relocalization Translation Error (m)},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={Percentage of Relocalizations},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=3.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	0\\
0.0202020202020202	0\\
0.0303030303030303	0\\
0.0404040404040404	0.338983050847458\\
0.0505050505050505	1.01694915254237\\
0.0606060606060606	4.06779661016949\\
0.0707070707070707	6.10169491525424\\
0.0808080808080808	8.8135593220339\\
0.0909090909090909	11.1864406779661\\
0.101010101010101	13.5593220338983\\
0.111111111111111	17.6271186440678\\
0.121212121212121	22.0338983050847\\
0.131313131313131	25.7627118644068\\
0.141414141414141	29.1525423728814\\
0.151515151515152	31.864406779661\\
0.161616161616162	36.9491525423729\\
0.171717171717172	40.3389830508475\\
0.181818181818182	43.0508474576271\\
0.191919191919192	45.4237288135593\\
0.202020202020202	48.135593220339\\
0.212121212121212	50.5084745762712\\
0.222222222222222	51.864406779661\\
0.232323232323232	53.2203389830508\\
0.242424242424242	55.2542372881356\\
0.252525252525253	57.6271186440678\\
0.262626262626263	58.3050847457627\\
0.272727272727273	59.3220338983051\\
0.282828282828283	61.6949152542373\\
0.292929292929293	63.728813559322\\
0.303030303030303	66.4406779661017\\
0.313131313131313	68.135593220339\\
0.323232323232323	68.8135593220339\\
0.333333333333333	70.8474576271186\\
0.343434343434343	72.8813559322034\\
0.353535353535354	73.2203389830509\\
0.363636363636364	74.2372881355932\\
0.373737373737374	75.9322033898305\\
0.383838383838384	75.9322033898305\\
0.393939393939394	76.6101694915254\\
0.404040404040404	77.9661016949153\\
0.414141414141414	78.9830508474576\\
0.424242424242424	80\\
0.434343434343434	80.3389830508475\\
0.444444444444444	81.6949152542373\\
0.454545454545455	82.0338983050847\\
0.464646464646465	83.728813559322\\
0.474747474747475	84.7457627118644\\
0.484848484848485	86.4406779661017\\
0.494949494949495	86.7796610169491\\
0.505050505050505	87.7966101694915\\
0.515151515151515	88.4745762711864\\
0.525252525252525	88.8135593220339\\
0.535353535353535	89.8305084745763\\
0.545454545454545	90.8474576271186\\
0.555555555555556	91.5254237288136\\
0.565656565656566	92.5423728813559\\
0.575757575757576	92.8813559322034\\
0.585858585858586	93.5593220338983\\
0.595959595959596	94.9152542372881\\
0.606060606060606	94.9152542372881\\
0.616161616161616	95.2542372881356\\
0.626262626262626	95.593220338983\\
0.636363636363636	96.6101694915254\\
0.646464646464646	96.6101694915254\\
0.656565656565657	97.2881355932203\\
0.666666666666667	97.9661016949153\\
0.676767676767677	97.9661016949153\\
0.686868686868687	98.3050847457627\\
0.696969696969697	98.3050847457627\\
0.707070707070707	98.3050847457627\\
0.717171717171717	98.3050847457627\\
0.727272727272727	98.3050847457627\\
0.737373737373737	98.3050847457627\\
0.747474747474747	98.3050847457627\\
0.757575757575758	98.3050847457627\\
0.767676767676768	98.3050847457627\\
0.777777777777778	98.3050847457627\\
0.787878787878788	98.3050847457627\\
0.797979797979798	98.3050847457627\\
0.808080808080808	98.3050847457627\\
0.818181818181818	98.3050847457627\\
0.828282828282828	98.3050847457627\\
0.838383838383838	98.6440677966102\\
0.848484848484849	98.6440677966102\\
0.858585858585859	98.6440677966102\\
0.868686868686869	98.6440677966102\\
0.878787878787879	98.6440677966102\\
0.888888888888889	98.6440677966102\\
0.898989898989899	98.6440677966102\\
0.909090909090909	98.6440677966102\\
0.919191919191919	98.6440677966102\\
0.929292929292929	98.6440677966102\\
0.939393939393939	98.6440677966102\\
0.94949494949495	98.6440677966102\\
0.95959595959596	98.6440677966102\\
0.96969696969697	98.6440677966102\\
0.97979797979798	98.6440677966102\\
0.98989898989899	98.6440677966102\\
1	98.6440677966102\\
};
\addlegendentry{Ours}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0.2703\\
0.0067	0.2703\\
0.0134	1.7117\\
0.0201	5.045\\
0.0268	9.0991\\
0.0336	14.6847\\
0.0403	19.4595\\
0.047	24.1441\\
0.0537	29.0991\\
0.0604	31.982\\
0.0671	36.3964\\
0.0738	41.982\\
0.0805	47.4775\\
0.0872	51.1712\\
0.094	52.7928\\
0.1007	54.4144\\
0.1074	56.8468\\
0.1141	58.7387\\
0.1208	60.6306\\
0.1275	61.6216\\
0.1342	62.7928\\
0.1409	64.4144\\
0.1477	67.1171\\
0.1544	68.1982\\
0.1611	69.0991\\
0.1678	69.7297\\
0.1745	70.0901\\
0.1812	71.6216\\
0.1879	72.6126\\
0.1946	72.973\\
0.2013	73.6036\\
0.2081	74.5946\\
0.2148	74.6847\\
0.2215	74.7748\\
0.2282	75.6757\\
0.2349	76.3063\\
0.2416	77.027\\
0.2483	78.018\\
0.255	78.018\\
0.2617	78.3784\\
0.2685	78.3784\\
0.2752	79.009\\
0.2819	79.009\\
0.2886	79.009\\
0.2953	79.009\\
0.302	79.1892\\
0.3087	79.9099\\
0.3154	80.0901\\
0.3221	80.5405\\
0.3289	81.0811\\
0.3356	81.1712\\
0.3423	81.5315\\
0.349	81.8018\\
0.3557	81.8018\\
0.3624	81.982\\
0.3691	82.0721\\
0.3758	82.0721\\
0.3826	82.0721\\
0.3893	82.4324\\
0.396	83.0631\\
0.4027	83.4234\\
0.4094	83.4234\\
0.4161	83.8739\\
0.4228	84.1441\\
0.4295	84.5946\\
0.4362	84.7748\\
0.443	84.955\\
0.4497	85.4955\\
0.4564	85.5856\\
0.4631	85.8559\\
0.4698	85.8559\\
0.4765	85.8559\\
0.4832	85.8559\\
0.4899	85.9459\\
0.4966	86.1261\\
0.5034	86.4865\\
0.5101	86.6667\\
0.5168	86.8468\\
0.5235	86.8468\\
0.5302	87.2072\\
0.5369	87.3874\\
0.5436	87.4775\\
0.5503	87.4775\\
0.557	87.4775\\
0.5638	87.6577\\
0.5705	87.8378\\
0.5772	87.8378\\
0.5839	87.8378\\
0.5906	87.8378\\
0.5973	87.8378\\
0.604	88.2883\\
0.6107	88.8288\\
0.6174	89.1892\\
0.6242	89.1892\\
0.6309	89.1892\\
0.6376	89.1892\\
0.6443	89.5495\\
0.651	89.9099\\
0.6577	89.9099\\
0.6644	89.9099\\
0.6711	89.9099\\
0.6779	89.9099\\
0.6846	89.9099\\
0.6913	89.9099\\
0.698	90.0901\\
0.7047	90.1802\\
0.7114	90.1802\\
0.7181	90.1802\\
0.7248	90.1802\\
0.7315	90.1802\\
0.7383	90.1802\\
0.745	90.1802\\
0.7517	90.1802\\
0.7584	90.1802\\
0.7651	90.1802\\
0.7718	90.1802\\
0.7785	90.1802\\
0.7852	90.1802\\
0.7919	90.1802\\
0.7987	90.1802\\
0.8054	90.1802\\
0.8121	90.1802\\
0.8188	90.1802\\
0.8255	90.1802\\
0.8322	90.1802\\
0.8389	90.7207\\
0.8456	91.0811\\
0.8523	91.2613\\
0.8591	91.2613\\
0.8658	91.2613\\
0.8725	91.2613\\
0.8792	91.2613\\
0.8859	91.2613\\
0.8926	91.2613\\
0.8993	91.2613\\
0.906	91.5315\\
0.9128	91.6216\\
0.9195	91.6216\\
0.9262	91.6216\\
0.9329	91.6216\\
0.9396	91.6216\\
0.9463	91.6216\\
0.953	91.6216\\
0.9597	91.8919\\
0.9664	91.8919\\
0.9732	91.8919\\
0.9799	91.8919\\
0.9866	91.8919\\
0.9933	91.8919\\
};
\addlegendentry{GN-Net}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.0188	0.1802\\
0.0255	0.3604\\
0.0396	2.5225\\
0.0517	2.973\\
0.0584	4.0541\\
0.0651	5.1351\\
0.0718	5.9459\\
0.0785	5.9459\\
0.0852	6.2162\\
0.0919	6.9369\\
0.0987	7.1171\\
0.1054	8.2883\\
0.1121	9.4595\\
0.1188	10.2703\\
0.1255	11.3514\\
0.1322	11.5315\\
0.1389	12.0721\\
0.1456	13.7838\\
0.1523	15.045\\
0.1591	15.6757\\
0.1658	16.3964\\
0.1725	17.2072\\
0.1792	17.9279\\
0.1859	18.1081\\
0.1926	18.5586\\
0.1993	19.0991\\
0.206	19.8198\\
0.2128	21.4414\\
0.2195	22.3423\\
0.2262	22.973\\
0.2329	23.6937\\
0.2396	24.4144\\
0.2463	25.2252\\
0.253	26.3964\\
0.2597	27.1171\\
0.2664	28.2883\\
0.2732	29.009\\
0.2799	29.2793\\
0.2866	29.2793\\
0.2933	29.5495\\
0.3	30.8108\\
0.3067	30.991\\
0.3134	31.7117\\
0.3201	31.982\\
0.3268	31.982\\
0.3336	31.982\\
0.3403	31.982\\
0.347	31.982\\
0.3537	32.8829\\
0.3604	33.6937\\
0.3671	33.964\\
0.3738	34.3243\\
0.3805	34.5946\\
0.3872	35.6757\\
0.394	36.2162\\
0.4007	36.3964\\
0.4074	36.3964\\
0.4141	36.7568\\
0.4208	37.3874\\
0.4275	37.9279\\
0.4342	38.4685\\
0.4409	38.7387\\
0.4477	38.7387\\
0.4597	39.3694\\
0.4772	40.8108\\
0.4839	41.7117\\
0.4906	42.1622\\
0.4973	42.8829\\
0.504	43.2432\\
0.5107	43.8739\\
0.5174	43.8739\\
0.5242	43.8739\\
0.5309	43.964\\
0.5376	44.5045\\
0.5443	45.5856\\
0.551	46.5766\\
0.5577	46.8468\\
0.5644	47.2072\\
0.5711	47.2072\\
0.5779	47.5676\\
0.5846	48.1982\\
0.5913	48.5586\\
0.598	48.5586\\
0.6047	48.5586\\
0.6114	48.9189\\
0.6181	49.1892\\
0.6248	49.9099\\
0.6315	50.9009\\
0.6383	50.9009\\
0.645	50.9009\\
0.6517	51.0811\\
0.6584	51.4414\\
0.6651	51.982\\
0.6718	52.6126\\
0.6785	52.6126\\
0.6852	52.7928\\
0.6919	52.973\\
0.6987	53.1532\\
0.7054	53.6937\\
0.7121	53.6937\\
0.7188	53.6937\\
0.7255	54.3243\\
0.7322	54.955\\
0.7389	55.6757\\
0.7456	56.3964\\
0.7523	56.3964\\
0.7591	57.1171\\
0.7658	57.6577\\
0.7725	58.018\\
0.7792	58.1081\\
0.7859	58.9189\\
0.7926	59.3694\\
0.7993	59.9099\\
0.806	60.4505\\
0.8128	60.7207\\
0.8195	60.7207\\
0.8262	61.2613\\
0.8329	61.982\\
0.8396	62.4324\\
0.8463	62.5225\\
0.853	62.973\\
0.8597	63.1532\\
0.8664	63.3333\\
0.8732	63.5135\\
0.8799	63.5135\\
0.8866	63.6036\\
0.8933	64.1441\\
0.9	64.2342\\
0.9067	65.045\\
0.9134	65.3153\\
0.9201	65.4955\\
0.9268	65.4955\\
0.9336	65.4955\\
0.9403	65.4955\\
0.947	65.4955\\
0.9537	65.9459\\
0.9604	66.2162\\
0.9671	66.2162\\
0.9738	66.6667\\
0.9805	66.8468\\
0.9872	66.8468\\
0.994	66.8468\\
};
\addlegendentry{DSO}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.0174	0.1802\\
0.0242	1.1712\\
0.0376	1.8018\\
0.0443	2.1622\\
0.051	4.1441\\
0.0577	6.2162\\
0.0644	7.8378\\
0.0718	9.5495\\
0.0799	11.3514\\
0.0866	12.973\\
0.0933	14.5045\\
0.1	15.5856\\
0.1067	16.7568\\
0.1134	17.7477\\
0.1201	18.1081\\
0.1268	19.6396\\
0.1336	20.2703\\
0.1403	20.4505\\
0.147	21.6216\\
0.1537	22.1622\\
0.1604	22.8829\\
0.1671	23.1532\\
0.1738	23.5135\\
0.1805	24.4144\\
0.1872	25.2252\\
0.194	25.8559\\
0.2007	26.5766\\
0.2074	27.9279\\
0.2141	28.3784\\
0.2208	28.8288\\
0.2275	29.9099\\
0.2342	30.0901\\
0.2409	30.2703\\
0.2477	30.2703\\
0.2544	30.4505\\
0.2611	30.6306\\
0.2678	30.9009\\
0.2745	31.5315\\
0.2812	31.982\\
0.2879	32.7027\\
0.2946	32.8829\\
0.3013	32.973\\
0.3081	33.0631\\
0.3148	33.6937\\
0.3215	34.3243\\
0.3282	34.5045\\
0.3349	34.955\\
0.3416	35.4955\\
0.3483	35.6757\\
0.355	36.3964\\
0.3617	36.7568\\
0.3685	36.9369\\
0.3752	37.027\\
0.3819	37.2072\\
0.3886	37.4775\\
0.3953	37.7477\\
0.402	38.1982\\
0.4087	38.5586\\
0.4154	38.7387\\
0.4221	39.0991\\
0.4289	39.0991\\
0.4356	39.4595\\
0.4423	39.8198\\
0.449	39.8198\\
0.4758	40\\
0.4826	40.0901\\
0.4893	40.4505\\
0.496	40.991\\
0.5027	41.7117\\
0.5094	41.982\\
0.5161	42.4324\\
0.5228	42.5225\\
0.5295	42.7928\\
0.5362	42.973\\
0.543	43.3333\\
0.5497	43.6937\\
0.5564	43.8739\\
0.5631	43.8739\\
0.5698	43.964\\
0.5765	44.1441\\
0.5832	44.2342\\
0.5899	44.5045\\
0.5966	44.8649\\
0.6034	44.8649\\
0.6101	44.955\\
0.6168	45.2252\\
0.6235	45.4955\\
0.6302	45.8559\\
0.6369	46.2162\\
0.6436	46.2162\\
0.6503	46.2162\\
0.657	46.2162\\
0.6638	46.2162\\
0.6705	46.5766\\
0.6772	46.8468\\
0.6839	46.8468\\
0.6906	47.2072\\
0.6973	47.5676\\
0.704	47.6577\\
0.7107	47.9279\\
0.7174	47.9279\\
0.7242	47.9279\\
0.7309	47.9279\\
0.7376	48.018\\
0.7443	48.1982\\
0.751	48.1982\\
0.7577	48.5586\\
0.7644	48.8288\\
0.7711	49.2793\\
0.7779	49.5495\\
0.7846	49.8198\\
0.7913	50\\
0.798	50.2703\\
0.8047	50.2703\\
0.8114	50.2703\\
0.8181	50.4505\\
0.8248	50.6306\\
0.8315	50.6306\\
0.8383	50.6306\\
0.845	50.6306\\
0.8517	50.6306\\
0.8584	50.6306\\
0.8651	50.6306\\
0.8718	50.6306\\
0.8785	50.6306\\
0.8852	50.6306\\
0.8919	50.6306\\
0.8987	50.9009\\
0.9054	50.9009\\
0.9121	50.9009\\
0.9188	50.9009\\
0.9255	50.9009\\
0.9322	51.2613\\
0.9389	51.2613\\
0.9456	51.2613\\
0.9523	51.2613\\
0.9591	51.2613\\
0.9658	51.2613\\
0.9725	51.2613\\
0.9792	51.2613\\
0.9859	51.2613\\
0.9926	51.2613\\
};
\addlegendentry{ORB-SLAM}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0.0188	0.6306\\
0.0255	0.991\\
0.0322	1.8919\\
0.0389	3.3333\\
0.0456	4.6847\\
0.0523	6.3964\\
0.0591	7.7477\\
0.0658	9.3694\\
0.0725	10.5405\\
0.0792	12.3423\\
0.0859	14.4144\\
0.0926	15.5856\\
0.0993	17.1171\\
0.106	19.6396\\
0.1128	21.7117\\
0.1195	23.6937\\
0.1262	25.5856\\
0.1329	28.1081\\
0.1396	30.0901\\
0.1463	32.0721\\
0.153	33.8739\\
0.1597	35.4054\\
0.1664	36.8468\\
0.1732	38.1982\\
0.1799	40.6306\\
0.1866	41.4414\\
0.1933	42.0721\\
0.2	43.6937\\
0.2067	45.4955\\
0.2134	47.5676\\
0.2201	47.9279\\
0.2268	48.7387\\
0.2336	49.2793\\
0.2403	49.9099\\
0.247	50.7207\\
0.2537	52.3423\\
0.2604	53.0631\\
0.2671	53.6937\\
0.2738	53.8739\\
0.2805	54.6847\\
0.2872	55.6757\\
0.294	56.036\\
0.3007	56.2162\\
0.3074	56.6667\\
0.3141	56.7568\\
0.3208	57.7477\\
0.3275	58.018\\
0.3342	58.3784\\
0.3409	58.7387\\
0.3477	59.2793\\
0.3544	60.0901\\
0.3611	60.7207\\
0.3678	61.4414\\
0.3745	61.8018\\
0.3812	62.1622\\
0.3879	62.4324\\
0.3946	62.4324\\
0.4013	63.1532\\
0.4081	63.2432\\
0.4148	63.5135\\
0.4215	63.5135\\
0.4282	63.5135\\
0.4349	63.6937\\
0.4416	64.1441\\
0.4483	64.3243\\
0.455	64.7748\\
0.4617	64.8649\\
0.4685	65.045\\
0.4752	65.1351\\
0.4819	65.3153\\
0.4886	65.8559\\
0.4953	66.2162\\
0.502	66.3063\\
0.5087	66.4865\\
0.5154	66.8468\\
0.5221	66.8468\\
0.5289	66.8468\\
0.5356	67.027\\
0.5423	67.2072\\
0.549	67.2072\\
0.5557	67.2072\\
0.5624	67.3874\\
0.5691	67.5676\\
0.5758	67.5676\\
0.5826	67.5676\\
0.5893	67.5676\\
0.596	67.5676\\
0.6027	67.5676\\
0.6094	67.5676\\
0.6161	67.5676\\
0.6228	67.8378\\
0.6295	67.8378\\
0.6362	67.8378\\
0.643	67.8378\\
0.6497	67.8378\\
0.6564	67.8378\\
0.6631	67.8378\\
0.6698	67.8378\\
0.6765	67.8378\\
0.6832	68.018\\
0.6899	68.1982\\
0.6966	68.1982\\
0.7034	68.1982\\
0.7101	68.1982\\
0.7168	68.1982\\
0.7235	68.1982\\
0.7302	68.1982\\
0.7369	68.2883\\
0.7436	68.5586\\
0.7503	68.5586\\
0.757	68.5586\\
0.7638	68.5586\\
0.7705	68.5586\\
0.7772	68.5586\\
0.7839	68.5586\\
0.7906	68.5586\\
0.7973	68.5586\\
0.804	68.5586\\
0.8107	68.5586\\
0.8174	68.5586\\
0.8242	68.5586\\
0.8309	68.5586\\
0.8376	68.5586\\
0.8443	68.5586\\
0.851	68.5586\\
0.8577	68.5586\\
0.8644	68.5586\\
0.8711	68.5586\\
0.8779	68.5586\\
0.8846	68.5586\\
0.8913	68.7387\\
0.898	68.9189\\
0.9047	68.9189\\
0.9114	68.9189\\
0.9181	68.9189\\
0.9248	68.9189\\
0.9315	68.9189\\
0.9383	68.9189\\
0.945	68.9189\\
0.9517	68.9189\\
0.9584	68.9189\\
0.9651	68.9189\\
0.9718	68.9189\\
0.9785	68.9189\\
0.9852	68.9189\\
0.9919	68.9189\\
0.9987	68.9189\\
};
\addlegendentry{D2-Net}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0.0134	0.1802\\
0.0201	1.5315\\
0.0268	4.2342\\
0.0336	7.027\\
0.0403	9.009\\
0.047	12.6126\\
0.0537	16.3063\\
0.0604	20.1802\\
0.0671	22.7928\\
0.0738	25.4054\\
0.0805	28.8288\\
0.0872	32.5225\\
0.094	35.5856\\
0.1007	38.4685\\
0.1074	40.5405\\
0.1141	42.1622\\
0.1208	43.3333\\
0.1275	43.7838\\
0.1342	45.5856\\
0.1409	47.1171\\
0.1477	48.5586\\
0.1544	50.6306\\
0.1611	50.991\\
0.1678	51.7117\\
0.1745	52.7928\\
0.1812	54.3243\\
0.1879	56.4865\\
0.1946	58.5586\\
0.2013	59.2793\\
0.2081	59.3694\\
0.2148	60.3604\\
0.2215	61.2613\\
0.2282	61.8018\\
0.2349	62.7928\\
0.2416	62.7928\\
0.2483	63.3333\\
0.255	64.0541\\
0.2617	64.8649\\
0.2685	65.045\\
0.2752	65.3153\\
0.2819	65.7658\\
0.2886	66.2162\\
0.2953	66.2162\\
0.302	66.5766\\
0.3087	67.1171\\
0.3154	67.2072\\
0.3221	67.3874\\
0.3289	68.018\\
0.3356	68.3784\\
0.3423	68.5586\\
0.349	68.5586\\
0.3557	68.5586\\
0.3624	68.5586\\
0.3691	68.8288\\
0.3758	69.3694\\
0.3826	70.0901\\
0.3893	70.2703\\
0.396	70.2703\\
0.4027	70.8108\\
0.4094	70.9009\\
0.4161	70.9009\\
0.4228	70.9009\\
0.4295	71.0811\\
0.4362	71.2613\\
0.443	71.4414\\
0.4497	71.8018\\
0.4564	71.982\\
0.4631	72.6126\\
0.4698	72.6126\\
0.4765	72.6126\\
0.4832	72.7928\\
0.4899	73.1532\\
0.4966	73.6036\\
0.5034	73.6036\\
0.5101	74.1441\\
0.5168	74.3243\\
0.5235	74.3243\\
0.5302	74.3243\\
0.5369	74.5045\\
0.5436	74.6847\\
0.5503	74.7748\\
0.557	74.955\\
0.5638	74.955\\
0.5705	74.955\\
0.5772	74.955\\
0.5839	74.955\\
0.5906	74.955\\
0.5973	74.955\\
0.604	74.955\\
0.6107	74.955\\
0.6174	74.955\\
0.6242	74.955\\
0.6309	74.955\\
0.6376	74.955\\
0.6443	74.955\\
0.651	74.955\\
0.6577	74.955\\
0.6644	75.1351\\
0.6711	75.3153\\
0.6779	75.3153\\
0.6846	75.3153\\
0.6913	75.3153\\
0.698	75.3153\\
0.7047	75.3153\\
0.7114	75.3153\\
0.7181	75.3153\\
0.7248	75.3153\\
0.7315	75.3153\\
0.7383	75.3153\\
0.745	75.3153\\
0.7517	75.3153\\
0.7584	75.4054\\
0.7651	75.6757\\
0.7718	75.6757\\
0.7785	75.6757\\
0.7852	75.6757\\
0.7919	75.6757\\
0.7987	75.6757\\
0.8054	75.9459\\
0.8121	76.1261\\
0.8188	76.3063\\
0.8255	76.3063\\
0.8322	76.3063\\
0.8389	76.3063\\
0.8456	76.3063\\
0.8523	76.3063\\
0.8591	76.3063\\
0.8658	76.3063\\
0.8725	76.3063\\
0.8792	76.3063\\
0.8859	76.3063\\
0.8926	76.3063\\
0.8993	76.3063\\
0.906	76.3063\\
0.9128	76.3063\\
0.9195	76.3063\\
0.9262	76.3063\\
0.9329	76.3063\\
0.9396	76.3063\\
0.9463	76.3063\\
0.953	76.6667\\
0.9597	76.6667\\
0.9664	76.6667\\
0.9732	76.8468\\
0.9799	77.027\\
0.9866	77.027\\
0.9933	77.027\\
};
\addlegendentry{SuperPoint}

\end{axis}
\end{tikzpicture}%

==> figures/compare-sunnyrainy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.17255,0.62745,0.17255}%
\definecolor{mycolor2}{rgb}{0.12157,0.46667,0.70588}%
\definecolor{mycolor3}{rgb}{1.00000,0.49804,0.05490}%
\definecolor{mycolor4}{rgb}{0.50196,0.00000,0.50196}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.462in,
height=3.106in,
at={(0.749in,0.438in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Relocalization Translation Error (m)},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={Percentage of Relocalizations},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=3.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	0\\
0.0202020202020202	0\\
0.0303030303030303	0\\
0.0404040404040404	1.34680134680135\\
0.0505050505050505	2.02020202020202\\
0.0606060606060606	2.69360269360269\\
0.0707070707070707	3.7037037037037\\
0.0808080808080808	6.06060606060606\\
0.0909090909090909	8.41750841750842\\
0.101010101010101	10.1010101010101\\
0.111111111111111	11.1111111111111\\
0.121212121212121	14.4781144781145\\
0.131313131313131	18.1818181818182\\
0.141414141414141	21.2121212121212\\
0.151515151515152	23.2323232323232\\
0.161616161616162	24.2424242424242\\
0.171717171717172	25.2525252525253\\
0.181818181818182	28.2828282828283\\
0.191919191919192	32.3232323232323\\
0.202020202020202	36.3636363636364\\
0.212121212121212	37.3737373737374\\
0.222222222222222	38.3838383838384\\
0.232323232323232	39.0572390572391\\
0.242424242424242	40.0673400673401\\
0.252525252525253	41.0774410774411\\
0.262626262626263	43.7710437710438\\
0.272727272727273	46.1279461279461\\
0.282828282828283	47.8114478114478\\
0.292929292929293	51.5151515151515\\
0.303030303030303	53.1986531986532\\
0.313131313131313	55.2188552188552\\
0.323232323232323	57.9124579124579\\
0.333333333333333	60.6060606060606\\
0.343434343434343	62.6262626262626\\
0.353535353535354	64.3097643097643\\
0.363636363636364	65.6565656565657\\
0.373737373737374	66.6666666666667\\
0.383838383838384	68.013468013468\\
0.393939393939394	68.6868686868687\\
0.404040404040404	70.7070707070707\\
0.414141414141414	71.7171717171717\\
0.424242424242424	73.4006734006734\\
0.434343434343434	74.7474747474748\\
0.444444444444444	77.1043771043771\\
0.454545454545455	78.7878787878788\\
0.464646464646465	79.7979797979798\\
0.474747474747475	80.8080808080808\\
0.484848484848485	81.8181818181818\\
0.494949494949495	83.5016835016835\\
0.505050505050505	84.1750841750842\\
0.515151515151515	85.1851851851852\\
0.525252525252525	85.5218855218855\\
0.535353535353535	86.1952861952862\\
0.545454545454545	86.1952861952862\\
0.555555555555556	87.2053872053872\\
0.565656565656566	87.8787878787879\\
0.575757575757576	88.2154882154882\\
0.585858585858586	88.8888888888889\\
0.595959595959596	89.5622895622896\\
0.606060606060606	90.5723905723906\\
0.616161616161616	90.9090909090909\\
0.626262626262626	91.2457912457913\\
0.636363636363636	91.5824915824916\\
0.646464646464646	92.2558922558922\\
0.656565656565657	92.9292929292929\\
0.666666666666667	92.9292929292929\\
0.676767676767677	93.2659932659933\\
0.686868686868687	93.2659932659933\\
0.696969696969697	93.6026936026936\\
0.707070707070707	93.9393939393939\\
0.717171717171717	93.9393939393939\\
0.727272727272727	93.9393939393939\\
0.737373737373737	93.9393939393939\\
0.747474747474747	93.9393939393939\\
0.757575757575758	94.2760942760943\\
0.767676767676768	94.9494949494949\\
0.777777777777778	94.9494949494949\\
0.787878787878788	95.2861952861953\\
0.797979797979798	95.2861952861953\\
0.808080808080808	95.2861952861953\\
0.818181818181818	95.959595959596\\
0.828282828282828	96.2962962962963\\
0.838383838383838	96.969696969697\\
0.848484848484849	97.3063973063973\\
0.858585858585859	97.3063973063973\\
0.868686868686869	97.3063973063973\\
0.878787878787879	97.6430976430976\\
0.888888888888889	97.6430976430976\\
0.898989898989899	97.979797979798\\
0.909090909090909	98.3164983164983\\
0.919191919191919	98.6531986531987\\
0.929292929292929	98.6531986531987\\
0.939393939393939	98.6531986531987\\
0.94949494949495	98.6531986531987\\
0.95959595959596	98.6531986531987\\
0.96969696969697	98.6531986531987\\
0.97979797979798	98.6531986531987\\
0.98989898989899	98.6531986531987\\
1	98.6531986531987\\
};
\addlegendentry{Ours}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0.2703\\
0.0087	0.4505\\
0.0154	0.9009\\
0.0221	1.6216\\
0.0289	2.7027\\
0.0356	5.4955\\
0.0423	7.9279\\
0.049	11.0811\\
0.0557	14.5045\\
0.0624	16.3964\\
0.0691	19.1892\\
0.0758	21.8919\\
0.0826	24.0541\\
0.0893	27.2072\\
0.096	30.0901\\
0.1027	32.3423\\
0.1094	34.955\\
0.1161	37.5676\\
0.1228	39.1892\\
0.1295	41.4414\\
0.1362	43.8739\\
0.143	45.2252\\
0.1497	47.4775\\
0.1564	48.4685\\
0.1631	49.1892\\
0.1698	49.9099\\
0.1765	52.0721\\
0.1832	53.964\\
0.1899	54.7748\\
0.1966	55.7658\\
0.2034	56.8468\\
0.2101	57.8378\\
0.2168	58.8288\\
0.2235	60.1802\\
0.2302	60.9009\\
0.2369	60.991\\
0.2436	60.991\\
0.2503	60.991\\
0.257	61.5315\\
0.2638	61.982\\
0.2705	62.973\\
0.2772	64.0541\\
0.2839	64.7748\\
0.2906	65.2252\\
0.2973	65.6757\\
0.304	66.5766\\
0.3107	67.2072\\
0.3174	67.6577\\
0.3242	68.4685\\
0.3309	68.4685\\
0.3376	68.7387\\
0.3443	69.1892\\
0.351	69.4595\\
0.3577	69.6396\\
0.3644	69.8198\\
0.3711	69.8198\\
0.3779	69.8198\\
0.3846	69.8198\\
0.3913	69.9099\\
0.398	70.4505\\
0.4047	70.8108\\
0.4114	70.8108\\
0.4181	70.8108\\
0.4248	70.8108\\
0.4315	70.8108\\
0.4383	70.8108\\
0.445	70.8108\\
0.4517	70.8108\\
0.4584	71.1712\\
0.4651	71.982\\
0.4718	72.1622\\
0.4785	72.6126\\
0.4852	72.973\\
0.4919	73.3333\\
0.4987	73.7838\\
0.5054	74.1441\\
0.5121	74.1441\\
0.5188	74.1441\\
0.5255	74.1441\\
0.5322	74.1441\\
0.5389	74.1441\\
0.5456	74.2342\\
0.5523	74.6847\\
0.5591	75.1351\\
0.5658	75.1351\\
0.5725	75.1351\\
0.5792	75.1351\\
0.5859	75.1351\\
0.5926	75.4955\\
0.5993	75.4955\\
0.606	75.4955\\
0.6128	75.6757\\
0.6195	75.8559\\
0.6322	75.9459\\
0.6389	76.1261\\
0.6456	76.2162\\
0.6523	76.2162\\
0.6591	76.3063\\
0.6658	76.4865\\
0.6725	76.4865\\
0.6792	76.4865\\
0.6859	76.4865\\
0.6926	76.6667\\
0.6993	77.1171\\
0.706	77.2072\\
0.7128	77.2072\\
0.7195	77.2072\\
0.7262	77.2072\\
0.7329	77.5676\\
0.7396	77.8378\\
0.7463	78.1081\\
0.753	78.5586\\
0.7597	78.5586\\
0.7664	78.5586\\
0.7732	78.6486\\
0.7799	78.8288\\
0.7866	78.9189\\
0.7933	78.9189\\
0.8	79.0991\\
0.8067	79.5495\\
0.8134	79.6396\\
0.8201	80.5405\\
0.8268	81.3514\\
0.8336	82.0721\\
0.8403	82.2523\\
0.847	82.2523\\
0.8537	82.4324\\
0.8604	82.5225\\
0.8671	82.7027\\
0.8738	82.8829\\
0.8805	83.2432\\
0.8872	83.5135\\
0.894	83.8739\\
0.9007	83.8739\\
0.9074	83.8739\\
0.9141	83.8739\\
0.9208	83.8739\\
0.9275	83.8739\\
0.9342	84.0541\\
0.9409	84.2342\\
0.9477	84.2342\\
0.9544	84.5946\\
0.9611	84.5946\\
0.9678	84.5946\\
0.9745	84.955\\
0.9812	85.045\\
0.9879	85.3153\\
0.9946	85.8559\\
};
\addlegendentry{GN-Net}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.0456	0.1802\\
0.0523	0.6306\\
0.0591	0.7207\\
0.0718	1.5315\\
0.0785	1.982\\
0.0852	2.5225\\
0.0919	2.5225\\
0.0987	2.7027\\
0.1054	3.1532\\
0.1121	3.5135\\
0.1188	3.6937\\
0.1255	3.8739\\
0.1322	4.7748\\
0.1389	5.4054\\
0.1456	5.8559\\
0.1523	6.2162\\
0.1591	6.2162\\
0.1658	6.2162\\
0.1725	6.3964\\
0.1792	6.5766\\
0.1859	7.027\\
0.1926	7.5676\\
0.1993	7.7477\\
0.206	8.2883\\
0.2128	8.6486\\
0.2195	10.0901\\
0.2262	10.5405\\
0.2329	10.9009\\
0.2396	11.4414\\
0.2463	11.8018\\
0.253	12.1622\\
0.2597	12.7928\\
0.2664	12.973\\
0.2732	13.4234\\
0.2799	13.7838\\
0.2866	14.3243\\
0.2933	14.4144\\
0.3	14.955\\
0.3067	15.3153\\
0.3134	15.4955\\
0.3201	15.5856\\
0.3268	15.5856\\
0.3336	15.5856\\
0.3403	15.7658\\
0.347	15.9459\\
0.3537	16.8468\\
0.3604	17.7477\\
0.3671	18.018\\
0.3738	18.4685\\
0.3805	18.8288\\
0.3872	19.2793\\
0.394	19.7297\\
0.4007	20.3604\\
0.4074	20.5405\\
0.4141	20.8108\\
0.4208	20.991\\
0.4275	21.0811\\
0.4342	21.7117\\
0.4409	22.1622\\
0.4477	22.973\\
0.5376	26.7568\\
0.5443	27.1171\\
0.551	27.1171\\
0.5577	27.4775\\
0.5644	27.5676\\
0.5711	27.8378\\
0.5779	28.1081\\
0.5846	28.4685\\
0.5913	28.4685\\
0.598	28.6486\\
0.6121	29.009\\
0.6188	29.1892\\
0.6255	29.7297\\
0.6322	30.6306\\
0.6389	31.0811\\
0.6456	31.1712\\
0.6523	31.3514\\
0.6591	32.5225\\
0.6658	32.973\\
0.6725	34.0541\\
0.6792	34.5045\\
0.6859	35.1351\\
0.6926	35.3153\\
0.6993	35.4054\\
0.706	35.4955\\
0.7128	35.8559\\
0.7195	36.036\\
0.7262	36.2162\\
0.7329	36.6667\\
0.7396	36.9369\\
0.7463	37.2973\\
0.753	37.6577\\
0.7597	38.1982\\
0.7664	38.1982\\
0.7819	38.8288\\
0.7886	39.3694\\
0.7953	39.9099\\
0.802	40.1802\\
0.8087	40.3604\\
0.8154	40.9009\\
0.8221	41.1712\\
0.8289	41.4414\\
0.8356	41.982\\
0.8423	42.2523\\
0.849	42.2523\\
0.8557	42.2523\\
0.8624	42.8829\\
0.8691	43.1532\\
0.8758	44.1441\\
0.8826	44.5946\\
0.8893	44.5946\\
0.896	44.8649\\
0.9027	45.4054\\
0.9094	45.5856\\
0.9161	45.5856\\
0.9228	45.8559\\
0.9295	46.036\\
0.9362	46.3063\\
0.943	46.8468\\
0.9497	47.5676\\
0.9564	48.1081\\
0.9631	48.2883\\
0.9698	48.2883\\
0.9765	48.2883\\
0.9832	48.2883\\
0.9899	48.7387\\
0.9966	49.009\\
};
\addlegendentry{DSO}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.0389	0.9009\\
0.0456	1.2613\\
0.0617	1.4414\\
0.0685	2.0721\\
0.0752	3.1532\\
0.0819	3.5135\\
0.0886	3.5135\\
0.0953	3.5135\\
0.102	4.0541\\
0.1087	5.4054\\
0.1154	5.8559\\
0.1221	6.3964\\
0.1289	6.7568\\
0.1356	7.2072\\
0.1423	8.1982\\
0.149	9.0991\\
0.1557	9.5495\\
0.1624	9.9099\\
0.1691	10.2703\\
0.1758	10.7207\\
0.1826	11.2613\\
0.1893	11.2613\\
0.196	11.8018\\
0.2027	11.8919\\
0.2094	12.0721\\
0.2161	12.4324\\
0.2228	12.6126\\
0.2295	12.6126\\
0.2362	12.973\\
0.243	13.4234\\
0.2497	13.7838\\
0.2564	13.964\\
0.2631	14.1441\\
0.2698	14.6847\\
0.2765	15.045\\
0.2832	15.6757\\
0.2899	16.5766\\
0.2966	17.8378\\
0.3034	18.018\\
0.3101	18.2883\\
0.3168	19.009\\
0.3235	19.009\\
0.3302	19.009\\
0.3369	19.2793\\
0.3436	19.7297\\
0.3503	20.6306\\
0.357	20.8108\\
0.3638	21.3514\\
0.3705	21.3514\\
0.3772	21.5315\\
0.3839	21.7117\\
0.3906	21.8018\\
0.3973	21.982\\
0.404	22.5225\\
0.4107	22.7027\\
0.4174	22.973\\
0.4242	23.0631\\
0.4309	23.1532\\
0.4376	23.5135\\
0.4443	24.0541\\
0.5195	25.9459\\
0.5262	25.9459\\
0.5329	26.036\\
0.5396	26.036\\
0.5463	26.1261\\
0.553	26.4865\\
0.5597	26.4865\\
0.5671	26.8468\\
0.5738	27.2072\\
0.5805	27.2072\\
0.5872	27.4775\\
0.594	28.018\\
0.6007	28.4685\\
0.6074	28.4685\\
0.6141	28.4685\\
0.6208	28.4685\\
0.6275	28.4685\\
0.6342	28.4685\\
0.6409	28.5586\\
0.6477	28.9189\\
0.6544	28.9189\\
0.6611	29.0991\\
0.6678	29.1892\\
0.6745	29.3694\\
0.6812	29.3694\\
0.6879	29.3694\\
0.6946	29.3694\\
0.7013	29.3694\\
0.7081	29.7297\\
0.7148	29.7297\\
0.7215	29.7297\\
0.7282	29.8198\\
0.7349	29.8198\\
0.7416	29.8198\\
0.7483	29.8198\\
0.755	29.9099\\
0.7617	29.9099\\
0.7685	30.0901\\
0.7752	30.2703\\
0.7819	30.2703\\
0.7886	30.2703\\
0.7953	30.2703\\
0.802	30.2703\\
0.8087	30.2703\\
0.8154	30.2703\\
0.8221	30.2703\\
0.8289	30.8108\\
0.8356	30.8108\\
0.8423	31.1712\\
0.849	31.2613\\
0.8557	31.2613\\
0.8624	31.5315\\
0.8691	32.1622\\
0.8758	32.4324\\
0.8826	32.6126\\
0.8893	32.6126\\
0.896	32.6126\\
0.9027	32.6126\\
0.9094	32.7027\\
0.9161	32.7027\\
0.9228	32.7027\\
0.9295	32.7928\\
0.9362	32.8829\\
0.943	33.1532\\
0.9497	33.2432\\
0.9564	33.5135\\
0.9631	33.6937\\
0.9698	33.8739\\
0.9765	34.5045\\
0.9879	34.5946\\
0.9946	34.7748\\
};
\addlegendentry{ORB-SLAM}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0.0141	0.1802\\
0.0208	0.2703\\
0.0275	0.4505\\
0.0342	0.4505\\
0.0409	0.4505\\
0.0477	0.8108\\
0.0544	1.7117\\
0.0611	3.6036\\
0.0678	4.1441\\
0.0745	5.5856\\
0.0812	7.9279\\
0.0879	9.1892\\
0.0946	10.7207\\
0.1013	11.8919\\
0.1081	13.5135\\
0.1148	14.7748\\
0.1215	15.5856\\
0.1282	17.027\\
0.1349	18.2883\\
0.1416	19.2793\\
0.1483	20\\
0.155	20.4505\\
0.1617	21.1712\\
0.1685	22.3423\\
0.1752	22.8829\\
0.1819	23.6036\\
0.1886	26.7568\\
0.1953	28.6486\\
0.202	30.5405\\
0.2087	31.6216\\
0.2154	32.5225\\
0.2221	32.7928\\
0.2289	32.973\\
0.2356	33.2432\\
0.2423	33.8739\\
0.249	34.955\\
0.2557	36.036\\
0.2624	36.8468\\
0.2691	37.4775\\
0.2758	39.0991\\
0.2826	40.0901\\
0.2893	40.5405\\
0.296	41.1712\\
0.3027	41.7117\\
0.3094	42.3423\\
0.3161	43.0631\\
0.3228	43.8739\\
0.3295	44.8649\\
0.3362	45.2252\\
0.343	45.5856\\
0.3497	46.036\\
0.3564	47.1171\\
0.3631	47.9279\\
0.3698	47.9279\\
0.3765	48.4685\\
0.3832	49.0991\\
0.3899	49.6396\\
0.3966	49.8198\\
0.4134	51.3514\\
0.4201	51.3514\\
0.4268	51.3514\\
0.4336	51.6216\\
0.4403	51.7117\\
0.447	51.7117\\
0.4537	51.982\\
0.4604	52.2523\\
0.4671	52.2523\\
0.4738	52.2523\\
0.4805	52.4324\\
0.4872	52.973\\
0.494	52.973\\
0.5007	53.6937\\
0.5074	53.964\\
0.5141	54.4144\\
0.5208	54.7748\\
0.5275	55.045\\
0.5342	55.6757\\
0.5409	55.8559\\
0.5477	55.9459\\
0.5544	56.4865\\
0.5611	56.6667\\
0.5678	56.8468\\
0.5745	57.027\\
0.5812	57.027\\
0.5879	57.027\\
0.5946	57.027\\
0.6013	57.027\\
0.6081	57.2973\\
0.6148	57.2973\\
0.6215	57.2973\\
0.6282	57.9279\\
0.6349	58.018\\
0.6416	58.018\\
0.6483	58.1982\\
0.655	58.3784\\
0.6617	58.3784\\
0.6685	58.6486\\
0.6752	59.009\\
0.6819	59.009\\
0.6886	59.009\\
0.6953	59.009\\
0.702	59.3694\\
0.7087	59.4595\\
0.7154	59.7297\\
0.7221	59.7297\\
0.7289	59.7297\\
0.7356	60.1802\\
0.7423	60.3604\\
0.749	60.3604\\
0.7557	60.4505\\
0.7624	60.7207\\
0.7691	60.991\\
0.7758	60.991\\
0.7826	60.991\\
0.7893	61.5315\\
0.796	61.7117\\
0.8027	61.7117\\
0.8094	61.7117\\
0.8161	61.7117\\
0.8228	61.7117\\
0.8295	61.7117\\
0.8362	61.7117\\
0.843	61.7117\\
0.8497	61.7117\\
0.8564	61.8919\\
0.8631	62.3423\\
0.8698	62.3423\\
0.8765	62.3423\\
0.8832	62.3423\\
0.8899	62.3423\\
0.8966	62.3423\\
0.9034	62.3423\\
0.9101	62.3423\\
0.9168	62.3423\\
0.9235	62.3423\\
0.9302	62.3423\\
0.9369	62.3423\\
0.9436	62.7027\\
0.9503	62.7027\\
0.957	62.8829\\
0.9638	63.0631\\
0.9705	63.0631\\
0.9772	63.0631\\
0.9839	63.0631\\
0.9906	63.0631\\
0.9973	63.0631\\
};
\addlegendentry{D2-Net}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0.0114	0.9009\\
0.0268	1.6216\\
0.0336	2.1622\\
0.0403	3.5135\\
0.047	4.7748\\
0.0537	5.4054\\
0.0604	6.1261\\
0.0671	7.7477\\
0.0738	10.5405\\
0.0805	11.8018\\
0.0872	14.2342\\
0.094	16.3063\\
0.1007	18.4685\\
0.1074	20.2703\\
0.1141	22.5225\\
0.1208	23.4234\\
0.1275	24.955\\
0.1342	25.6757\\
0.1409	26.5766\\
0.1477	27.7477\\
0.1544	28.8288\\
0.1611	30.9009\\
0.1678	31.8018\\
0.1745	32.6126\\
0.1812	33.4234\\
0.1879	34.3243\\
0.1946	34.5946\\
0.2013	35.3153\\
0.2081	35.9459\\
0.2148	37.027\\
0.2215	37.9279\\
0.2282	38.2883\\
0.2349	39.1892\\
0.2416	39.5495\\
0.2483	40.5405\\
0.255	41.3514\\
0.2617	42.5225\\
0.2685	42.5225\\
0.2752	42.7027\\
0.2819	44.1441\\
0.2886	45.045\\
0.2953	45.2252\\
0.302	46.1261\\
0.3087	46.8468\\
0.3154	47.5676\\
0.3221	48.3784\\
0.3289	48.7387\\
0.3356	48.9189\\
0.3423	48.9189\\
0.349	49.2793\\
0.3557	49.9099\\
0.3624	50.2703\\
0.3691	50.2703\\
0.3758	50.2703\\
0.3826	50.2703\\
0.3893	50.2703\\
0.396	50.2703\\
0.4027	50.8108\\
0.4094	50.9009\\
0.4161	50.9009\\
0.4228	50.9009\\
0.4295	50.9009\\
0.4362	51.0811\\
0.443	51.2613\\
0.4497	51.2613\\
0.4564	51.2613\\
0.4631	51.2613\\
0.4698	51.2613\\
0.4765	51.3514\\
0.4832	51.8018\\
0.4899	51.982\\
0.4966	51.982\\
0.5034	52.0721\\
0.5101	52.2523\\
0.5168	52.4324\\
0.5235	52.973\\
0.5302	52.973\\
0.5369	53.1532\\
0.5436	53.3333\\
0.5503	53.5135\\
0.557	53.7838\\
0.5638	53.964\\
0.5705	53.964\\
0.5772	53.964\\
0.5839	53.964\\
0.5906	54.0541\\
0.5973	54.3243\\
0.604	54.3243\\
0.6107	54.3243\\
0.6174	54.3243\\
0.6242	54.4144\\
0.6309	54.6847\\
0.6376	54.6847\\
0.6443	54.6847\\
0.651	54.6847\\
0.6577	54.7748\\
0.6644	54.955\\
0.6711	54.955\\
0.6779	55.1351\\
0.6846	55.3153\\
0.6913	55.3153\\
0.698	55.3153\\
0.7047	55.4955\\
0.7114	55.6757\\
0.7181	55.6757\\
0.7248	55.6757\\
0.7315	55.8559\\
0.7383	55.9459\\
0.745	55.9459\\
0.7517	56.1261\\
0.7584	56.3063\\
0.7651	56.3964\\
0.7718	56.6667\\
0.7785	56.6667\\
0.7852	56.6667\\
0.7919	56.6667\\
0.7987	57.2973\\
0.8054	57.2973\\
0.8121	57.2973\\
0.8188	57.2973\\
0.8255	57.2973\\
0.8322	57.2973\\
0.8389	57.2973\\
0.8456	57.2973\\
0.8523	57.4775\\
0.8591	57.6577\\
0.8658	57.9279\\
0.8725	58.3784\\
0.8792	58.4685\\
0.8859	58.6486\\
0.8926	59.009\\
0.8993	59.009\\
0.906	59.009\\
0.9128	59.1892\\
0.9195	59.4595\\
0.9262	59.7297\\
0.9329	59.7297\\
0.9396	59.7297\\
0.9463	59.7297\\
0.953	59.7297\\
0.9597	60\\
0.9664	60.1802\\
0.9732	60.7207\\
0.9799	60.7207\\
0.9866	60.7207\\
0.9933	60.8108\\
};
\addlegendentry{SuperPoint}

\end{axis}
\end{tikzpicture}%

==> figures/compare-sunnysnowy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.17255,0.62745,0.17255}%
\definecolor{mycolor2}{rgb}{0.12157,0.46667,0.70588}%
\definecolor{mycolor3}{rgb}{1.00000,0.49804,0.05490}%
\definecolor{mycolor4}{rgb}{0.50196,0.00000,0.50196}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.462in,
height=3.106in,
at={(0.749in,0.438in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Relocalization Translation Error (m)},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={Percentage of Relocalizations},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=3.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	0\\
0.0202020202020202	0\\
0.0303030303030303	1.03806228373702\\
0.0404040404040404	1.3840830449827\\
0.0505050505050505	1.73010380622837\\
0.0606060606060606	3.80622837370242\\
0.0707070707070707	3.80622837370242\\
0.0808080808080808	4.84429065743945\\
0.0909090909090909	6.57439446366782\\
0.101010101010101	6.57439446366782\\
0.111111111111111	9.34256055363322\\
0.121212121212121	11.7647058823529\\
0.131313131313131	13.4948096885813\\
0.141414141414141	14.878892733564\\
0.151515151515152	16.6089965397924\\
0.161616161616162	18.6851211072664\\
0.171717171717172	19.7231833910035\\
0.181818181818182	21.4532871972318\\
0.191919191919192	23.1833910034602\\
0.202020202020202	24.9134948096886\\
0.212121212121212	26.643598615917\\
0.222222222222222	27.681660899654\\
0.232323232323232	28.3737024221453\\
0.242424242424242	30.4498269896194\\
0.252525252525253	33.2179930795848\\
0.262626262626263	35.2941176470588\\
0.272727272727273	37.3702422145329\\
0.282828282828283	39.1003460207612\\
0.292929292929293	41.1764705882353\\
0.303030303030303	43.598615916955\\
0.313131313131313	45.3287197231834\\
0.323232323232323	47.0588235294118\\
0.333333333333333	47.4048442906574\\
0.343434343434343	49.1349480968858\\
0.353535353535354	50.8650519031142\\
0.363636363636364	51.5570934256055\\
0.373737373737374	52.2491349480969\\
0.383838383838384	54.6712802768166\\
0.393939393939394	55.7093425605536\\
0.404040404040404	56.401384083045\\
0.414141414141414	58.477508650519\\
0.424242424242424	58.8235294117647\\
0.434343434343434	59.1695501730104\\
0.444444444444444	61.2456747404844\\
0.454545454545455	62.6297577854671\\
0.464646464646465	62.9757785467128\\
0.474747474747475	64.3598615916955\\
0.484848484848485	65.0519031141869\\
0.494949494949495	65.7439446366782\\
0.505050505050505	66.4359861591695\\
0.515151515151515	67.4740484429066\\
0.525252525252525	68.5121107266436\\
0.535353535353535	69.2041522491349\\
0.545454545454545	69.8961937716263\\
0.555555555555556	71.9723183391003\\
0.565656565656566	74.0484429065744\\
0.575757575757576	74.7404844290657\\
0.585858585858586	76.4705882352941\\
0.595959595959596	76.8166089965398\\
0.606060606060606	77.1626297577855\\
0.616161616161616	77.5086505190311\\
0.626262626262626	77.8546712802768\\
0.636363636363636	78.5467128027682\\
0.646464646464646	79.9307958477509\\
0.656565656565657	80.2768166089965\\
0.666666666666667	80.9688581314879\\
0.676767676767677	81.3148788927336\\
0.686868686868687	81.6608996539792\\
0.696969696969697	81.6608996539792\\
0.707070707070707	82.0069204152249\\
0.717171717171717	82.3529411764706\\
0.727272727272727	82.6989619377163\\
0.737373737373737	83.7370242214533\\
0.747474747474747	84.083044982699\\
0.757575757575758	84.7750865051903\\
0.767676767676768	85.121107266436\\
0.777777777777778	85.8131487889273\\
0.787878787878788	86.5051903114187\\
0.797979797979798	86.5051903114187\\
0.808080808080808	86.5051903114187\\
0.818181818181818	86.5051903114187\\
0.828282828282828	86.5051903114187\\
0.838383838383838	86.5051903114187\\
0.848484848484849	87.19723183391\\
0.858585858585859	87.8892733564014\\
0.868686868686869	88.2352941176471\\
0.878787878787879	88.9273356401384\\
0.888888888888889	90.3114186851211\\
0.898989898989899	90.6574394463668\\
0.909090909090909	90.6574394463668\\
0.919191919191919	91.6955017301038\\
0.929292929292929	91.6955017301038\\
0.939393939393939	92.0415224913495\\
0.94949494949495	92.7335640138408\\
0.95959595959596	92.7335640138408\\
0.96969696969697	92.7335640138408\\
0.97979797979798	93.0795847750865\\
0.98989898989899	93.0795847750865\\
1	93.0795847750865\\
};
\addlegendentry{Ours}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0.2703\\
0.0067	0.4505\\
0.0161	0.6306\\
0.0228	1.3514\\
0.0295	2.4324\\
0.0362	5.2252\\
0.043	7.027\\
0.0497	8.1081\\
0.0564	10.2703\\
0.0631	12.3423\\
0.0698	13.7838\\
0.0765	15.4054\\
0.0832	18.1081\\
0.0899	20.5405\\
0.0966	22.973\\
0.1034	25.2252\\
0.1101	27.2072\\
0.1168	29.3694\\
0.1235	32.6126\\
0.1302	35.4955\\
0.1369	38.9189\\
0.1436	41.4414\\
0.1503	43.1532\\
0.157	45.6757\\
0.1638	47.3874\\
0.1705	49.009\\
0.1772	50.4505\\
0.1839	52.2523\\
0.1906	54.1441\\
0.1973	55.8559\\
0.204	58.018\\
0.2107	59.9099\\
0.2174	61.5315\\
0.2242	62.6126\\
0.2309	64.2342\\
0.2376	65.8559\\
0.2443	66.4865\\
0.251	67.2072\\
0.2577	68.018\\
0.2644	68.7387\\
0.2711	69.8198\\
0.2779	70.1802\\
0.2846	70.8108\\
0.2913	71.1712\\
0.298	71.8919\\
0.3047	72.2523\\
0.3114	72.7928\\
0.3181	73.7838\\
0.3248	74.7748\\
0.3315	75.1351\\
0.3383	76.036\\
0.345	76.2162\\
0.3517	76.8468\\
0.3584	76.8468\\
0.3651	77.2072\\
0.3718	77.2072\\
0.3785	77.5676\\
0.3852	77.9279\\
0.3919	78.2883\\
0.3987	79.009\\
0.4054	79.6396\\
0.4121	80\\
0.4188	80\\
0.4255	80\\
0.4322	80.1802\\
0.4389	80.7207\\
0.4456	80.991\\
0.4523	81.5315\\
0.4591	81.7117\\
0.4658	81.8919\\
0.4725	82.0721\\
0.4792	82.973\\
0.4859	83.1532\\
0.4926	83.1532\\
0.4993	83.4234\\
0.506	83.4234\\
0.5128	83.4234\\
0.5195	83.6036\\
0.5262	84.1441\\
0.5329	84.1441\\
0.5396	84.5045\\
0.5463	84.8649\\
0.553	85.2252\\
0.5597	85.2252\\
0.5664	85.2252\\
0.5732	85.2252\\
0.5799	85.4054\\
0.5866	85.4955\\
0.5933	85.4955\\
0.6	85.4955\\
0.6067	85.6757\\
0.6134	85.8559\\
0.6201	85.8559\\
0.6268	85.9459\\
0.6336	86.2162\\
0.6403	86.5766\\
0.647	87.1171\\
0.6537	87.2973\\
0.6604	87.2973\\
0.6671	87.5676\\
0.6738	87.5676\\
0.6805	87.5676\\
0.6872	87.7477\\
0.694	87.9279\\
0.7007	87.9279\\
0.7074	87.9279\\
0.7141	87.9279\\
0.7208	88.3784\\
0.7275	88.8288\\
0.7342	89.009\\
0.7409	89.009\\
0.7477	89.009\\
0.7544	89.009\\
0.7611	89.009\\
0.7678	89.1892\\
0.7745	89.3694\\
0.7812	89.3694\\
0.7879	89.3694\\
0.7946	89.3694\\
0.8013	89.3694\\
0.8081	89.3694\\
0.8148	89.5495\\
0.8215	89.8198\\
0.8282	90\\
0.8349	90\\
0.8416	90\\
0.8483	90.1802\\
0.855	90.3604\\
0.8617	90.5405\\
0.8685	90.7207\\
0.8752	90.7207\\
0.8819	90.7207\\
0.8886	90.7207\\
0.8953	90.7207\\
0.902	90.7207\\
0.9087	90.7207\\
0.9154	90.7207\\
0.9221	90.7207\\
0.9289	90.7207\\
0.9356	90.7207\\
0.9423	90.7207\\
0.949	90.7207\\
0.9557	90.7207\\
0.9624	90.7207\\
0.9691	90.7207\\
0.9758	90.7207\\
0.9826	90.7207\\
0.9893	90.8108\\
0.996	91.0811\\
};
\addlegendentry{GN-Net}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.0369	0.3604\\
0.0436	1.1712\\
0.0631	2.8829\\
0.0698	3.5135\\
0.0772	4.6847\\
0.094	6.4865\\
0.1007	7.5676\\
0.1074	7.7477\\
0.1141	8.4685\\
0.1208	9.3694\\
0.1289	10.9009\\
0.1356	11.7117\\
0.1423	12.973\\
0.149	13.7838\\
0.1591	15.7658\\
0.1678	16.4865\\
0.1745	16.9369\\
0.1812	17.6577\\
0.1879	18.6486\\
0.1946	19.3694\\
0.2013	20.0901\\
0.2081	20.5405\\
0.2148	21.3514\\
0.2282	21.6216\\
0.2349	21.8919\\
0.2416	21.8919\\
0.2483	22.2523\\
0.255	23.1532\\
0.2617	23.8739\\
0.2685	24.1441\\
0.2752	24.3243\\
0.2819	24.3243\\
0.2886	24.6847\\
0.2953	25.7658\\
0.302	26.3964\\
0.3087	26.9369\\
0.3154	27.4775\\
0.3221	28.1081\\
0.3289	28.6486\\
0.3356	29.1892\\
0.3423	29.9099\\
0.349	30.1802\\
0.3557	30.5405\\
0.3624	30.9009\\
0.3691	31.3514\\
0.3758	32.2523\\
0.3826	32.5225\\
0.3893	33.0631\\
0.396	33.6937\\
0.4027	33.964\\
0.4094	34.4144\\
0.4161	34.5946\\
0.4228	34.6847\\
0.4295	34.6847\\
0.4362	34.6847\\
0.443	35.1351\\
0.4497	35.6757\\
0.5208	38.6486\\
0.5275	38.8288\\
0.5342	39.0991\\
0.5564	40.8108\\
0.5779	41.0811\\
0.5846	41.7117\\
0.5913	42.5225\\
0.6054	42.8829\\
0.6121	42.8829\\
0.6188	43.0631\\
0.6255	43.2432\\
0.645	44.2342\\
0.6617	44.955\\
0.6685	45.4054\\
0.6752	45.9459\\
0.6819	46.2162\\
0.6886	46.3964\\
0.6953	46.4865\\
0.702	46.6667\\
0.7087	46.8468\\
0.7154	47.1171\\
0.7221	47.1171\\
0.7289	47.7477\\
0.7356	48.3784\\
0.7423	48.6486\\
0.749	49.0991\\
0.7557	49.2793\\
0.7624	49.2793\\
0.7691	49.3694\\
0.7758	49.5495\\
0.7826	49.7297\\
0.7893	50.3604\\
0.796	50.8108\\
0.8027	51.6216\\
0.8094	51.982\\
0.8161	52.3423\\
0.8228	52.6126\\
0.8295	52.973\\
0.8362	53.0631\\
0.843	53.4234\\
0.8497	53.6036\\
0.8564	53.6937\\
0.8631	54.2342\\
0.8698	54.955\\
0.8765	55.3153\\
0.8832	55.7658\\
0.8899	56.1261\\
0.8966	56.3063\\
0.9034	56.8468\\
0.9101	57.3874\\
0.9168	57.7477\\
0.9235	57.8378\\
0.9302	58.4685\\
0.9369	58.7387\\
0.9436	58.9189\\
0.9503	58.9189\\
0.957	58.9189\\
0.9638	59.4595\\
0.9705	59.6396\\
0.9772	60\\
0.9839	60.7207\\
0.9906	60.991\\
0.9973	60.991\\
};
\addlegendentry{DSO}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.0174	0.1802\\
0.0242	0.1802\\
0.0309	0.3604\\
0.0396	0.7207\\
0.0463	0.9009\\
0.053	1.1712\\
0.0597	1.5315\\
0.0664	1.6216\\
0.0732	2.7027\\
0.0799	3.2432\\
0.0866	4.2342\\
0.0933	4.955\\
0.1	5.3153\\
0.1067	5.4955\\
0.1134	6.4865\\
0.1201	7.7477\\
0.1268	9.6396\\
0.1336	10.5405\\
0.1403	11.4414\\
0.147	12.7928\\
0.1537	13.8739\\
0.1604	15.3153\\
0.1671	15.4054\\
0.1738	15.8559\\
0.1805	16.3964\\
0.1872	17.1171\\
0.194	17.9279\\
0.2007	19.2793\\
0.2074	19.8198\\
0.2141	20.4505\\
0.2208	21.1712\\
0.2275	22.1622\\
0.2342	22.973\\
0.2409	24.3243\\
0.2477	24.6847\\
0.2544	25.5856\\
0.2611	26.3063\\
0.2678	26.9369\\
0.2745	27.1171\\
0.2812	27.2072\\
0.2879	28.018\\
0.2946	28.2883\\
0.3013	28.6486\\
0.3081	29.1892\\
0.3148	29.7297\\
0.3215	29.9099\\
0.3282	30.0901\\
0.3349	30.1802\\
0.3416	30.9009\\
0.3483	31.4414\\
0.355	31.982\\
0.3617	32.6126\\
0.3685	32.6126\\
0.3752	33.5135\\
0.3819	33.6937\\
0.3886	34.2342\\
0.3953	34.8649\\
0.402	35.045\\
0.4087	35.1351\\
0.4154	35.7658\\
0.4221	35.7658\\
0.4289	36.036\\
0.4356	36.5766\\
0.4423	37.8378\\
0.449	37.9279\\
0.4946	39.2793\\
0.5013	39.2793\\
0.5081	39.2793\\
0.5208	39.3694\\
0.5275	39.5495\\
0.5342	39.7297\\
0.5409	40\\
0.5477	40.2703\\
0.5544	40.2703\\
0.5611	40.991\\
0.5678	41.5315\\
0.5745	41.8919\\
0.5812	42.5225\\
0.5879	42.7027\\
0.5966	42.8829\\
0.6034	43.3333\\
0.6101	43.3333\\
0.6168	43.5135\\
0.6235	43.6937\\
0.6302	43.6937\\
0.6369	43.6937\\
0.6436	43.6937\\
0.6503	44.0541\\
0.657	44.0541\\
0.6638	44.2342\\
0.6705	45.045\\
0.6772	45.4054\\
0.6839	45.5856\\
0.6906	45.7658\\
0.6973	45.7658\\
0.704	45.7658\\
0.7107	45.7658\\
0.7174	45.7658\\
0.7242	46.3964\\
0.7309	47.1171\\
0.7376	47.2973\\
0.7443	47.4775\\
0.751	47.4775\\
0.7577	47.5676\\
0.7644	47.9279\\
0.7711	48.1982\\
0.7779	48.5586\\
0.7846	48.5586\\
0.7913	48.5586\\
0.798	48.5586\\
0.8047	48.5586\\
0.8114	48.5586\\
0.8181	48.5586\\
0.8248	48.5586\\
0.8315	48.5586\\
0.8383	48.7387\\
0.845	49.1892\\
0.8517	49.2793\\
0.8584	49.2793\\
0.8651	49.3694\\
0.8718	49.7297\\
0.8785	50.2703\\
0.8852	50.2703\\
0.8919	50.2703\\
0.8987	50.2703\\
0.9054	50.5405\\
0.9121	50.991\\
0.9188	51.3514\\
0.9255	51.3514\\
0.9322	51.3514\\
0.9389	51.3514\\
0.9456	51.3514\\
0.9523	51.3514\\
0.9591	51.3514\\
0.9658	51.3514\\
0.9725	51.3514\\
0.9792	51.3514\\
0.9859	51.6216\\
0.9926	51.6216\\
};
\addlegendentry{ORB-SLAM}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0.0101	0.5405\\
0.0302	0.8108\\
0.0369	0.991\\
0.0436	1.5315\\
0.0503	2.3423\\
0.057	3.0631\\
0.0638	3.6036\\
0.0705	4.3243\\
0.0772	4.3243\\
0.0839	5.1351\\
0.0906	7.1171\\
0.0973	8.4685\\
0.104	9.4595\\
0.1107	10.5405\\
0.1174	11.8919\\
0.1242	12.4324\\
0.1309	12.6126\\
0.1376	13.7838\\
0.1443	15.6757\\
0.151	17.6577\\
0.1577	20\\
0.1644	22.4324\\
0.1711	24.5045\\
0.1779	26.036\\
0.1846	27.7477\\
0.1913	28.7387\\
0.198	29.3694\\
0.2047	29.9099\\
0.2114	30.991\\
0.2181	32.6126\\
0.2248	34.3243\\
0.2315	35.9459\\
0.2383	37.2072\\
0.245	38.6486\\
0.2517	39.8198\\
0.2584	39.9099\\
0.2651	41.4414\\
0.2718	42.3423\\
0.2785	42.8829\\
0.2852	43.5135\\
0.2919	44.2342\\
0.2987	44.955\\
0.3054	45.7658\\
0.3121	46.5766\\
0.3188	47.6577\\
0.3255	48.4685\\
0.3322	48.5586\\
0.3389	48.9189\\
0.3456	49.5495\\
0.3523	50.2703\\
0.3591	50.2703\\
0.3658	50.7207\\
0.3725	50.991\\
0.3792	51.3514\\
0.3859	51.3514\\
0.3926	52.3423\\
0.3993	52.8829\\
0.406	53.2432\\
0.4174	55.1351\\
0.4242	56.2162\\
0.4309	56.5766\\
0.4376	57.3874\\
0.4443	58.018\\
0.451	58.1982\\
0.4577	58.1982\\
0.4644	58.8288\\
0.4711	59.2793\\
0.4779	59.7297\\
0.4846	60.2703\\
0.4913	60.6306\\
0.498	60.6306\\
0.5047	60.8108\\
0.5114	61.8919\\
0.5181	62.1622\\
0.5248	62.3423\\
0.5315	62.3423\\
0.5383	62.5225\\
0.545	62.7027\\
0.5517	62.7027\\
0.5584	62.7027\\
0.5651	62.7027\\
0.5718	62.7027\\
0.5785	62.7027\\
0.5852	63.0631\\
0.5919	63.0631\\
0.5987	63.0631\\
0.6054	63.2432\\
0.6121	63.5135\\
0.6188	63.8739\\
0.6255	63.8739\\
0.6322	63.8739\\
0.6389	63.8739\\
0.6456	64.0541\\
0.6523	64.4144\\
0.6591	64.955\\
0.6658	65.3153\\
0.6725	65.4955\\
0.6792	65.7658\\
0.6859	66.4865\\
0.6926	66.9369\\
0.6993	67.2072\\
0.706	67.2072\\
0.7128	67.2072\\
0.7195	67.2072\\
0.7262	67.2072\\
0.7329	67.5676\\
0.7396	67.5676\\
0.7463	67.5676\\
0.753	67.9279\\
0.7597	67.9279\\
0.7664	67.9279\\
0.7732	67.9279\\
0.7799	67.9279\\
0.7866	68.018\\
0.7933	68.018\\
0.8	68.018\\
0.8067	68.018\\
0.8134	68.2883\\
0.8201	68.5586\\
0.8268	68.5586\\
0.8336	68.5586\\
0.8705	68.8288\\
0.8772	68.8288\\
0.8839	68.8288\\
0.8906	68.8288\\
0.8973	68.8288\\
0.904	68.8288\\
0.9107	68.8288\\
0.9174	68.8288\\
0.9242	68.8288\\
0.9309	69.009\\
0.9376	69.2793\\
0.9443	69.2793\\
0.951	69.2793\\
0.9577	69.2793\\
0.9644	69.2793\\
0.9711	69.2793\\
0.9779	69.2793\\
0.9846	69.4595\\
0.9913	69.6396\\
0.998	69.6396\\
};
\addlegendentry{D2-Net}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0.0181	0.2703\\
0.0262	1.2613\\
0.0329	1.7117\\
0.0396	2.973\\
0.0463	4.5045\\
0.053	6.1261\\
0.0597	7.027\\
0.0664	7.9279\\
0.0732	9.0991\\
0.0799	9.9099\\
0.0866	10.9009\\
0.0933	12.7027\\
0.1	15.5856\\
0.1067	17.3874\\
0.1134	17.9279\\
0.1201	18.9189\\
0.1268	20.2703\\
0.1336	21.5315\\
0.1403	22.4324\\
0.147	23.3333\\
0.1537	24.3243\\
0.1604	26.3964\\
0.1671	27.5676\\
0.1738	29.1892\\
0.1805	30.5405\\
0.1872	31.8018\\
0.194	33.964\\
0.2007	35.3153\\
0.2074	36.6667\\
0.2141	37.4775\\
0.2208	37.4775\\
0.2275	37.8378\\
0.2342	38.8288\\
0.2409	39.5495\\
0.2477	40.3604\\
0.2544	41.2613\\
0.2611	42.2523\\
0.2678	43.2432\\
0.2745	43.6937\\
0.2812	44.4144\\
0.2879	45.045\\
0.2946	45.4054\\
0.3013	46.1261\\
0.3081	46.9369\\
0.3148	48.1081\\
0.3215	48.8288\\
0.3282	49.0991\\
0.3349	49.5495\\
0.3416	50.1802\\
0.3483	50.991\\
0.355	51.3514\\
0.3617	51.6216\\
0.3685	51.8018\\
0.3752	52.5225\\
0.3819	53.0631\\
0.3886	53.0631\\
0.3953	53.5135\\
0.402	53.6937\\
0.4087	53.8739\\
0.4154	54.1441\\
0.4221	55.045\\
0.4289	55.5856\\
0.4356	55.7658\\
0.4423	55.7658\\
0.449	56.036\\
0.4557	56.3063\\
0.4624	56.4865\\
0.4691	56.6667\\
0.4758	57.5676\\
0.4826	58.018\\
0.4893	58.1982\\
0.496	58.7387\\
0.5027	59.0991\\
0.5094	59.5495\\
0.5161	59.9099\\
0.5228	60\\
0.5295	60.4505\\
0.5362	60.6306\\
0.543	60.7207\\
0.5497	60.991\\
0.5564	60.991\\
0.5631	61.4414\\
0.5698	61.8919\\
0.5765	61.982\\
0.5832	61.982\\
0.5899	62.3423\\
0.5966	62.3423\\
0.6034	62.3423\\
0.6101	62.5225\\
0.6168	63.1532\\
0.6235	63.4234\\
0.6302	63.4234\\
0.6369	63.4234\\
0.6436	63.4234\\
0.6503	63.4234\\
0.657	63.4234\\
0.6638	63.4234\\
0.6705	63.6036\\
0.6772	63.7838\\
0.6839	63.7838\\
0.6906	63.964\\
0.6973	64.0541\\
0.704	64.0541\\
0.7107	64.0541\\
0.7174	64.5946\\
0.7242	65.1351\\
0.7309	65.6757\\
0.7376	65.8559\\
0.7443	65.8559\\
0.751	65.8559\\
0.7577	66.3964\\
0.7644	67.027\\
0.7711	67.2072\\
0.7779	67.2072\\
0.7846	67.3874\\
0.7913	67.5676\\
0.798	67.5676\\
0.8047	67.5676\\
0.8114	67.5676\\
0.8181	67.5676\\
0.8248	67.5676\\
0.8315	67.5676\\
0.8383	68.1982\\
0.845	68.5586\\
0.8517	68.9189\\
0.8584	68.9189\\
0.8651	69.009\\
0.8718	69.2793\\
0.8785	69.2793\\
0.8852	69.2793\\
0.8919	69.2793\\
0.8987	69.2793\\
0.9054	69.2793\\
0.9121	69.2793\\
0.9188	69.2793\\
0.9255	69.4595\\
0.9322	69.8198\\
0.9389	70\\
0.9456	70\\
0.9523	70\\
0.9591	70\\
0.9658	70.1802\\
0.9725	70.3604\\
0.9792	70.3604\\
0.9859	70.4505\\
0.9926	70.8108\\
};
\addlegendentry{SuperPoint}

\end{axis}
\end{tikzpicture}%

==> figures/localization-results.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.981in,
height=3.056in,
at={(0.836in,0.432in)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={Success Criteria: Max Translation (m)},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={Successful Alignments (\%)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Alignment Accuracy},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0.01	0.211111111111111\\
0.0604040404040404	2.65555555555556\\
0.110808080808081	7.88333333333333\\
0.161212121212121	14.2\\
0.211616161616162	21.1\\
0.262020202020202	27.7722222222222\\
0.312424242424242	34.0722222222222\\
0.362828282828283	39.7444444444444\\
0.413232323232323	45.0444444444444\\
0.463636363636364	49.4722222222222\\
0.514040404040404	53.55\\
0.564444444444445	57.1388888888889\\
0.614848484848485	60.1333333333333\\
0.665252525252525	62.9111111111111\\
0.715656565656566	65.7055555555555\\
0.766060606060606	68.0666666666667\\
0.816464646464647	70.1888888888889\\
0.866868686868687	72.2444444444444\\
0.917272727272727	74.25\\
0.967676767676768	75.9444444444444\\
1.01808080808081	77.6388888888889\\
1.06848484848485	78.8888888888889\\
1.11888888888889	80.1666666666667\\
1.16929292929293	81.4333333333333\\
1.21969696969697	82.5666666666667\\
1.27010101010101	83.7666666666667\\
1.32050505050505	84.8222222222222\\
1.37090909090909	85.7833333333333\\
1.42131313131313	86.5222222222222\\
1.47171717171717	87.3222222222222\\
1.52212121212121	88.0833333333333\\
1.57252525252525	88.7666666666667\\
1.62292929292929	89.6\\
1.67333333333333	90.2444444444444\\
1.72373737373737	90.8777777777778\\
1.77414141414141	91.4944444444444\\
1.82454545454545	92.0777777777778\\
1.8749494949495	92.6833333333333\\
1.92535353535354	93.2277777777778\\
1.97575757575758	93.8944444444444\\
2.02616161616162	94.4388888888889\\
2.07656565656566	94.9777777777778\\
2.1269696969697	95.4111111111111\\
2.17737373737374	95.8277777777778\\
2.22777777777778	96.2055555555555\\
2.27818181818182	96.5833333333333\\
2.32858585858586	96.85\\
2.3789898989899	97.1055555555556\\
2.42939393939394	97.3166666666667\\
2.47979797979798	97.55\\
2.53020202020202	97.7777777777778\\
2.58060606060606	97.9722222222222\\
2.6310101010101	98.0944444444444\\
2.68141414141414	98.2388888888889\\
2.73181818181818	98.4111111111111\\
2.78222222222222	98.5055555555556\\
2.83262626262626	98.6\\
2.8830303030303	98.6833333333333\\
2.93343434343434	98.7777777777778\\
2.98383838383838	98.85\\
3.03424242424242	98.9444444444444\\
3.08464646464646	99.0277777777778\\
3.13505050505051	99.0944444444444\\
3.18545454545455	99.1777777777778\\
3.23585858585859	99.2222222222222\\
3.28626262626263	99.2722222222222\\
3.33666666666667	99.3111111111111\\
3.38707070707071	99.3611111111111\\
3.43747474747475	99.4222222222222\\
3.48787878787879	99.4611111111111\\
3.53828282828283	99.4777777777778\\
3.58868686868687	99.5222222222222\\
3.63909090909091	99.5555555555556\\
3.68949494949495	99.5611111111111\\
3.73989898989899	99.5777777777778\\
3.79030303030303	99.6111111111111\\
3.84070707070707	99.6444444444444\\
3.89111111111111	99.6555555555556\\
3.94151515151515	99.6722222222222\\
3.99191919191919	99.6888888888889\\
4.04232323232323	99.6888888888889\\
4.09272727272727	99.7055555555555\\
4.14313131313131	99.7388888888889\\
4.19353535353535	99.75\\
4.24393939393939	99.7611111111111\\
4.29434343434343	99.7777777777778\\
4.34474747474748	99.8\\
4.39515151515151	99.8166666666667\\
4.44555555555556	99.8222222222222\\
4.4959595959596	99.8222222222222\\
4.54636363636364	99.8388888888889\\
4.59676767676768	99.8444444444444\\
4.64717171717172	99.85\\
4.69757575757576	99.8611111111111\\
4.7479797979798	99.8722222222222\\
4.79838383838384	99.8777777777778\\
4.84878787878788	99.8777777777778\\
4.89919191919192	99.8833333333333\\
4.94959595959596	99.9\\
5	99.9055555555556\\
};
\addlegendentry{Best Reference (3 iters)}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0.01	0.0555555555555556\\
0.0604040404040404	0.366666666666667\\
0.110808080808081	1.13888888888889\\
0.161212121212121	2.45\\
0.211616161616162	4.15\\
0.262020202020202	6.48333333333333\\
0.312424242424242	8.81111111111111\\
0.362828282828283	11.25\\
0.413232323232323	14.0555555555556\\
0.463636363636364	16.6444444444444\\
0.514040404040404	19.1333333333333\\
0.564444444444445	21.6722222222222\\
0.614848484848485	23.95\\
0.665252525252525	26.1388888888889\\
0.715656565656566	28.4055555555556\\
0.766060606060606	30.6277777777778\\
0.816464646464647	32.7444444444444\\
0.866868686868687	34.8388888888889\\
0.917272727272727	36.8944444444444\\
0.967676767676768	38.4722222222222\\
1.01808080808081	40.2944444444444\\
1.06848484848485	41.9833333333333\\
1.11888888888889	43.5722222222222\\
1.16929292929293	45.1833333333333\\
1.21969696969697	46.7277777777778\\
1.27010101010101	48.2444444444444\\
1.32050505050505	49.6666666666667\\
1.37090909090909	50.9611111111111\\
1.42131313131313	52.3888888888889\\
1.47171717171717	53.6333333333333\\
1.52212121212121	54.8944444444444\\
1.57252525252525	56.2\\
1.62292929292929	57.3222222222222\\
1.67333333333333	58.4722222222222\\
1.72373737373737	59.4666666666667\\
1.77414141414141	60.5666666666667\\
1.82454545454545	61.6055555555556\\
1.8749494949495	62.5777777777778\\
1.92535353535354	63.5944444444444\\
1.97575757575758	64.7055555555555\\
2.02616161616162	65.6833333333333\\
2.07656565656566	66.6944444444444\\
2.1269696969697	67.5666666666667\\
2.17737373737374	68.6277777777778\\
2.22777777777778	69.4055555555556\\
2.27818181818182	70.2944444444445\\
2.32858585858586	71.0555555555556\\
2.3789898989899	71.8277777777778\\
2.42939393939394	72.75\\
2.47979797979798	73.4666666666667\\
2.53020202020202	74.2166666666667\\
2.58060606060606	74.8888888888889\\
2.6310101010101	75.6333333333333\\
2.68141414141414	76.1555555555556\\
2.73181818181818	76.7666666666667\\
2.78222222222222	77.4222222222222\\
2.83262626262626	78.0166666666667\\
2.8830303030303	78.6\\
2.93343434343434	79.2722222222222\\
2.98383838383838	79.8055555555556\\
3.03424242424242	80.4055555555556\\
3.08464646464646	80.95\\
3.13505050505051	81.5833333333333\\
3.18545454545455	82.1\\
3.23585858585859	82.4944444444444\\
3.28626262626263	83.0666666666667\\
3.33666666666667	83.5777777777778\\
3.38707070707071	84.0444444444445\\
3.43747474747475	84.5388888888889\\
3.48787878787879	84.9777777777778\\
3.53828282828283	85.4055555555556\\
3.58868686868687	85.9166666666667\\
3.63909090909091	86.3611111111111\\
3.68949494949495	86.8666666666667\\
3.73989898989899	87.3333333333333\\
3.79030303030303	87.8166666666667\\
3.84070707070707	88.2444444444444\\
3.89111111111111	88.55\\
3.94151515151515	89.0555555555556\\
3.99191919191919	89.4166666666667\\
4.04232323232323	89.8277777777778\\
4.09272727272727	90.1944444444444\\
4.14313131313131	90.6555555555556\\
4.19353535353535	90.9833333333333\\
4.24393939393939	91.4722222222222\\
4.29434343434343	91.8444444444444\\
4.34474747474748	92.2055555555555\\
4.39515151515151	92.5222222222222\\
4.44555555555556	92.8944444444444\\
4.4959595959596	93.3055555555556\\
4.54636363636364	93.75\\
4.59676767676768	94.1555555555556\\
4.64717171717172	94.4722222222222\\
4.69757575757576	94.75\\
4.7479797979798	95.0277777777778\\
4.79838383838384	95.3277777777778\\
4.84878787878788	95.5555555555556\\
4.89919191919192	95.7833333333333\\
4.94959595959596	96.0166666666667\\
5	96.2\\
};
\addlegendentry{Worst Reference (3 iters)}

\addplot [color=blue, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.01	0.216666666666667\\
0.0604040404040404	2.87777777777778\\
0.110808080808081	9.25\\
0.161212121212121	16.9611111111111\\
0.211616161616162	24.7611111111111\\
0.262020202020202	32.1611111111111\\
0.312424242424242	39.3055555555556\\
0.362828282828283	45.6277777777778\\
0.413232323232323	51.3\\
0.463636363636364	55.5388888888889\\
0.514040404040404	59.6944444444444\\
0.564444444444445	63.2555555555556\\
0.614848484848485	66.2777777777778\\
0.665252525252525	69.1055555555556\\
0.715656565656566	71.6777777777778\\
0.766060606060606	73.7166666666667\\
0.816464646464647	75.7777777777778\\
0.866868686868687	77.5277777777778\\
0.917272727272727	79.2222222222222\\
0.967676767676768	80.6888888888889\\
1.01808080808081	82.1555555555556\\
1.06848484848485	83.4555555555555\\
1.11888888888889	84.4888888888889\\
1.16929292929293	85.6611111111111\\
1.21969696969697	86.5666666666667\\
1.27010101010101	87.3944444444444\\
1.32050505050505	88.15\\
1.37090909090909	88.95\\
1.42131313131313	89.7055555555555\\
1.47171717171717	90.4722222222222\\
1.52212121212121	91.0944444444444\\
1.57252525252525	91.5611111111111\\
1.62292929292929	92.0833333333333\\
1.67333333333333	92.6333333333333\\
1.72373737373737	92.9888888888889\\
1.77414141414141	93.4388888888889\\
1.82454545454545	93.8722222222222\\
1.8749494949495	94.3277777777778\\
1.92535353535354	94.7666666666667\\
1.97575757575758	95.3388888888889\\
2.02616161616162	95.7\\
2.07656565656566	96.1333333333333\\
2.1269696969697	96.4722222222222\\
2.17737373737374	96.8\\
2.22777777777778	97.0166666666667\\
2.27818181818182	97.2166666666667\\
2.32858585858586	97.3777777777778\\
2.3789898989899	97.5444444444445\\
2.42939393939394	97.6555555555556\\
2.47979797979798	97.8\\
2.53020202020202	97.9944444444444\\
2.58060606060606	98.1\\
2.6310101010101	98.2444444444444\\
2.68141414141414	98.3722222222222\\
2.73181818181818	98.4611111111111\\
2.78222222222222	98.5777777777778\\
2.83262626262626	98.65\\
2.8830303030303	98.7111111111111\\
2.93343434343434	98.8222222222222\\
2.98383838383838	98.8666666666667\\
3.03424242424242	98.9\\
3.08464646464646	98.95\\
3.13505050505051	99.0388888888889\\
3.18545454545455	99.0722222222222\\
3.23585858585859	99.1222222222222\\
3.28626262626263	99.1722222222222\\
3.33666666666667	99.2055555555555\\
3.38707070707071	99.2388888888889\\
3.43747474747475	99.2944444444445\\
3.48787878787879	99.3222222222222\\
3.53828282828283	99.3611111111111\\
3.58868686868687	99.3944444444444\\
3.63909090909091	99.4222222222222\\
3.68949494949495	99.4722222222222\\
3.73989898989899	99.4888888888889\\
3.79030303030303	99.5\\
3.84070707070707	99.5055555555556\\
3.89111111111111	99.5111111111111\\
3.94151515151515	99.5222222222222\\
3.99191919191919	99.5444444444445\\
4.04232323232323	99.5722222222222\\
4.09272727272727	99.5833333333333\\
4.14313131313131	99.5833333333333\\
4.19353535353535	99.6111111111111\\
4.24393939393939	99.6222222222222\\
4.29434343434343	99.6666666666667\\
4.34474747474748	99.6833333333333\\
4.39515151515151	99.6888888888889\\
4.44555555555556	99.7055555555555\\
4.4959595959596	99.7166666666667\\
4.54636363636364	99.7277777777778\\
4.59676767676768	99.7333333333333\\
4.64717171717172	99.7388888888889\\
4.69757575757576	99.75\\
4.7479797979798	99.75\\
4.79838383838384	99.7555555555556\\
4.84878787878788	99.7555555555556\\
4.89919191919192	99.7611111111111\\
4.94959595959596	99.7611111111111\\
5	99.7722222222222\\
};
\addlegendentry{Best Reference (8 iters)}

\addplot [color=red, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.01	0.0555555555555556\\
0.0604040404040404	0.416666666666667\\
0.110808080808081	1.45\\
0.161212121212121	3.28888888888889\\
0.211616161616162	5.70555555555556\\
0.262020202020202	8.93888888888889\\
0.312424242424242	12.1666666666667\\
0.362828282828283	15.6166666666667\\
0.413232323232323	19.1833333333333\\
0.463636363636364	22.5722222222222\\
0.514040404040404	25.8666666666667\\
0.564444444444445	28.6722222222222\\
0.614848484848485	31.7\\
0.665252525252525	34.4888888888889\\
0.715656565656566	37.1388888888889\\
0.766060606060606	39.6944444444444\\
0.816464646464647	42.0333333333333\\
0.866868686868687	44.2111111111111\\
0.917272727272727	46.4111111111111\\
0.967676767676768	48.3111111111111\\
1.01808080808081	50.1888888888889\\
1.06848484848485	52.05\\
1.11888888888889	53.8888888888889\\
1.16929292929293	55.4944444444444\\
1.21969696969697	57.0055555555556\\
1.27010101010101	58.6833333333333\\
1.32050505050505	59.9777777777778\\
1.37090909090909	61.3833333333333\\
1.42131313131313	62.4666666666667\\
1.47171717171717	63.6888888888889\\
1.52212121212121	64.9722222222222\\
1.57252525252525	66.1\\
1.62292929292929	67.0666666666667\\
1.67333333333333	68.0388888888889\\
1.72373737373737	69\\
1.77414141414141	69.8944444444444\\
1.82454545454545	70.6333333333333\\
1.8749494949495	71.6222222222222\\
1.92535353535354	72.5\\
1.97575757575758	73.3944444444444\\
2.02616161616162	74.2333333333333\\
2.07656565656566	74.9666666666667\\
2.1269696969697	75.6777777777778\\
2.17737373737374	76.4111111111111\\
2.22777777777778	77.1222222222222\\
2.27818181818182	77.8166666666667\\
2.32858585858586	78.5055555555556\\
2.3789898989899	79.0888888888889\\
2.42939393939394	79.6611111111111\\
2.47979797979798	80.3222222222222\\
2.53020202020202	80.9\\
2.58060606060606	81.3555555555556\\
2.6310101010101	81.8055555555556\\
2.68141414141414	82.3\\
2.73181818181818	82.6944444444444\\
2.78222222222222	83.05\\
2.83262626262626	83.4333333333333\\
2.8830303030303	83.8166666666667\\
2.93343434343434	84.2722222222222\\
2.98383838383838	84.5666666666667\\
3.03424242424242	84.9388888888889\\
3.08464646464646	85.3\\
3.13505050505051	85.7444444444444\\
3.18545454545455	86.0722222222222\\
3.23585858585859	86.3944444444444\\
3.28626262626263	86.7388888888889\\
3.33666666666667	87.0944444444444\\
3.38707070707071	87.4055555555556\\
3.43747474747475	87.7277777777778\\
3.48787878787879	87.9888888888889\\
3.53828282828283	88.3166666666667\\
3.58868686868687	88.6722222222222\\
3.63909090909091	89.0444444444445\\
3.68949494949495	89.3611111111111\\
3.73989898989899	89.6055555555556\\
3.79030303030303	89.9333333333333\\
3.84070707070707	90.1555555555556\\
3.89111111111111	90.4166666666667\\
3.94151515151515	90.7944444444445\\
3.99191919191919	90.9833333333333\\
4.04232323232323	91.2666666666667\\
4.09272727272727	91.5555555555556\\
4.14313131313131	91.8166666666667\\
4.19353535353535	92.1166666666667\\
4.24393939393939	92.4333333333333\\
4.29434343434343	92.7166666666667\\
4.34474747474748	93.0055555555556\\
4.39515151515151	93.2777777777778\\
4.44555555555556	93.5222222222222\\
4.4959595959596	93.7222222222222\\
4.54636363636364	94.05\\
4.59676767676768	94.3\\
4.64717171717172	94.5444444444445\\
4.69757575757576	94.75\\
4.7479797979798	94.95\\
4.79838383838384	95.1444444444444\\
4.84878787878788	95.2722222222222\\
4.89919191919192	95.4777777777778\\
4.94959595959596	95.65\\
5	95.7888888888889\\
};
\addlegendentry{Worst Reference (8 iters)}

\end{axis}
\end{tikzpicture}%

==> figures/loss-error-plot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor1d}{rgb}{0.0000,0.3352,0.5557}%
\definecolor{mycolor2d}{rgb}{0.6375,0.2438,0.0735}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.997in,
height=2.221in,
at={(0.671in,0.219in)},
scale only axis,
xmin=0,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={Global Step (1e4)},
separate axis lines,
every outer y axis line/.append style={mycolor1d},
every y tick label/.append style={font=\color{mycolor1d}},
every y tick/.append style={mycolor1d},
ymin=1.8,
ymax=2.2,
ytick={1.8,   2, 2.2},
ylabel style={font=\color{mycolor1d}},
ylabel={Translation Error (m)},
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={legend cell align=left, align=left, draw=none}
]
%\addlegendimage{/pgfplots/refstyle=plotyyref:leg0}
\addlegendentry{Training Loss}
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.2048	2.0338655\\
0.3072	2.0257602\\
0.4096	2.030043\\
0.512	2.025628\\
0.6144	2.0207076\\
0.7168	2.0189915\\
0.8192	2.0210574\\
0.9216	2.0205047\\
1.024	2.019404\\
1.1264	2.0229087\\
1.2288	2.014126\\
1.3312	2.0169554\\
1.4336	2.0013335\\
1.536	2.0128245\\
1.6384	2.0094662\\
1.7408	2.0145545\\
1.8432	2.0030231\\
1.9456	2.0020657\\
2.048	2.005606\\
2.1504	1.9950627\\
2.2528	1.9963682\\
2.3552	1.9873929\\
2.4576	1.9883773\\
2.56	1.9901811\\
2.6624	1.9996842\\
2.7648	1.9917803\\
2.8672	1.991897\\
2.9696	1.9919683\\
3.072	1.9926523\\
3.1744	1.9928695\\
3.2768	1.9808965\\
3.3792	1.9832604\\
3.4816	1.9702303\\
3.584	1.9674251\\
3.6864	1.9587562\\
3.7888	1.9574571\\
3.8912	1.9212774\\
3.9936	1.9176168\\
4.096	1.9136881\\
4.1984	1.9066979\\
4.3008	1.9109166\\
4.4032	1.9227322\\
4.5056	1.9171798\\
4.608	1.9149302\\
4.7104	1.9129277\\
4.8128	1.9096861\\
4.9152	1.9035771\\
5.0176	1.9032301\\
5.12	1.8922487\\
5.2224	1.8883209\\
5.3248	1.8933892\\
5.4272	1.8926908\\
5.5296	1.8901775\\
5.632	1.8890297\\
5.7344	1.8746763\\
5.8368	1.8744465\\
5.9392	1.8656871\\
6.0416	1.8615491\\
6.144	1.8595927\\
6.2464	1.8607801\\
6.3488	1.8583267\\
6.4512	1.8652142\\
6.5536	1.8620703\\
6.656	1.858298\\
6.7584	1.8549702\\
6.8608	1.8496151\\
6.9632	1.8570806\\
7.0656	1.8486731\\
};
\addlegendentry{Translation Error}

\end{axis}

\begin{axis}[%
width=3.997in,
height=2.221in,
at={(0.671in,0.219in)},
scale only axis,
xmin=0,
xmax=8,
every outer y axis line/.append style={mycolor2d},
every y tick label/.append style={font=\color{mycolor2d}},
every y tick/.append style={mycolor2d},
ymin=2,
ymax=2.2,
ytick={  2, 2.1, 2.2},
ylabel style={font=\color{mycolor2d}},
ylabel={Training Loss},
axis x line*=bottom,
axis y line*=right,
%legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={legend cell align=left, align=left, draw=none}
]
\addlegendimage{/pgfplots/refstyle=plotyyref:leg0, mycolor1, line width=1.0pt}
\addlegendentry{Translation Error}
\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0.2048	2.1661072\\
0.3072	2.1579232\\
0.4096	2.1489356\\
0.512	2.1520107\\
0.6144	2.1559792\\
0.7168	2.1671195\\
0.8192	2.1651495\\
0.9216	2.163241\\
1.024	2.1607213\\
1.1264	2.1571782\\
1.2288	2.1583664\\
1.3312	2.1492944\\
1.4336	2.1474297\\
1.536	2.1452177\\
1.6384	2.1440983\\
1.7408	2.1458814\\
1.8432	2.1410468\\
1.9456	2.1486652\\
2.048	2.156102\\
2.1504	2.1509335\\
2.2528	2.1492736\\
2.3552	2.1470146\\
2.4576	2.1413767\\
2.56	2.1356666\\
2.6624	2.1339967\\
2.7648	2.1295083\\
2.8672	2.126026\\
2.9696	2.1307151\\
3.072	2.1331546\\
3.1744	2.1355636\\
3.2768	2.132575\\
3.3792	2.135161\\
3.4816	2.1379833\\
3.584	2.146851\\
3.6864	2.144209\\
3.7888	2.139166\\
3.8912	2.1246207\\
3.9936	2.1319082\\
4.096	2.1299229\\
4.1984	2.123718\\
4.3008	2.1256797\\
4.4032	2.1240313\\
4.5056	2.1112397\\
4.608	2.1152763\\
4.7104	2.1154256\\
4.8128	2.103231\\
4.9152	2.1024952\\
5.0176	2.0992527\\
5.12	2.0971303\\
5.2224	2.089511\\
5.3248	2.0905063\\
5.4272	2.0877347\\
5.5296	2.0778334\\
5.632	2.0770476\\
5.7344	2.064985\\
5.8368	2.0631196\\
5.9392	2.0550022\\
6.0416	2.056275\\
6.144	2.0571685\\
6.2464	2.0560472\\
6.3488	2.0477576\\
6.4512	2.0546114\\
6.5536	2.043802\\
6.656	2.0429382\\
6.7584	2.0414932\\
6.8608	2.0445652\\
6.9632	2.0370986\\
7.0656	2.028561\\
};
\addlegendentry{Training Loss}

\end{axis}
\end{tikzpicture}%


==> figures/overcastrainy-results.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
title={\bf\Large Overcast \& Rainy},
axis line style={white!80.0!black},
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black, text opacity=1.0, fill opacity=0.85},
tick align=outside,
tick pos=left,
width=4in, height=3in,
x grid style={white!80.0!black},
xlabel={Translation Error (m)},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ylabel={Relocalization Percentage},
ymajorgrids,
ymin=0, ymax=100,
ytick style={color=white!15.0!black}
]
\addplot [ultra thick, black]
table {%
0.00727998232468963 0
0.00905168522149324 0.308641970157623
0.00934365205466747 0.617283940315247
0.0100268833339214 0.92592591047287
0.0101295253261924 1.23456788063049
0.0109671680256724 1.54320991039276
0.0122570842504501 1.85185182094574
0.0123168136924505 2.16049385070801
0.0123232929036021 2.46913576126099
0.0124716404825449 2.77777767181396
0.0129792122170329 3.08641982078552
0.0134215541183949 3.3950617313385
0.0140372598543763 3.70370364189148
0.0149646364152431 4.01234579086304
0.0152096012607217 4.32098770141602
0.0152307441458106 4.62962961196899
0.0153669184073806 4.93827152252197
0.0155495135113597 5.24691343307495
0.0160209219902754 5.55555534362793
0.0170805919915438 5.86419773101807
0.0172384344041348 6.17283964157104
0.017346017062664 6.48148155212402
0.0173742119222879 6.790123462677
0.0185403432697058 7.09876537322998
0.0187763813883066 7.40740728378296
0.0187926050275564 7.71604919433594
0.0200711265206337 8.02469158172607
0.0209029763936996 8.33333301544189
0.0210563633590937 8.64197540283203
0.022071311250329 8.95061683654785
0.0226342920213938 9.25925922393799
0.0237862449139357 9.56790161132812
0.0239107497036457 9.87654304504395
0.0239829774945974 10.1851854324341
0.0240480676293373 10.4938268661499
0.0242711342871189 10.80246925354
0.0246310140937567 11.1111106872559
0.0249446611851454 11.419753074646
0.0250781774520874 11.7283954620361
0.0251176282763481 12.037036895752
0.0251797623932362 12.3456792831421
0.0255098473280668 12.6543207168579
0.0276729222387075 12.962963104248
0.0277749467641115 13.2716045379639
0.0286052115261555 13.580246925354
0.0301990304142237 13.8888893127441
0.0307891108095646 14.19753074646
0.0308144893497229 14.5061731338501
0.0309708565473557 14.8148145675659
0.0310644172132015 15.1234569549561
0.0316823422908783 15.4320983886719
0.0321623831987381 15.740740776062
0.0322247631847858 16.0493831634521
0.032381858676672 16.358024597168
0.0334861911833286 16.6666660308838
0.0335783809423447 16.9753093719482
0.0336982905864716 17.2839508056641
0.0337492413818836 17.5925922393799
0.0345814861357212 17.9012336730957
0.034784872084856 18.2098770141602
0.0349216870963573 18.518518447876
0.0351822040975094 18.8271598815918
0.0352820567786694 19.1358032226562
0.0353434644639492 19.4444446563721
0.035971462726593 19.7530860900879
0.036718662828207 20.0617275238037
0.0367873385548592 20.3703708648682
0.0373775027692318 20.679012298584
0.0384521931409836 20.9876537322998
0.038904931396246 21.2962970733643
0.0391409210860729 21.6049385070801
0.0394933149218559 21.9135799407959
0.0399534143507481 22.2222213745117
0.0403285957872868 22.5308647155762
0.0410914346575737 22.839506149292
0.0411241129040718 23.1481475830078
0.0412671491503716 23.4567909240723
0.0416334681212902 23.7654323577881
0.0421353057026863 24.0740737915039
0.0423102676868439 24.3827152252197
0.0425746962428093 24.6913585662842
0.0431637018918991 25
0.0432686433196068 25.3086414337158
0.0435836426913738 25.6172847747803
0.0440506972372532 25.9259262084961
0.0440616942942142 26.2345676422119
0.0441624261438847 26.5432090759277
0.0442329347133636 26.8518524169922
0.0452955178916454 27.160493850708
0.0453762337565422 27.4691352844238
0.0478551983833313 27.7777786254883
0.0487632006406784 28.0864200592041
0.0495737679302692 28.3950614929199
0.0497723668813705 28.7037029266357
0.0501642227172852 29.0123462677002
0.0505564399063587 29.320987701416
0.0508611015975475 29.6296291351318
0.051141582429409 29.9382724761963
0.0514912493526936 30.2469139099121
0.0517795830965042 30.5555553436279
0.0518679842352867 30.8641967773438
0.052785836160183 31.1728401184082
0.053395189344883 31.481481552124
0.0537464246153831 31.7901229858398
0.0538014695048332 32.0987663269043
0.0542726144194603 32.4074058532715
0.0543726496398449 32.7160491943359
0.054684542119503 33.0246925354004
0.0548663623631001 33.3333320617676
0.0553320534527302 33.641975402832
0.0557919256389141 33.9506187438965
0.0564443208277225 34.2592582702637
0.0567891076207161 34.5679016113281
0.0568079799413681 34.8765449523926
0.0571673773229122 35.1851844787598
0.0573618188500404 35.4938278198242
0.0575303509831429 35.8024673461914
0.0579872615635395 36.1111106872559
0.0580449253320694 36.4197540283203
0.0581362284719944 36.7283935546875
0.0581513941287994 37.037036895752
0.0584539845585823 37.3456802368164
0.0593164339661598 37.6543197631836
0.0600563362240791 37.962963104248
0.0603437758982182 38.2716064453125
0.0604250319302082 38.5802459716797
0.0606741271913052 38.8888893127441
0.0620135962963104 39.1975326538086
0.0624278597533703 39.5061721801758
0.0626634508371353 39.8148155212402
0.0638622716069221 40.1234550476074
0.063939206302166 40.4320983886719
0.0646668523550034 40.7407417297363
0.06566371768713 41.0493812561035
0.0657368451356888 41.358024597168
0.066027395427227 41.6666679382324
0.0661453306674957 41.9753074645996
0.0663089230656624 42.2839508056641
0.0663217529654503 42.5925941467285
0.0667308866977692 42.9012336730957
0.0670069381594658 43.2098770141602
0.0672012493014336 43.5185203552246
0.0673830583691597 43.8271598815918
0.0673976615071297 44.1358032226562
0.0682292059063911 44.4444427490234
0.0684068873524666 44.7530860900879
0.0686810687184334 45.0617294311523
0.0698255300521851 45.3703689575195
0.0699634253978729 45.679012298584
0.0710034370422363 45.9876556396484
0.0712577626109123 46.2962951660156
0.0715826079249382 46.6049385070801
0.0716590359807014 46.9135818481445
0.0718547180294991 47.2222213745117
0.072145514190197 47.5308647155762
0.0722346976399422 47.8395080566406
0.0723594352602959 48.1481475830078
0.0724012106657028 48.4567909240723
0.0725236535072327 48.7654304504395
0.0729329138994217 49.0740737915039
0.0732955932617188 49.3827171325684
0.0736437067389488 49.6913566589355
0.0736489593982697 50
0.0738610476255417 50.3086433410645
0.0740996897220612 50.6172828674316
0.0744563415646553 50.9259262084961
0.0753659382462502 51.2345695495605
0.07594333589077 51.5432090759277
0.0760490521788597 51.8518524169922
0.0764934122562408 52.1604919433594
0.0775522813200951 52.4691352844238
0.0776369422674179 52.7777786254883
0.0778554752469063 53.0864181518555
0.0779422670602798 53.3950614929199
0.0779968500137329 53.7037048339844
0.0789048597216606 54.0123443603516
0.0790481492877007 54.320987701416
0.0791780725121498 54.6296310424805
0.0805365294218063 54.9382705688477
0.0810021460056305 55.2469139099121
0.0810202807188034 55.5555572509766
0.0810438767075539 55.8641967773438
0.0811575278639793 56.1728401184082
0.0826847925782204 56.4814796447754
0.0826929956674576 56.7901229858398
0.0829187780618668 57.0987663269043
0.0830450728535652 57.4074058532715
0.0837780013680458 57.7160491943359
0.0844079256057739 58.0246925354004
0.0849618166685104 58.3333320617676
0.0850457400083542 58.641975402832
0.085304968059063 58.9506187438965
0.0853656604886055 59.2592582702637
0.0854010060429573 59.5679016113281
0.0854048207402229 59.8765449523926
0.0854661017656326 60.1851844787598
0.085519976913929 60.4938278198242
0.0858245939016342 60.8024673461914
0.0862172320485115 61.1111106872559
0.0867680385708809 61.4197540283203
0.0870865285396576 61.7283935546875
0.0872750878334045 62.037036895752
0.0897378325462341 62.3456802368164
0.0902588367462158 62.6543197631836
0.0905157402157784 62.962963104248
0.0915509089827538 63.2716064453125
0.0918012708425522 63.5802459716797
0.0920549035072327 63.8888893127441
0.0935164541006088 64.1975326538086
0.093753270804882 64.5061721801758
0.093928761780262 64.814811706543
0.0945324748754501 65.1234588623047
0.094732791185379 65.4320983886719
0.0948564931750298 65.7407379150391
0.0949757397174835 66.0493850708008
0.095387689769268 66.358024597168
0.0962179377675056 66.6666641235352
0.0965821370482445 66.9753112792969
0.0977531298995018 67.2839508056641
0.0982531756162643 67.5925903320312
0.098268561065197 67.901237487793
0.0990753024816513 68.2098770141602
0.100259989500046 68.5185165405273
0.100278250873089 68.8271636962891
0.100772187113762 69.1358032226562
0.10177343338728 69.4444427490234
0.102911025285721 69.7530899047852
0.104021444916725 70.0617294311523
0.10461987555027 70.3703689575195
0.104795806109905 70.6790161132812
0.105660259723663 70.9876556396484
0.105763830244541 71.2962951660156
0.105792284011841 71.6049346923828
0.107499912381172 71.9135818481445
0.109672352671623 72.2222213745117
0.110939219594002 72.5308609008789
0.112135328352451 72.8395080566406
0.113985784351826 73.1481475830078
0.113996088504791 73.456787109375
0.114369355142117 73.7654342651367
0.115344069898129 74.0740737915039
0.115346267819405 74.3827133178711
0.115657024085522 74.6913604736328
0.117703102529049 75
0.120725549757481 75.3086395263672
0.125205025076866 75.6172866821289
0.126184388995171 75.9259262084961
0.12643538415432 76.2345657348633
0.126873522996902 76.543212890625
0.127022951841354 76.8518524169922
0.127540856599808 77.1604919433594
0.128912568092346 77.4691390991211
0.129129245877266 77.7777786254883
0.130233615636826 78.0864181518555
0.130442142486572 78.3950653076172
0.13141855597496 78.7037048339844
0.132556796073914 79.0123443603516
0.135609462857246 79.3209838867188
0.137522757053375 79.6296310424805
0.137752667069435 79.9382705688477
0.138739287853241 80.2469100952148
0.140317872166634 80.5555572509766
0.140849232673645 80.8641967773438
0.142276734113693 81.1728363037109
0.144181936979294 81.4814834594727
0.146639868617058 81.7901229858398
0.147600337862968 82.098762512207
0.148108407855034 82.4074096679688
0.151368588209152 82.7160491943359
0.1517353951931 83.0246887207031
0.152866274118423 83.3333358764648
0.155252233147621 83.641975402832
0.155424401164055 83.9506149291992
0.158730149269104 84.2592620849609
0.159581482410431 84.5679016113281
0.16250179708004 84.8765411376953
0.164086148142815 85.185188293457
0.164173036813736 85.4938278198242
0.166155114769936 85.8024673461914
0.180754855275154 86.1111145019531
0.181151419878006 86.4197540283203
0.182525143027306 86.7283935546875
0.184135779738426 87.0370407104492
0.184699460864067 87.3456802368164
0.18488997220993 87.6543197631836
0.185120210051537 87.9629592895508
0.185330167412758 88.2716064453125
0.185471192002296 88.5802459716797
0.185608804225922 88.8888854980469
0.185620799660683 89.1975326538086
0.185752689838409 89.5061721801758
0.187320917844772 89.814811706543
0.192292734980583 90.1234588623047
0.202373817563057 90.4320983886719
0.204851821064949 90.7407379150391
0.205123037099838 91.0493850708008
0.205680638551712 91.358024597168
0.209393382072449 91.6666641235352
0.209750980138779 91.9753112792969
0.210502102971077 92.2839508056641
0.217384427785873 92.5925903320312
0.221954971551895 92.901237487793
0.222470924258232 93.2098770141602
0.22470061480999 93.5185165405273
0.225330963730812 93.8271636962891
0.227179035544395 94.1358032226562
0.230055004358292 94.4444427490234
0.231892660260201 94.7530899047852
0.232810482382774 95.0617294311523
0.232910051941872 95.3703689575195
0.233537569642067 95.6790161132812
0.23567533493042 95.9876556396484
0.235899358987808 96.2962951660156
0.238802522420883 96.6049346923828
0.24120531976223 96.9135818481445
0.247260943055153 97.2222213745117
0.248598575592041 97.5308609008789
0.252669870853424 97.8395080566406
0.253986835479736 98.1481475830078
0.339492350816727 98.456787109375
0.34890404343605 98.7654342651367
0.38149681687355 99.0740737915039
0.399942070245743 99.3827133178711
0.517156779766083 99.6913604736328
0.871607720851898 100
1 100
};
\addlegendentry{Ours}
\addplot [ultra thick, black, dashed]
table {%
0.00274722068570554 0
0.00947642978280783 0.308641970157623
0.00972943007946014 0.617283940315247
0.00974130444228649 0.92592591047287
0.00992068275809288 1.23456788063049
0.0104718571528792 1.54320991039276
0.0121139343827963 1.85185182094574
0.0128478519618511 2.16049385070801
0.0134103922173381 2.46913576126099
0.0156301222741604 2.77777767181396
0.0161233115941286 3.08641982078552
0.0162638537585735 3.3950617313385
0.0164488293230534 3.70370364189148
0.0166827738285065 4.01234579086304
0.0175740160048008 4.32098770141602
0.0178103838115931 4.62962961196899
0.0179635211825371 4.93827152252197
0.018121525645256 5.24691343307495
0.0196379143744707 5.55555534362793
0.0200285632163286 5.86419773101807
0.0203692074865103 6.17283964157104
0.0211996100842953 6.48148155212402
0.0212434362620115 6.790123462677
0.0220079999417067 7.09876537322998
0.0222673136740923 7.40740728378296
0.0236690156161785 7.71604919433594
0.0236699301749468 8.02469158172607
0.0239992160350084 8.33333301544189
0.0242112632840872 8.64197540283203
0.0245013535022736 8.95061683654785
0.0249756593257189 9.25925922393799
0.0257716719061136 9.56790161132812
0.0259353835135698 9.87654304504395
0.026786170899868 10.1851854324341
0.026940381154418 10.4938268661499
0.0270068943500519 10.80246925354
0.0277163200080395 11.1111106872559
0.028128681704402 11.419753074646
0.0286921560764313 11.7283954620361
0.0291674099862576 12.037036895752
0.0294383820146322 12.3456792831421
0.0302536766976118 12.6543207168579
0.030615821480751 12.962963104248
0.0307808332145214 13.2716045379639
0.030906930565834 13.580246925354
0.0310094468295574 13.8888893127441
0.0320574827492237 14.19753074646
0.0322860293090343 14.5061731338501
0.0323901996016502 14.8148145675659
0.0328511334955692 15.1234569549561
0.0337687656283379 15.4320983886719
0.0340404324233532 15.740740776062
0.0352475121617317 16.0493831634521
0.0352906994521618 16.358024597168
0.0353828743100166 16.6666660308838
0.0355498567223549 16.9753093719482
0.0355744771659374 17.2839508056641
0.0356601662933826 17.5925922393799
0.0361587069928646 17.9012336730957
0.0363434888422489 18.2098770141602
0.0367851741611958 18.518518447876
0.0369127877056599 18.8271598815918
0.0370883345603943 19.1358032226562
0.0380031280219555 19.4444446563721
0.0380426272749901 19.7530860900879
0.0386221595108509 20.0617275238037
0.038687739521265 20.3703708648682
0.0390575937926769 20.679012298584
0.0392500571906567 20.9876537322998
0.040671594440937 21.2962970733643
0.0423325337469578 21.6049385070801
0.0424466468393803 21.9135799407959
0.0425209999084473 22.2222213745117
0.0426693297922611 22.5308647155762
0.043168980628252 22.839506149292
0.0454684346914291 23.1481475830078
0.0456435792148113 23.4567909240723
0.0458691492676735 23.7654323577881
0.0464114435017109 24.0740737915039
0.0469077564775944 24.3827152252197
0.0470571592450142 24.6913585662842
0.0470590218901634 25
0.0470756813883781 25.3086414337158
0.0478823930025101 25.6172847747803
0.0481860786676407 25.9259262084961
0.0491725541651249 26.2345676422119
0.0492973923683167 26.5432090759277
0.0495316050946712 26.8518524169922
0.0496410951018333 27.160493850708
0.0500321388244629 27.4691352844238
0.0503901317715645 27.7777786254883
0.0504891239106655 28.0864200592041
0.0507817082107067 28.3950614929199
0.0517674386501312 28.7037029266357
0.0519561395049095 29.0123462677002
0.0519705303013325 29.320987701416
0.0521062910556793 29.6296291351318
0.0527069121599197 29.9382724761963
0.0527368001639843 30.2469139099121
0.0532498992979527 30.5555553436279
0.0533254519104958 30.8641967773438
0.053585771471262 31.1728401184082
0.0539630353450775 31.481481552124
0.0540153123438358 31.7901229858398
0.0541641712188721 32.0987663269043
0.0541751049458981 32.4074058532715
0.0547938235104084 32.7160491943359
0.0548791736364365 33.0246925354004
0.0550541169941425 33.3333320617676
0.0551600456237793 33.641975402832
0.0552775152027607 33.9506187438965
0.0554192960262299 34.2592582702637
0.055715836584568 34.5679016113281
0.0559893399477005 34.8765449523926
0.0563097409904003 35.1851844787598
0.0563474930822849 35.4938278198242
0.0563632883131504 35.8024673461914
0.0565316379070282 36.1111106872559
0.0568200647830963 36.4197540283203
0.0568315163254738 36.7283935546875
0.0573157481849194 37.037036895752
0.0574146211147308 37.3456802368164
0.0581366345286369 37.6543197631836
0.0593132637441158 37.962963104248
0.0595988854765892 38.2716064453125
0.0599756985902786 38.5802459716797
0.0603776536881924 38.8888893127441
0.0604024343192577 39.1975326538086
0.0611493438482285 39.5061721801758
0.0619740858674049 39.8148155212402
0.0620341822504997 40.1234550476074
0.0622409731149673 40.4320983886719
0.0630709901452065 40.7407417297363
0.0631832405924797 41.0493812561035
0.0632642135024071 41.358024597168
0.0637981072068214 41.6666679382324
0.0638254880905151 41.9753074645996
0.0639802739024162 42.2839508056641
0.0640589222311974 42.5925941467285
0.0644919201731682 42.9012336730957
0.0647923052310944 43.2098770141602
0.0652967840433121 43.5185203552246
0.0653051361441612 43.8271598815918
0.0659957230091095 44.1358032226562
0.0680080354213715 44.4444427490234
0.068332627415657 44.7530860900879
0.0695022121071815 45.0617294311523
0.0695160925388336 45.3703689575195
0.0704169422388077 45.679012298584
0.0706745013594627 45.9876556396484
0.0710684657096863 46.2962951660156
0.0712504237890244 46.6049385070801
0.0713617727160454 46.9135818481445
0.0713827982544899 47.2222213745117
0.071931891143322 47.5308647155762
0.071965754032135 47.8395080566406
0.0726137384772301 48.1481475830078
0.0729397907853127 48.4567909240723
0.0733138918876648 48.7654304504395
0.0741435959935188 49.0740737915039
0.0741698667407036 49.3827171325684
0.0743537023663521 49.6913566589355
0.0746132507920265 50
0.0747163966298103 50.3086433410645
0.0764896869659424 50.6172828674316
0.0766715928912163 50.9259262084961
0.0791482999920845 51.2345695495605
0.0793621242046356 51.5432090759277
0.0804760530591011 51.8518524169922
0.0811167135834694 52.1604919433594
0.0813235193490982 52.4691352844238
0.0816011503338814 52.7777786254883
0.0817630961537361 53.0864181518555
0.0817964896559715 53.3950614929199
0.0819718688726425 53.7037048339844
0.0819801464676857 54.0123443603516
0.0821856632828712 54.320987701416
0.0824026837944984 54.6296310424805
0.0826575681567192 54.9382705688477
0.0826897695660591 55.2469139099121
0.082831859588623 55.5555572509766
0.0830794796347618 55.8641967773438
0.0832647085189819 56.1728401184082
0.0841889530420303 56.4814796447754
0.0845088809728622 56.7901229858398
0.0846186354756355 57.0987663269043
0.0846297517418861 57.4074058532715
0.0864035189151764 57.7160491943359
0.0869380831718445 58.0246925354004
0.0877010002732277 58.3333320617676
0.0877391993999481 58.641975402832
0.0889884829521179 58.9506187438965
0.0902150124311447 59.2592582702637
0.0906094759702682 59.5679016113281
0.0906096175312996 59.8765449523926
0.0913621336221695 60.1851844787598
0.0927140340209007 60.4938278198242
0.0939697474241257 60.8024673461914
0.0940554067492485 61.1111106872559
0.0945151075720787 61.4197540283203
0.0947412103414536 61.7283935546875
0.0950630009174347 62.037036895752
0.0950748547911644 62.3456802368164
0.0951580852270126 62.6543197631836
0.0958780348300934 62.962963104248
0.0963190570473671 63.2716064453125
0.0975024402141571 63.5802459716797
0.0977733433246613 63.8888893127441
0.0979666113853455 64.1975326538086
0.0985396057367325 64.5061721801758
0.0992935970425606 64.814811706543
0.10020162910223 65.1234588623047
0.101341620087624 65.4320983886719
0.101679176092148 65.7407379150391
0.102328039705753 66.0493850708008
0.105052225291729 66.358024597168
0.105555146932602 66.6666641235352
0.106840945780277 66.9753112792969
0.107030257582664 67.2839508056641
0.10716251283884 67.5925903320312
0.107472397387028 67.901237487793
0.108688898384571 68.2098770141602
0.108832702040672 68.5185165405273
0.108924083411694 68.8271636962891
0.109500169754028 69.1358032226562
0.109782062470913 69.4444427490234
0.110142149031162 69.7530899047852
0.110975205898285 70.0617294311523
0.111289203166962 70.3703689575195
0.112336814403534 70.6790161132812
0.113864108920097 70.9876556396484
0.11621281504631 71.2962951660156
0.116528324782848 71.6049346923828
0.120312355458736 71.9135818481445
0.120600931346416 72.2222213745117
0.120683208107948 72.5308609008789
0.121296748518944 72.8395080566406
0.12220873683691 73.1481475830078
0.122433081269264 73.456787109375
0.122771210968494 73.7654342651367
0.123956143856049 74.0740737915039
0.126533105969429 74.3827133178711
0.129578918218613 74.6913604736328
0.130608633160591 75
0.130744576454163 75.3086395263672
0.132690459489822 75.6172866821289
0.134680539369583 75.9259262084961
0.135100647807121 76.2345657348633
0.136380344629288 76.543212890625
0.139507666230202 76.8518524169922
0.139618396759033 77.1604919433594
0.140222653746605 77.4691390991211
0.140252560377121 77.7777786254883
0.143621638417244 78.0864181518555
0.144193232059479 78.3950653076172
0.144735157489777 78.7037048339844
0.145159289240837 79.0123443603516
0.147699922323227 79.3209838867188
0.147981718182564 79.6296310424805
0.149805009365082 79.9382705688477
0.151409104466438 80.2469100952148
0.151671975851059 80.5555572509766
0.151866912841797 80.8641967773438
0.154197067022324 81.1728363037109
0.158902227878571 81.4814834594727
0.164910092949867 81.7901229858398
0.167198598384857 82.098762512207
0.167916044592857 82.4074096679688
0.169126912951469 82.7160491943359
0.169446706771851 83.0246887207031
0.172280579805374 83.3333358764648
0.174724966287613 83.641975402832
0.18093030154705 83.9506149291992
0.181020557880402 84.2592620849609
0.18106646835804 84.5679016113281
0.181317016482353 84.8765411376953
0.181598857045174 85.185188293457
0.181862413883209 85.4938278198242
0.181980416178703 85.8024673461914
0.182074368000031 86.1111145019531
0.182117447257042 86.4197540283203
0.183669224381447 86.7283935546875
0.184599056839943 87.0370407104492
0.184920743107796 87.3456802368164
0.18958193063736 87.6543197631836
0.192736178636551 87.9629592895508
0.201095789670944 88.2716064453125
0.203033328056335 88.5802459716797
0.204966187477112 88.8888854980469
0.210097432136536 89.1975326538086
0.213327571749687 89.5061721801758
0.214450135827065 89.814811706543
0.21502748131752 90.1234588623047
0.216244012117386 90.4320983886719
0.217604741454124 90.7407379150391
0.221284121274948 91.0493850708008
0.226692214608192 91.358024597168
0.232036158442497 91.6666641235352
0.235326647758484 91.9753112792969
0.236811906099319 92.2839508056641
0.238591328263283 92.5925903320312
0.239764779806137 92.901237487793
0.248333051800728 93.2098770141602
0.248538255691528 93.5185165405273
0.249393507838249 93.8271636962891
0.249519363045692 94.1358032226562
0.253748148679733 94.4444427490234
0.254208028316498 94.7530899047852
0.254752308130264 95.0617294311523
0.273780792951584 95.3703689575195
0.286678731441498 95.6790161132812
0.349375516176224 95.9876556396484
0.371466279029846 96.2962951660156
0.373514115810394 96.6049346923828
0.382110774517059 96.9135818481445
0.395211845636368 97.2222213745117
0.516347706317902 97.5308609008789
0.522903442382812 97.8395080566406
0.713556408882141 98.1481475830078
0.82346898317337 98.456787109375
0.868298053741455 98.7654342651367
1.07854878902435 99.0740737915039
1.30369782447815 99.3827133178711
1.50783562660217 99.6913604736328
2.53926372528076 100
1 100
};
\addlegendentry{Ours (VO)}
\addplot [ultra thick, color0]
table {%
0.00506376987323165 0
0.00585319986566901 0.308641970157623
0.00998472981154919 0.617283940315247
0.0108733000233769 0.92592591047287
0.0121513996273279 1.23456788063049
0.0133518995717168 1.54320991039276
0.0134714003652334 1.85185182094574
0.0136414002627134 2.16049385070801
0.0176762007176876 2.46913576126099
0.0190952997654676 2.77777767181396
0.0198985002934933 3.08641982078552
0.0199091006070375 3.3950617313385
0.0204124990850687 3.70370364189148
0.0212283991277218 4.01234579086304
0.0216354001313448 4.32098770141602
0.0225837007164955 4.62962961196899
0.0238316003233194 4.93827152252197
0.0248546991497278 5.24691343307495
0.0254897996783257 5.55555534362793
0.0268524996936321 5.86419773101807
0.0269365999847651 6.17283964157104
0.0269384998828173 6.48148155212402
0.0282517001032829 6.790123462677
0.0284883007407188 7.09876537322998
0.0287573002278805 7.40740728378296
0.0290782004594803 7.71604919433594
0.029517499729991 8.02469158172607
0.0305078998208046 8.33333301544189
0.0305343996733427 8.64197540283203
0.0308666005730629 8.95061683654785
0.0311958994716406 9.25925922393799
0.0312770009040833 9.56790161132812
0.0314403995871544 9.87654304504395
0.0315500982105732 10.1851854324341
0.0316975004971027 10.4938268661499
0.0317292995750904 10.80246925354
0.0318464003503323 11.1111106872559
0.0328041985630989 11.419753074646
0.0328092984855175 11.7283954620361
0.032813798636198 12.037036895752
0.0335234999656677 12.3456792831421
0.0339362993836403 12.6543207168579
0.0345166996121407 12.962963104248
0.0347629003226757 13.2716045379639
0.0350028015673161 13.580246925354
0.0353580005466938 13.8888893127441
0.0354357995092869 14.19753074646
0.0355278998613358 14.5061731338501
0.0359649993479252 14.8148145675659
0.0364101007580757 15.1234569549561
0.0369514003396034 15.4320983886719
0.037092499434948 15.740740776062
0.0373365990817547 16.0493831634521
0.0374076999723911 16.358024597168
0.0375320985913277 16.6666660308838
0.0377146005630493 16.9753093719482
0.0390845984220505 17.2839508056641
0.0391918011009693 17.5925922393799
0.0392556004226208 17.9012336730957
0.0394128002226353 18.2098770141602
0.0397835001349449 18.518518447876
0.0406607985496521 18.8271598815918
0.0407566018402576 19.1358032226562
0.0410256013274193 19.4444446563721
0.0411361008882523 19.7530860900879
0.0411416999995708 20.0617275238037
0.0411875993013382 20.3703708648682
0.0415338017046452 20.679012298584
0.0423451997339725 20.9876537322998
0.0427360013127327 21.2962970733643
0.0440922006964684 21.6049385070801
0.0443403981626034 21.9135799407959
0.0445578992366791 22.2222213745117
0.0446266010403633 22.5308647155762
0.0453960001468658 22.839506149292
0.0455000996589661 23.1481475830078
0.0456325002014637 23.4567909240723
0.0456448011100292 23.7654323577881
0.046314001083374 24.0740737915039
0.0463514998555183 24.3827152252197
0.0464342013001442 24.6913585662842
0.0466930009424686 25
0.0470817983150482 25.3086414337158
0.0471426993608475 25.6172847747803
0.047198198735714 25.9259262084961
0.0482288002967834 26.2345676422119
0.0487540997564793 26.5432090759277
0.0490214005112648 26.8518524169922
0.049193300306797 27.160493850708
0.0494351014494896 27.4691352844238
0.0496315993368626 27.7777786254883
0.0497067011892796 28.0864200592041
0.0504662990570068 28.3950614929199
0.0516860000789165 28.7037029266357
0.052198700606823 29.0123462677002
0.0524842999875546 29.320987701416
0.0532111003994942 29.6296291351318
0.0532173998653889 29.9382724761963
0.053643099963665 30.2469139099121
0.053702000528574 30.5555553436279
0.0546477995812893 30.8641967773438
0.0552686005830765 31.1728401184082
0.0553059987723827 31.481481552124
0.0570809990167618 31.7901229858398
0.05764289945364 32.0987663269043
0.0584523007273674 32.4074058532715
0.0585311986505985 32.7160491943359
0.0586246997117996 33.0246925354004
0.0587256997823715 33.3333320617676
0.059163898229599 33.641975402832
0.0594719015061855 33.9506187438965
0.0594982989132404 34.2592582702637
0.0597709007561207 34.5679016113281
0.0599086992442608 34.8765449523926
0.0603546015918255 35.1851844787598
0.0603606998920441 35.4938278198242
0.060427900403738 35.8024673461914
0.0612174011766911 36.1111106872559
0.0612454004585743 36.4197540283203
0.0614404007792473 36.7283935546875
0.0616276003420353 37.037036895752
0.0623141005635262 37.3456802368164
0.0625995025038719 37.6543197631836
0.0626112967729568 37.962963104248
0.0629924014210701 38.2716064453125
0.0634815022349358 38.5802459716797
0.0669952034950256 38.8888893127441
0.0671330988407135 39.1975326538086
0.0676150992512703 39.5061721801758
0.0680333003401756 39.8148155212402
0.0680650994181633 40.1234550476074
0.068373903632164 40.4320983886719
0.0692816004157066 40.7407417297363
0.0693356022238731 41.0493812561035
0.0707641020417213 41.358024597168
0.0722194015979767 41.6666679382324
0.0727379992604256 41.9753074645996
0.0736870020627975 42.2839508056641
0.0737451985478401 42.5925941467285
0.0741560012102127 42.9012336730957
0.0743608996272087 43.2098770141602
0.0755807980895042 43.5185203552246
0.0758733004331589 43.8271598815918
0.0760767012834549 44.1358032226562
0.076230101287365 44.4444427490234
0.076494000852108 44.7530860900879
0.0766637995839119 45.0617294311523
0.0772681012749672 45.3703689575195
0.0776083990931511 45.679012298584
0.0795987024903297 45.9876556396484
0.0801087990403175 46.2962951660156
0.0801412984728813 46.6049385070801
0.08055230230093 46.9135818481445
0.0816166028380394 47.2222213745117
0.0819906964898109 47.5308647155762
0.0825221985578537 47.8395080566406
0.082526296377182 48.1481475830078
0.0826162025332451 48.4567909240723
0.0828028991818428 48.7654304504395
0.0833078026771545 49.0740737915039
0.08351019769907 49.3827171325684
0.0841251015663147 49.6913566589355
0.0845403000712395 50
0.0853582993149757 50.3086433410645
0.0858460962772369 50.6172828674316
0.0862383022904396 50.9259262084961
0.0866973027586937 51.2345695495605
0.0874522030353546 51.5432090759277
0.087472103536129 51.8518524169922
0.0892335996031761 52.1604919433594
0.0897779986262321 52.4691352844238
0.0905807018280029 52.7777786254883
0.0915051028132439 53.0864181518555
0.0916358008980751 53.3950614929199
0.0925334990024567 53.7037048339844
0.0933440029621124 54.0123443603516
0.0935036018490791 54.320987701416
0.0938111022114754 54.6296310424805
0.0955903008580208 54.9382705688477
0.0959229990839958 55.2469139099121
0.0963971018791199 55.5555572509766
0.0964853018522263 55.8641967773438
0.0965718030929565 56.1728401184082
0.0969263985753059 56.4814796447754
0.0971193984150887 56.7901229858398
0.0973642021417618 57.0987663269043
0.0976293012499809 57.4074058532715
0.098944403231144 57.7160491943359
0.0994449034333229 58.0246925354004
0.100551001727581 58.3333320617676
0.103697001934052 58.641975402832
0.104277998209 58.9506187438965
0.105708003044128 59.2592582702637
0.107445001602173 59.5679016113281
0.108139000833035 59.8765449523926
0.108144000172615 60.1851844787598
0.108447998762131 60.4938278198242
0.109173998236656 60.8024673461914
0.109365999698639 61.1111106872559
0.109393000602722 61.4197540283203
0.110124997794628 61.7283935546875
0.11031399667263 62.037036895752
0.110504999756813 62.3456802368164
0.110597997903824 62.6543197631836
0.111199997365475 62.962963104248
0.111426003277302 63.2716064453125
0.111475996673107 63.5802459716797
0.114100001752377 63.8888893127441
0.114173002541065 64.1975326538086
0.11481200158596 64.5061721801758
0.11515299975872 64.814811706543
0.115956000983715 65.1234588623047
0.116916999220848 65.4320983886719
0.118648000061512 65.7407379150391
0.118923000991344 66.0493850708008
0.119763001799583 66.358024597168
0.120026998221874 66.6666641235352
0.12007000297308 66.9753112792969
0.123712003231049 67.2839508056641
0.127324000000954 67.5925903320312
0.128583997488022 67.901237487793
0.128652006387711 68.2098770141602
0.128957003355026 68.5185165405273
0.1302590072155 68.8271636962891
0.132890000939369 69.1358032226562
0.13400299847126 69.4444427490234
0.13408499956131 69.7530899047852
0.135042995214462 70.0617294311523
0.135309994220734 70.3703689575195
0.137658998370171 70.6790161132812
0.138101994991302 70.9876556396484
0.138448998332024 71.2962951660156
0.139210000634193 71.6049346923828
0.139662995934486 71.9135818481445
0.140163004398346 72.2222213745117
0.143077000975609 72.5308609008789
0.144087001681328 72.8395080566406
0.148421004414558 73.1481475830078
0.151366993784904 73.456787109375
0.154690995812416 73.7654342651367
0.155279994010925 74.0740737915039
0.156554996967316 74.3827133178711
0.156873002648354 74.6913604736328
0.157895997166634 75
0.158742994070053 75.3086395263672
0.162165999412537 75.6172866821289
0.162400007247925 75.9259262084961
0.162525996565819 76.2345657348633
0.163819000124931 76.543212890625
0.164199993014336 76.8518524169922
0.165111005306244 77.1604919433594
0.165549993515015 77.4691390991211
0.16787500679493 77.7777786254883
0.168074995279312 78.0864181518555
0.173069000244141 78.3950653076172
0.180767998099327 78.7037048339844
0.184931993484497 79.0123443603516
0.187426000833511 79.3209838867188
0.188547998666763 79.6296310424805
0.188595995306969 79.9382705688477
0.188716992735863 80.2469100952148
0.188745006918907 80.5555572509766
0.188822001218796 80.8641967773438
0.18886399269104 81.1728363037109
0.188905000686646 81.4814834594727
0.19140399992466 81.7901229858398
0.19386400282383 82.098762512207
0.194952994585037 82.4074096679688
0.196109995245934 82.7160491943359
0.201116994023323 83.0246887207031
0.20160199701786 83.3333358764648
0.201813995838165 83.641975402832
0.205254003405571 83.9506149291992
0.205340996384621 84.2592620849609
0.206171005964279 84.5679016113281
0.206810995936394 84.8765411376953
0.207925006747246 85.185188293457
0.217021003365517 85.4938278198242
0.227390006184578 85.8024673461914
0.228209003806114 86.1111145019531
0.233879998326302 86.4197540283203
0.235841006040573 86.7283935546875
0.23971800506115 87.0370407104492
0.244843006134033 87.3456802368164
0.249624997377396 87.6543197631836
0.250265002250671 87.9629592895508
0.251502990722656 88.2716064453125
0.252566993236542 88.5802459716797
0.253762990236282 88.8888854980469
0.253899991512299 89.1975326538086
0.256574004888535 89.5061721801758
0.278921008110046 89.814811706543
0.281610012054443 90.1234588623047
0.297717988491058 90.4320983886719
0.3143590092659 90.7407379150391
0.337844014167786 91.0493850708008
0.369832009077072 91.358024597168
0.382916986942291 91.6666641235352
0.384732007980347 91.9753112792969
0.431427001953125 92.2839508056641
0.443475991487503 92.5925903320312
0.448574990034103 92.901237487793
0.451887011528015 93.2098770141602
0.468923002481461 93.5185165405273
0.51214998960495 93.8271636962891
0.548804998397827 94.1358032226562
0.56638902425766 94.4444427490234
0.573230028152466 94.7530899047852
0.613385021686554 95.0617294311523
0.709483027458191 95.3703689575195
0.783228993415833 95.6790161132812
0.824229001998901 95.9876556396484
0.849430024623871 96.2962951660156
0.969462990760803 96.6049346923828
1.07335996627808 96.9135818481445
1.12899005413055 97.2222213745117
1.18336999416351 97.5308609008789
1.18701004981995 97.8395080566406
1.22891998291016 98.1481475830078
1.38227999210358 98.456787109375
1.45336997509003 98.7654342651367
2.15566992759705 99.0740737915039
2.22541999816895 99.3827133178711
2.84535002708435 99.6913604736328
3.8253800868988 100
1 100
};
\addlegendentry{GN-Net}
\addplot [ultra thick, color1]
table {%
0.0117683997377753 0
0.0214830990880728 0.308641970157623
0.0218752007931471 0.617283940315247
0.0219205003231764 0.92592591047287
0.0219796001911163 1.23456788063049
0.0220506004989147 1.54320991039276
0.0221887994557619 1.85185182094574
0.0222810991108418 2.16049385070801
0.0234136991202831 2.46913576126099
0.0251815002411604 2.77777767181396
0.0268297009170055 3.08641982078552
0.0281434003263712 3.3950617313385
0.0281456001102924 3.70370364189148
0.0297539997845888 4.01234579086304
0.0302376002073288 4.32098770141602
0.0306825004518032 4.62962961196899
0.0307579003274441 4.93827152252197
0.0313444994390011 5.24691343307495
0.0314433984458447 5.55555534362793
0.0317813009023666 5.86419773101807
0.0318613983690739 6.17283964157104
0.0331479981541634 6.48148155212402
0.0333267003297806 6.790123462677
0.0334259010851383 7.09876537322998
0.0346592999994755 7.40740728378296
0.0372350998222828 7.71604919433594
0.0377602986991405 8.02469158172607
0.0392462015151978 8.33333301544189
0.0398879013955593 8.64197540283203
0.0399097017943859 8.95061683654785
0.0407458990812302 9.25925922393799
0.0410171002149582 9.56790161132812
0.0415381006896496 9.87654304504395
0.0415870994329453 10.1851854324341
0.0427917987108231 10.4938268661499
0.0431918986141682 10.80246925354
0.0439383983612061 11.1111106872559
0.0454449988901615 11.419753074646
0.0456831008195877 11.7283954620361
0.0459664985537529 12.037036895752
0.0461293011903763 12.3456792831421
0.0463031008839607 12.6543207168579
0.0477485992014408 12.962963104248
0.0485294014215469 13.2716045379639
0.049414400011301 13.580246925354
0.0509529002010822 13.8888893127441
0.0513511002063751 14.19753074646
0.0523028001189232 14.5061731338501
0.0525939017534256 14.8148145675659
0.0545951016247272 15.1234569549561
0.0561299994587898 15.4320983886719
0.0571036003530025 15.740740776062
0.058643601834774 16.0493831634521
0.0591951012611389 16.358024597168
0.0595045015215874 16.6666660308838
0.061659399420023 16.9753093719482
0.0617927983403206 17.2839508056641
0.0622842982411385 17.5925922393799
0.0634094998240471 17.9012336730957
0.0644463002681732 18.2098770141602
0.0661642998456955 18.518518447876
0.0670360028743744 18.8271598815918
0.0675795003771782 19.1358032226562
0.0677106007933617 19.4444446563721
0.0713296979665756 19.7530860900879
0.071466900408268 20.0617275238037
0.0732911974191666 20.3703708648682
0.0739381983876228 20.679012298584
0.0744950026273727 20.9876537322998
0.0746091976761818 21.2962970733643
0.0750823020935059 21.6049385070801
0.0755264014005661 21.9135799407959
0.0758439004421234 22.2222213745117
0.076145201921463 22.5308647155762
0.0767963975667953 22.839506149292
0.077232800424099 23.1481475830078
0.0775600001215935 23.4567909240723
0.0777209028601646 23.7654323577881
0.0786599963903427 24.0740737915039
0.0788599997758865 24.3827152252197
0.0810286030173302 24.6913585662842
0.0819988027215004 25
0.0828929990530014 25.3086414337158
0.0846178010106087 25.6172847747803
0.0849030017852783 25.9259262084961
0.0855024978518486 26.2345676422119
0.0857750996947289 26.5432090759277
0.0859877988696098 26.8518524169922
0.0877479016780853 27.160493850708
0.0885109975934029 27.4691352844238
0.0887693986296654 27.7777786254883
0.0888032987713814 28.0864200592041
0.0888034999370575 28.3950614929199
0.0898488014936447 28.7037029266357
0.0904730036854744 29.0123462677002
0.0914082005620003 29.320987701416
0.0918164998292923 29.6296291351318
0.0918987020850182 29.9382724761963
0.0923276022076607 30.2469139099121
0.0924208015203476 30.5555553436279
0.0939610004425049 30.8641967773438
0.0960550010204315 31.1728401184082
0.0964528024196625 31.481481552124
0.0974069982767105 31.7901229858398
0.0998895019292831 32.0987663269043
0.102592997252941 32.4074058532715
0.103069998323917 32.7160491943359
0.103589996695518 33.0246925354004
0.103666000068188 33.3333320617676
0.104011997580528 33.641975402832
0.105446003377438 33.9506187438965
0.106579996645451 34.2592582702637
0.107028998434544 34.5679016113281
0.10725200176239 34.8765449523926
0.107698999345303 35.1851844787598
0.107799999415874 35.4938278198242
0.109924003481865 35.8024673461914
0.110968001186848 36.1111106872559
0.112842001020908 36.4197540283203
0.113729000091553 36.7283935546875
0.114010997116566 37.037036895752
0.116659998893738 37.3456802368164
0.117657996714115 37.6543197631836
0.118087999522686 37.962963104248
0.118488997220993 38.2716064453125
0.12168700248003 38.5802459716797
0.123300999403 38.8888893127441
0.123823001980782 39.1975326538086
0.124035000801086 39.5061721801758
0.125642001628876 39.8148155212402
0.126494005322456 40.1234550476074
0.130220994353294 40.4320983886719
0.130327999591827 40.7407417297363
0.130548998713493 41.0493812561035
0.131261005997658 41.358024597168
0.131263002753258 41.6666679382324
0.133506998419762 41.9753074645996
0.134240999817848 42.2839508056641
0.134454995393753 42.5925941467285
0.13570299744606 42.9012336730957
0.141093000769615 43.2098770141602
0.142205998301506 43.5185203552246
0.143406003713608 43.8271598815918
0.143877997994423 44.1358032226562
0.144135996699333 44.4444427490234
0.147826001048088 44.7530860900879
0.150538995862007 45.0617294311523
0.152022004127502 45.3703689575195
0.155607998371124 45.679012298584
0.156521007418633 45.9876556396484
0.161708995699883 46.2962951660156
0.162036001682281 46.6049385070801
0.163481995463371 46.9135818481445
0.166448995471001 47.2222213745117
0.167163997888565 47.5308647155762
0.172038003802299 47.8395080566406
0.17587499320507 48.1481475830078
0.178823992609978 48.4567909240723
0.186856001615524 48.7654304504395
0.188076004385948 49.0740737915039
0.188881993293762 49.3827171325684
0.189166992902756 49.6913566589355
0.189404994249344 50
0.189483001828194 50.3086433410645
0.190329998731613 50.6172828674316
0.19081799685955 50.9259262084961
0.191644996404648 51.2345695495605
0.192698001861572 51.5432090759277
0.193048998713493 51.8518524169922
0.193547993898392 52.1604919433594
0.194631993770599 52.4691352844238
0.195116996765137 52.7777786254883
0.19734700024128 53.0864181518555
0.197399005293846 53.3950614929199
0.20032499730587 53.7037048339844
0.200420007109642 54.0123443603516
0.210224002599716 54.320987701416
0.212920993566513 54.6296310424805
0.217572003602982 54.9382705688477
0.220658004283905 55.2469139099121
0.222870007157326 55.5555572509766
0.225957006216049 55.8641967773438
0.231620997190475 56.1728401184082
0.231756001710892 56.4814796447754
0.233798995614052 56.7901229858398
0.237461999058723 57.0987663269043
0.242383003234863 57.4074058532715
0.247102007269859 57.7160491943359
0.248335003852844 58.0246925354004
0.249000996351242 58.3333320617676
0.255517989397049 58.641975402832
0.256889998912811 58.9506187438965
0.260372996330261 59.2592582702637
0.303061008453369 59.5679016113281
0.311161011457443 59.8765449523926
0.340389996767044 60.1851844787598
0.352026998996735 60.4938278198242
0.353312999010086 60.8024673461914
0.355563998222351 61.1111106872559
0.357551991939545 61.4197540283203
0.361101001501083 61.7283935546875
0.389560014009476 62.037036895752
0.394591003656387 62.3456802368164
0.407191008329391 62.6543197631836
0.409292995929718 62.962963104248
0.457331985235214 63.2716064453125
0.472252994775772 63.5802459716797
0.519742012023926 63.8888893127441
0.519827008247375 64.1975326538086
0.560585021972656 64.5061721801758
0.570275008678436 64.814811706543
0.574257016181946 65.1234588623047
0.603452980518341 65.4320983886719
0.607424020767212 65.7407379150391
0.615661025047302 66.0493850708008
0.630430996417999 66.358024597168
0.634944021701813 66.6666641235352
0.638256013393402 66.9753112792969
0.652944982051849 67.2839508056641
0.668029010295868 67.5925903320312
0.672973990440369 67.901237487793
0.675292015075684 68.2098770141602
0.677801012992859 68.5185165405273
0.68442302942276 68.8271636962891
0.691419005393982 69.1358032226562
0.715496003627777 69.4444427490234
0.72936999797821 69.7530899047852
0.732454001903534 70.0617294311523
0.759142994880676 70.3703689575195
0.760499000549316 70.6790161132812
0.770511984825134 70.9876556396484
0.789121985435486 71.2962951660156
0.816824018955231 71.6049346923828
0.835089027881622 71.9135818481445
0.845839023590088 72.2222213745117
0.852550029754639 72.5308609008789
0.853146970272064 72.8395080566406
0.866949021816254 73.1481475830078
0.879348993301392 73.456787109375
0.880518972873688 73.7654342651367
0.88203501701355 74.0740737915039
0.882838010787964 74.3827133178711
0.886276006698608 74.6913604736328
0.892682015895844 75
0.894198000431061 75.3086395263672
0.907325029373169 75.6172866821289
0.910095989704132 75.9259262084961
0.920138001441956 76.2345657348633
0.952067971229553 76.543212890625
0.9652019739151 76.8518524169922
0.974307000637054 77.1604919433594
0.975143015384674 77.4691390991211
0.984492003917694 77.7777786254883
1.01084005832672 78.0864181518555
1.02208995819092 78.3950653076172
1.0327399969101 78.7037048339844
1.05741000175476 79.0123443603516
1.06036996841431 79.3209838867188
1.06096994876862 79.6296310424805
1.07788002490997 79.9382705688477
1.10854995250702 80.2469100952148
1.11249005794525 80.5555572509766
1.125 80.8641967773438
1.12524998188019 81.1728363037109
1.13015997409821 81.4814834594727
1.15673995018005 81.7901229858398
1.16118001937866 82.098762512207
1.16191005706787 82.4074096679688
1.1913800239563 82.7160491943359
1.19702005386353 83.0246887207031
1.24303996562958 83.3333358764648
1.28155994415283 83.641975402832
1.30377995967865 83.9506149291992
1.32087004184723 84.2592620849609
1.33012998104095 84.5679016113281
1.3784099817276 84.8765411376953
1.39227998256683 85.185188293457
1.3950799703598 85.4938278198242
1.3954199552536 85.8024673461914
1.39700996875763 86.1111145019531
1.41065001487732 86.4197540283203
1.45035004615784 86.7283935546875
1.46535003185272 87.0370407104492
1.49586999416351 87.3456802368164
1.51300001144409 87.6543197631836
1.52792000770569 87.9629592895508
1.558109998703 88.2716064453125
1.56420004367828 88.5802459716797
1.56728005409241 88.8888854980469
1.59026002883911 89.1975326538086
1.62284004688263 89.5061721801758
1.62590003013611 89.814811706543
1.64030003547668 90.1234588623047
1.65392005443573 90.4320983886719
1.66734004020691 90.7407379150391
1.67906999588013 91.0493850708008
1.68234002590179 91.358024597168
1.69400000572205 91.6666641235352
1.71323001384735 91.9753112792969
1.81941998004913 92.2839508056641
1.82973003387451 92.5925903320312
1.8882600069046 92.901237487793
1.9491800069809 93.2098770141602
2.00319004058838 93.5185165405273
2.0634400844574 93.8271636962891
2.11623001098633 94.1358032226562
2.17441010475159 94.4444427490234
2.21880006790161 94.7530899047852
2.24807000160217 95.0617294311523
2.28929996490479 95.3703689575195
2.31110000610352 95.6790161132812
2.41236996650696 95.9876556396484
2.48563003540039 96.2962951660156
2.50671005249023 96.6049346923828
2.51852011680603 96.9135818481445
2.68270993232727 97.2222213745117
3.08326005935669 97.5308609008789
3.10640001296997 97.8395080566406
3.39955997467041 98.1481475830078
3.40213990211487 98.456787109375
3.47628998756409 98.7654342651367
3.7945499420166 99.0740737915039
4.12197017669678 99.3827133178711
4.50923013687134 99.6913604736328
5.52849006652832 100
1 100
};
\addlegendentry{DSO}
\addplot [ultra thick, color2]
table {%
0.00752800982445478 0
0.0134020997211337 0.308641970157623
0.0162250008434057 0.617283940315247
0.0202588997781277 0.92592591047287
0.0214935000985861 1.23456788063049
0.0231813006103039 1.54320991039276
0.0259396005421877 1.85185182094574
0.0298037994652987 2.16049385070801
0.0299182999879122 2.46913576126099
0.0337648987770081 2.77777767181396
0.0349760986864567 3.08641982078552
0.0354490987956524 3.3950617313385
0.0355069003999233 3.70370364189148
0.0355683006346226 4.01234579086304
0.0359270013868809 4.32098770141602
0.0363240987062454 4.62962961196899
0.0373066999018192 4.93827152252197
0.0373088009655476 5.24691343307495
0.0379328988492489 5.55555534362793
0.0388561002910137 5.86419773101807
0.0404834002256393 6.17283964157104
0.0443084985017776 6.48148155212402
0.0446627996861935 6.790123462677
0.0446983017027378 7.09876537322998
0.0446987003087997 7.40740728378296
0.0450153015553951 7.71604919433594
0.0453879982233047 8.02469158172607
0.0459598004817963 8.33333301544189
0.0463776998221874 8.64197540283203
0.0480835996568203 8.95061683654785
0.0482445992529392 9.25925922393799
0.0510650016367435 9.56790161132812
0.052335798740387 9.87654304504395
0.0532733984291553 10.1851854324341
0.0534606017172337 10.4938268661499
0.0537013001739979 10.80246925354
0.0540995001792908 11.1111106872559
0.0543297007679939 11.419753074646
0.0549422986805439 11.7283954620361
0.0555111989378929 12.037036895752
0.0565669015049934 12.3456792831421
0.0569549985229969 12.6543207168579
0.0583048015832901 12.962963104248
0.0586039014160633 13.2716045379639
0.0587152987718582 13.580246925354
0.0596274994313717 13.8888893127441
0.059893898665905 14.19753074646
0.0616533011198044 14.5061731338501
0.0623515993356705 14.8148145675659
0.0624688006937504 15.1234569549561
0.0632589980959892 15.4320983886719
0.063636802136898 15.740740776062
0.06407680362463 16.0493831634521
0.0650131031870842 16.358024597168
0.0677891001105309 16.6666660308838
0.0680714994668961 16.9753093719482
0.0680869966745377 17.2839508056641
0.0681781023740768 17.5925922393799
0.0683363005518913 17.9012336730957
0.0684084966778755 18.2098770141602
0.068810798227787 18.518518447876
0.0688221976161003 18.8271598815918
0.0704196020960808 19.1358032226562
0.0708950012922287 19.4444446563721
0.0715513974428177 19.7530860900879
0.0716426968574524 20.0617275238037
0.0716852024197578 20.3703708648682
0.0718666985630989 20.679012298584
0.0723823979496956 20.9876537322998
0.0724077001214027 21.2962970733643
0.0724484995007515 21.6049385070801
0.0739670991897583 21.9135799407959
0.0746477022767067 22.2222213745117
0.0746529996395111 22.5308647155762
0.0747708007693291 22.839506149292
0.074803002178669 23.1481475830078
0.0749986991286278 23.4567909240723
0.076622799038887 23.7654323577881
0.0766912028193474 24.0740737915039
0.0771661028265953 24.3827152252197
0.0772939994931221 24.6913585662842
0.078727699816227 25
0.082786500453949 25.3086414337158
0.0860045030713081 25.6172847747803
0.0864242017269135 25.9259262084961
0.0865994989871979 26.2345676422119
0.087747797369957 26.5432090759277
0.0878871977329254 26.8518524169922
0.0882534980773926 27.160493850708
0.0885782986879349 27.4691352844238
0.0899007990956306 27.7777786254883
0.0906018987298012 28.0864200592041
0.0925135016441345 28.3950614929199
0.0928321033716202 28.7037029266357
0.0929891020059586 29.0123462677002
0.0939240977168083 29.320987701416
0.0939458981156349 29.6296291351318
0.0957352966070175 29.9382724761963
0.0965325981378555 30.2469139099121
0.0973908007144928 30.5555553436279
0.0974254980683327 30.8641967773438
0.0986642017960548 31.1728401184082
0.101332001388073 31.481481552124
0.101415000855923 31.7901229858398
0.101542003452778 32.0987663269043
0.102110996842384 32.4074058532715
0.103380002081394 32.7160491943359
0.103592999279499 33.0246925354004
0.104400001466274 33.3333320617676
0.104893997311592 33.641975402832
0.105379998683929 33.9506187438965
0.105788998305798 34.2592582702637
0.105791002511978 34.5679016113281
0.106393001973629 34.8765449523926
0.106564998626709 35.1851844787598
0.107224002480507 35.4938278198242
0.108066998422146 35.8024673461914
0.109224997460842 36.1111106872559
0.109838001430035 36.4197540283203
0.110581003129482 36.7283935546875
0.114244997501373 37.037036895752
0.116841003298759 37.3456802368164
0.117919996380806 37.6543197631836
0.120912000536919 37.962963104248
0.121798999607563 38.2716064453125
0.122394002974033 38.5802459716797
0.122610002756119 38.8888893127441
0.123195998370647 39.1975326538086
0.123195998370647 39.5061721801758
0.124412998557091 39.8148155212402
0.12652100622654 40.1234550476074
0.127772003412247 40.4320983886719
0.136352002620697 40.7407417297363
0.14054200053215 41.0493812561035
0.140762001276016 41.358024597168
0.141258999705315 41.6666679382324
0.142263993620872 41.9753074645996
0.142656996846199 42.2839508056641
0.144328996539116 42.5925941467285
0.145316004753113 42.9012336730957
0.148583993315697 43.2098770141602
0.148922994732857 43.5185203552246
0.150422006845474 43.8271598815918
0.152067005634308 44.1358032226562
0.152927994728088 44.4444427490234
0.153254002332687 44.7530860900879
0.15361000597477 45.0617294311523
0.154199004173279 45.3703689575195
0.154910996556282 45.679012298584
0.156031996011734 45.9876556396484
0.156644001603127 46.2962951660156
0.159776002168655 46.6049385070801
0.162983000278473 46.9135818481445
0.163206994533539 47.2222213745117
0.163938999176025 47.5308647155762
0.163960993289948 47.8395080566406
0.165241003036499 48.1481475830078
0.165497004985809 48.4567909240723
0.166644006967545 48.7654304504395
0.16755299270153 49.0740737915039
0.168642997741699 49.3827171325684
0.169587001204491 49.6913566589355
0.170445993542671 50
0.170794993638992 50.3086433410645
0.17085200548172 50.6172828674316
0.171623006463051 50.9259262084961
0.171637997031212 51.2345695495605
0.171672001481056 51.5432090759277
0.171984001994133 51.8518524169922
0.172208994626999 52.1604919433594
0.17255100607872 52.4691352844238
0.172754004597664 52.7777786254883
0.175983995199203 53.0864181518555
0.176596000790596 53.3950614929199
0.17705300450325 53.7037048339844
0.177469000220299 54.0123443603516
0.179381996393204 54.320987701416
0.182809993624687 54.6296310424805
0.183332994580269 54.9382705688477
0.185435995459557 55.2469139099121
0.187222003936768 55.5555572509766
0.187648996710777 55.8641967773438
0.190339997410774 56.1728401184082
0.194869995117188 56.4814796447754
0.195291996002197 56.7901229858398
0.19590100646019 57.0987663269043
0.196527004241943 57.4074058532715
0.196544006466866 57.7160491943359
0.197962999343872 58.0246925354004
0.197991997003555 58.3333320617676
0.199524998664856 58.641975402832
0.201831996440887 58.9506187438965
0.208345994353294 59.2592582702637
0.211652994155884 59.5679016113281
0.215262994170189 59.8765449523926
0.215627998113632 60.1851844787598
0.216351002454758 60.4938278198242
0.219727993011475 60.8024673461914
0.221074000000954 61.1111106872559
0.224021002650261 61.4197540283203
0.225856006145477 61.7283935546875
0.226589992642403 62.037036895752
0.227745994925499 62.3456802368164
0.230772003531456 62.6543197631836
0.231031998991966 62.962963104248
0.231096997857094 63.2716064453125
0.232646003365517 63.5802459716797
0.235037997364998 63.8888893127441
0.240183994174004 64.1975326538086
0.242330998182297 64.5061721801758
0.24337700009346 64.814811706543
0.244010001420975 65.1234588623047
0.247896000742912 65.4320983886719
0.248156994581223 65.7407379150391
0.248529002070427 66.0493850708008
0.25552499294281 66.358024597168
0.256585985422134 66.6666641235352
0.257663011550903 66.9753112792969
0.259310007095337 67.2839508056641
0.261682003736496 67.5925903320312
0.263563990592957 67.901237487793
0.268225014209747 68.2098770141602
0.271706998348236 68.5185165405273
0.274809002876282 68.8271636962891
0.275754004716873 69.1358032226562
0.281702995300293 69.4444427490234
0.281872987747192 69.7530899047852
0.282862991094589 70.0617294311523
0.284669011831284 70.3703689575195
0.28873598575592 70.6790161132812
0.291891992092133 70.9876556396484
0.293276011943817 71.2962951660156
0.294256985187531 71.6049346923828
0.295444995164871 71.9135818481445
0.297143995761871 72.2222213745117
0.302031993865967 72.5308609008789
0.304037004709244 72.8395080566406
0.3055360019207 73.1481475830078
0.314943999052048 73.456787109375
0.31768199801445 73.7654342651367
0.325614988803864 74.0740737915039
0.328027993440628 74.3827133178711
0.330253005027771 74.6913604736328
0.332675009965897 75
0.334390997886658 75.3086395263672
0.338438004255295 75.6172866821289
0.344018012285233 75.9259262084961
0.354950994253159 76.2345657348633
0.370191991329193 76.543212890625
0.379307985305786 76.8518524169922
0.393283009529114 77.1604919433594
0.396465003490448 77.4691390991211
0.402729004621506 77.7777786254883
0.408091992139816 78.0864181518555
0.416667014360428 78.3950653076172
0.422479003667831 78.7037048339844
0.427147001028061 79.0123443603516
0.427300006151199 79.3209838867188
0.428440004587173 79.6296310424805
0.437806993722916 79.9382705688477
0.456369996070862 80.2469100952148
0.458608001470566 80.5555572509766
0.459890007972717 80.8641967773438
0.467245012521744 81.1728363037109
0.468219012022018 81.4814834594727
0.470984011888504 81.7901229858398
0.471266001462936 82.098762512207
0.476779013872147 82.4074096679688
0.480917990207672 82.7160491943359
0.484239012002945 83.0246887207031
0.489481985569 83.3333358764648
0.499017000198364 83.641975402832
0.516771972179413 83.9506149291992
0.5174880027771 84.2592620849609
0.543329000473022 84.5679016113281
0.557514011859894 84.8765411376953
0.561369001865387 85.185188293457
0.567264974117279 85.4938278198242
0.569029986858368 85.8024673461914
0.575981020927429 86.1111145019531
0.581583976745605 86.4197540283203
0.606873989105225 86.7283935546875
0.608362972736359 87.0370407104492
0.610341012477875 87.3456802368164
0.610683977603912 87.6543197631836
0.615410983562469 87.9629592895508
0.616365015506744 88.2716064453125
0.64410799741745 88.5802459716797
0.667183995246887 88.8888854980469
0.670861005783081 89.1975326538086
0.725075006484985 89.5061721801758
0.727365016937256 89.814811706543
0.746016979217529 90.1234588623047
0.760249018669128 90.4320983886719
0.871905982494354 90.7407379150391
0.890980005264282 91.0493850708008
0.891668975353241 91.358024597168
0.900731027126312 91.6666641235352
0.904730021953583 91.9753112792969
0.935654997825623 92.2839508056641
0.939280986785889 92.5925903320312
0.947335004806519 92.901237487793
1.00338995456696 93.2098770141602
1.01822996139526 93.5185165405273
1.04103994369507 93.8271636962891
1.07099997997284 94.1358032226562
1.08998000621796 94.4444427490234
1.09215998649597 94.7530899047852
1.10668003559113 95.0617294311523
1.1285400390625 95.3703689575195
1.266970038414 95.6790161132812
1.30722999572754 95.9876556396484
1.39959001541138 96.2962951660156
1.40599000453949 96.6049346923828
1.40916001796722 96.9135818481445
1.44012999534607 97.2222213745117
1.44578003883362 97.5308609008789
1.50697994232178 97.8395080566406
1.66015994548798 98.1481475830078
1.89105999469757 98.456787109375
1.97028994560242 98.7654342651367
2.11090993881226 99.0740737915039
2.58150005340576 99.3827133178711
3.10837006568909 99.6913604736328
5.49667978286743 100
1 100
};
\addlegendentry{ORB-SLAM}
\addplot [ultra thick, color3]
table {%
0.0072663938626647 0
0.00977453775703907 0.308641970157623
0.0174370165914297 0.617283940315247
0.0201217718422413 0.92592591047287
0.0215708967298269 1.23456788063049
0.0228515844792128 1.54320991039276
0.0235884189605713 1.85185182094574
0.0251820012927055 2.16049385070801
0.0286848768591881 2.46913576126099
0.0338780209422112 2.77777767181396
0.03445153683424 3.08641982078552
0.0350525230169296 3.3950617313385
0.0376766286790371 3.70370364189148
0.039322379976511 4.01234579086304
0.0433853194117546 4.32098770141602
0.0452348664402962 4.62962961196899
0.0463732145726681 4.93827152252197
0.0470207594335079 5.24691343307495
0.0475774109363556 5.55555534362793
0.0480703338980675 5.86419773101807
0.0489314720034599 6.17283964157104
0.0492863059043884 6.48148155212402
0.0493929013609886 6.790123462677
0.0498588979244232 7.09876537322998
0.0501925386488438 7.40740728378296
0.051158856600523 7.71604919433594
0.0541616231203079 8.02469158172607
0.055563572794199 8.33333301544189
0.058360330760479 8.64197540283203
0.0584457032382488 8.95061683654785
0.0586012601852417 9.25925922393799
0.061762697994709 9.56790161132812
0.0631264001131058 9.87654304504395
0.0633087381720543 10.1851854324341
0.0635524243116379 10.4938268661499
0.0635964199900627 10.80246925354
0.065794937312603 11.1111106872559
0.0669111907482147 11.419753074646
0.0704885348677635 11.7283954620361
0.0705193877220154 12.037036895752
0.0705856531858444 12.3456792831421
0.0720490887761116 12.6543207168579
0.0725197941064835 12.962963104248
0.0737429708242416 13.2716045379639
0.0737476050853729 13.580246925354
0.0738236829638481 13.8888893127441
0.0738516375422478 14.19753074646
0.0759271904826164 14.5061731338501
0.0767319276928902 14.8148145675659
0.0768348872661591 15.1234569549561
0.0771780759096146 15.4320983886719
0.0773596614599228 15.740740776062
0.0778869688510895 16.0493831634521
0.0780892893671989 16.358024597168
0.0784334540367126 16.6666660308838
0.0785956904292107 16.9753093719482
0.0809333026409149 17.2839508056641
0.0885088741779327 17.5925922393799
0.0887794643640518 17.9012336730957
0.0892500951886177 18.2098770141602
0.0898614525794983 18.518518447876
0.0900641456246376 18.8271598815918
0.0906021296977997 19.1358032226562
0.091393806040287 19.4444446563721
0.0956082344055176 19.7530860900879
0.0970332622528076 20.0617275238037
0.0983614698052406 20.3703708648682
0.099178671836853 20.679012298584
0.101002588868141 20.9876537322998
0.102179065346718 21.2962970733643
0.102247036993504 21.6049385070801
0.102697677910328 21.9135799407959
0.10287069529295 22.2222213745117
0.103684134781361 22.5308647155762
0.103973187506199 22.839506149292
0.104528114199638 23.1481475830078
0.104575954377651 23.4567909240723
0.105881817638874 23.7654323577881
0.107281602919102 24.0740737915039
0.107588268816471 24.3827152252197
0.107925049960613 24.6913585662842
0.10990909487009 25
0.110266499221325 25.3086414337158
0.110473170876503 25.6172847747803
0.110776215791702 25.9259262084961
0.110872358083725 26.2345676422119
0.111595511436462 26.5432090759277
0.112150058150291 26.8518524169922
0.112884074449539 27.160493850708
0.113032229244709 27.4691352844238
0.113825529813766 27.7777786254883
0.113995134830475 28.0864200592041
0.114264138042927 28.3950614929199
0.116615705192089 28.7037029266357
0.118686445057392 29.0123462677002
0.119384326040745 29.320987701416
0.119945146143436 29.6296291351318
0.12038217484951 29.9382724761963
0.120938688516617 30.2469139099121
0.121690012514591 30.5555553436279
0.122936181724072 30.8641967773438
0.122997082769871 31.1728401184082
0.123298019170761 31.481481552124
0.123863875865936 31.7901229858398
0.124322064220905 32.0987663269043
0.124688535928726 32.4074058532715
0.124749779701233 32.7160491943359
0.124941870570183 33.0246925354004
0.125114470720291 33.3333320617676
0.125225678086281 33.641975402832
0.126127555966377 33.9506187438965
0.126474961638451 34.2592582702637
0.12760879099369 34.5679016113281
0.12827455997467 34.8765449523926
0.129405319690704 35.1851844787598
0.130099594593048 35.4938278198242
0.130885690450668 35.8024673461914
0.131170481443405 36.1111106872559
0.131958708167076 36.4197540283203
0.13250295817852 36.7283935546875
0.13379180431366 37.037036895752
0.135433226823807 37.3456802368164
0.136740624904633 37.6543197631836
0.137058466672897 37.962963104248
0.138249084353447 38.2716064453125
0.140380412340164 38.5802459716797
0.140969082713127 38.8888893127441
0.141699358820915 39.1975326538086
0.145938098430634 39.5061721801758
0.146799236536026 39.8148155212402
0.148661643266678 40.1234550476074
0.149948209524155 40.4320983886719
0.149956613779068 40.7407417297363
0.150102734565735 41.0493812561035
0.150794222950935 41.358024597168
0.150990694761276 41.6666679382324
0.151507124304771 41.9753074645996
0.151924073696136 42.2839508056641
0.15261110663414 42.5925941467285
0.15501694381237 42.9012336730957
0.155346363782883 43.2098770141602
0.155722126364708 43.5185203552246
0.156511470675468 43.8271598815918
0.158193126320839 44.1358032226562
0.158915922045708 44.4444427490234
0.159128904342651 44.7530860900879
0.160431921482086 45.0617294311523
0.161757156252861 45.3703689575195
0.162162601947784 45.679012298584
0.162375912070274 45.9876556396484
0.162491381168365 46.2962951660156
0.163305163383484 46.6049385070801
0.164586290717125 46.9135818481445
0.164693772792816 47.2222213745117
0.165452361106873 47.5308647155762
0.165751576423645 47.8395080566406
0.166266813874245 48.1481475830078
0.167148947715759 48.4567909240723
0.167236536741257 48.7654304504395
0.168255195021629 49.0740737915039
0.172503888607025 49.3827171325684
0.173931553959846 49.6913566589355
0.174289762973785 50
0.176579460501671 50.3086433410645
0.176666453480721 50.6172828674316
0.177255794405937 50.9259262084961
0.177337616682053 51.2345695495605
0.178773015737534 51.5432090759277
0.182629615068436 51.8518524169922
0.183093413710594 52.1604919433594
0.183104783296585 52.4691352844238
0.183152228593826 52.7777786254883
0.183444738388062 53.0864181518555
0.183766230940819 53.3950614929199
0.18632672727108 53.7037048339844
0.187101617455482 54.0123443603516
0.187644317746162 54.320987701416
0.189744979143143 54.6296310424805
0.190622121095657 54.9382705688477
0.192602917551994 55.2469139099121
0.194879710674286 55.5555572509766
0.197022676467896 55.8641967773438
0.197831511497498 56.1728401184082
0.198167160153389 56.4814796447754
0.19821685552597 56.7901229858398
0.198957800865173 57.0987663269043
0.200140938162804 57.4074058532715
0.200952768325806 57.7160491943359
0.201070919632912 58.0246925354004
0.201859533786774 58.3333320617676
0.203870549798012 58.641975402832
0.204200878739357 58.9506187438965
0.205469608306885 59.2592582702637
0.206142604351044 59.5679016113281
0.212080210447311 59.8765449523926
0.214157372713089 60.1851844787598
0.216801390051842 60.4938278198242
0.21801121532917 60.8024673461914
0.218080148100853 61.1111106872559
0.21907065808773 61.4197540283203
0.22122511267662 61.7283935546875
0.221414789557457 62.037036895752
0.222190275788307 62.3456802368164
0.22390541434288 62.6543197631836
0.226322188973427 62.962963104248
0.228346943855286 63.2716064453125
0.228414595127106 63.5802459716797
0.228992953896523 63.8888893127441
0.229379743337631 64.1975326538086
0.231851384043694 64.5061721801758
0.235979124903679 64.814811706543
0.237005412578583 65.1234588623047
0.238083779811859 65.4320983886719
0.238802507519722 65.7407379150391
0.239528685808182 66.0493850708008
0.242044791579247 66.358024597168
0.246958911418915 66.6666641235352
0.250157177448273 66.9753112792969
0.251229494810104 67.2839508056641
0.254041343927383 67.5925903320312
0.254593461751938 67.901237487793
0.255005687475204 68.2098770141602
0.258838474750519 68.5185165405273
0.265495270490646 68.8271636962891
0.271420419216156 69.1358032226562
0.272599250078201 69.4444427490234
0.272967219352722 69.7530899047852
0.289708912372589 70.0617294311523
0.29761677980423 70.3703689575195
0.300776094198227 70.6790161132812
0.302231967449188 70.9876556396484
0.305375903844833 71.2962951660156
0.307863742113113 71.6049346923828
0.312873363494873 71.9135818481445
0.31298840045929 72.2222213745117
0.315172374248505 72.5308609008789
0.319457978010178 72.8395080566406
0.32465660572052 73.1481475830078
0.329871624708176 73.456787109375
0.332183718681335 73.7654342651367
0.34211790561676 74.0740737915039
0.3437779545784 74.3827133178711
0.345174610614777 74.6913604736328
0.345217823982239 75
0.365214139223099 75.3086395263672
0.366027772426605 75.6172866821289
0.374706476926804 75.9259262084961
0.430405259132385 76.2345657348633
0.449395388364792 76.543212890625
0.488198041915894 76.8518524169922
0.489483505487442 77.1604919433594
0.515559911727905 77.4691390991211
0.528543531894684 77.7777786254883
0.534639716148376 78.0864181518555
0.583701610565186 78.3950653076172
0.716074585914612 78.7037048339844
0.847688794136047 79.0123443603516
1.82437741756439 79.3209838867188
2.39579272270203 79.6296310424805
4.69875907897949 79.9382705688477
4.75254011154175 80.2469100952148
4.84612274169922 80.5555572509766
4.94282674789429 80.8641967773438
5.20614242553711 81.1728363037109
5.23678588867188 81.4814834594727
5.5457935333252 81.7901229858398
5.77719163894653 82.098762512207
5.83351516723633 82.4074096679688
6.09320878982544 82.7160491943359
6.13439083099365 83.0246887207031
6.13895463943481 83.3333358764648
6.22437763214111 83.641975402832
6.37650680541992 83.9506149291992
6.57278442382812 84.2592620849609
6.60214185714722 84.5679016113281
6.68048906326294 84.8765411376953
6.89734649658203 85.185188293457
6.9431357383728 85.4938278198242
7.12622356414795 85.8024673461914
7.65003871917725 86.1111145019531
7.8345890045166 86.4197540283203
7.84263801574707 86.7283935546875
7.98474788665771 87.0370407104492
7.99978971481323 87.3456802368164
8.34993362426758 87.6543197631836
9.05548095703125 87.9629592895508
9.5906810760498 88.2716064453125
9.76913166046143 88.5802459716797
10 88.8888854980469
10 89.1975326538086
10 89.5061721801758
10 89.814811706543
10 90.1234588623047
10 90.4320983886719
10 90.7407379150391
10 91.0493850708008
10 91.358024597168
10 91.6666641235352
10 91.9753112792969
10 92.2839508056641
10 92.5925903320312
10 92.901237487793
10 93.2098770141602
10 93.5185165405273
10 93.8271636962891
10 94.1358032226562
10 94.4444427490234
10 94.7530899047852
10 95.0617294311523
10 95.3703689575195
10 95.6790161132812
10 95.9876556396484
10 96.2962951660156
10 96.6049346923828
10 96.9135818481445
10 97.2222213745117
10 97.5308609008789
10 97.8395080566406
10 98.1481475830078
10 98.456787109375
10 98.7654342651367
10 99.0740737915039
10 99.3827133178711
10 99.6913604736328
10 100
1 100
};
\addlegendentry{D2-Net}
\addplot [ultra thick, color4]
table {%
0.0117014702409506 0
0.0141448741778731 0.308641970157623
0.0177314840257168 0.617283940315247
0.0194443371146917 0.92592591047287
0.0199421681463718 1.23456788063049
0.0212231110781431 1.54320991039276
0.0222065038979053 1.85185182094574
0.0230151545256376 2.16049385070801
0.0237277243286371 2.46913576126099
0.0241991765797138 2.77777767181396
0.0245187748223543 3.08641982078552
0.0255557093769312 3.3950617313385
0.0265462715178728 3.70370364189148
0.0271275658160448 4.01234579086304
0.0277232583612204 4.32098770141602
0.0277301743626595 4.62962961196899
0.0289335418492556 4.93827152252197
0.0295558217912912 5.24691343307495
0.0307586397975683 5.55555534362793
0.0308491066098213 5.86419773101807
0.0318223685026169 6.17283964157104
0.032599713653326 6.48148155212402
0.0329132899641991 6.790123462677
0.0332329012453556 7.09876537322998
0.0334993004798889 7.40740728378296
0.0337885953485966 7.71604919433594
0.0343900620937347 8.02469158172607
0.0349938273429871 8.33333301544189
0.0355593226850033 8.64197540283203
0.0356250777840614 8.95061683654785
0.0358466133475304 9.25925922393799
0.0360474810004234 9.56790161132812
0.036223579198122 9.87654304504395
0.0364768095314503 10.1851854324341
0.0367064848542213 10.4938268661499
0.0370101444423199 10.80246925354
0.0378846488893032 11.1111106872559
0.0389169938862324 11.419753074646
0.0405799597501755 11.7283954620361
0.0410566441714764 12.037036895752
0.0411439538002014 12.3456792831421
0.0417176708579063 12.6543207168579
0.0417606420814991 12.962963104248
0.0418499298393726 13.2716045379639
0.0419858284294605 13.580246925354
0.0421737246215343 13.8888893127441
0.0424372591078281 14.19753074646
0.0424440279603004 14.5061731338501
0.0465518236160278 14.8148145675659
0.0468366332352161 15.1234569549561
0.0471893697977066 15.4320983886719
0.0475760698318481 15.740740776062
0.0479731261730194 16.0493831634521
0.0485098920762539 16.358024597168
0.0491044595837593 16.6666660308838
0.0494494065642357 16.9753093719482
0.0496495552361012 17.2839508056641
0.050092838704586 17.5925922393799
0.0503668636083603 17.9012336730957
0.0506982915103436 18.2098770141602
0.0507012717425823 18.518518447876
0.0512154176831245 18.8271598815918
0.0512656010687351 19.1358032226562
0.0516040660440922 19.4444446563721
0.0522254481911659 19.7530860900879
0.0528069660067558 20.0617275238037
0.0528767704963684 20.3703708648682
0.0530605502426624 20.679012298584
0.0543406493961811 20.9876537322998
0.0545426160097122 21.2962970733643
0.0549910515546799 21.6049385070801
0.0569180250167847 21.9135799407959
0.0573027692735195 22.2222213745117
0.0573890060186386 22.5308647155762
0.0575852207839489 22.839506149292
0.0577988475561142 23.1481475830078
0.0583385080099106 23.4567909240723
0.0586149320006371 23.7654323577881
0.05992042273283 24.0740737915039
0.06017030403018 24.3827152252197
0.0605400688946247 24.6913585662842
0.0607444308698177 25
0.0610270462930202 25.3086414337158
0.061054602265358 25.6172847747803
0.0612634979188442 25.9259262084961
0.0613376908004284 26.2345676422119
0.0619123689830303 26.5432090759277
0.0619287341833115 26.8518524169922
0.0631432235240936 27.160493850708
0.0658086463809013 27.4691352844238
0.0659806802868843 27.7777786254883
0.0660981610417366 28.0864200592041
0.0661177784204483 28.3950614929199
0.0665572360157967 28.7037029266357
0.0671145915985107 29.0123462677002
0.0671896487474442 29.320987701416
0.0674761757254601 29.6296291351318
0.0682901963591576 29.9382724761963
0.0684033930301666 30.2469139099121
0.069420725107193 30.5555553436279
0.0695130079984665 30.8641967773438
0.0703105702996254 31.1728401184082
0.0716328620910645 31.481481552124
0.0717200636863708 31.7901229858398
0.072030670940876 32.0987663269043
0.0723927840590477 32.4074058532715
0.0726133286952972 32.7160491943359
0.073427677154541 33.0246925354004
0.0737453922629356 33.3333320617676
0.0740141123533249 33.641975402832
0.0748239010572433 33.9506187438965
0.0753461644053459 34.2592582702637
0.075391098856926 34.5679016113281
0.0753988549113274 34.8765449523926
0.0757537335157394 35.1851844787598
0.0761956870555878 35.4938278198242
0.0764554888010025 35.8024673461914
0.0766772851347923 36.1111106872559
0.0767694786190987 36.4197540283203
0.0769059807062149 36.7283935546875
0.0769427716732025 37.037036895752
0.0772081539034843 37.3456802368164
0.0785969123244286 37.6543197631836
0.0788009315729141 37.962963104248
0.0788363292813301 38.2716064453125
0.0790885761380196 38.5802459716797
0.0798604190349579 38.8888893127441
0.0805549547076225 39.1975326538086
0.0805553272366524 39.5061721801758
0.0806835368275642 39.8148155212402
0.0810611695051193 40.1234550476074
0.0813132375478745 40.4320983886719
0.0826002433896065 40.7407417297363
0.08285291492939 41.0493812561035
0.0837335959076881 41.358024597168
0.0847101807594299 41.6666679382324
0.0854036137461662 41.9753074645996
0.0857441648840904 42.2839508056641
0.0861036628484726 42.5925941467285
0.0863122940063477 42.9012336730957
0.0864140689373016 43.2098770141602
0.0867951512336731 43.5185203552246
0.088088646531105 43.8271598815918
0.0888268351554871 44.1358032226562
0.0889180973172188 44.4444427490234
0.0891401171684265 44.7530860900879
0.0895525589585304 45.0617294311523
0.0901031345129013 45.3703689575195
0.0903963893651962 45.679012298584
0.0906192436814308 45.9876556396484
0.0916890874505043 46.2962951660156
0.0921677201986313 46.6049385070801
0.0921719819307327 46.9135818481445
0.0932726562023163 47.2222213745117
0.0934124886989594 47.5308647155762
0.0935830995440483 47.8395080566406
0.0945524871349335 48.1481475830078
0.0961029306054115 48.4567909240723
0.0973378121852875 48.7654304504395
0.100229762494564 49.0740737915039
0.101274743676186 49.3827171325684
0.101823434233665 49.6913566589355
0.102292492985725 50
0.103198796510696 50.3086433410645
0.103216238319874 50.6172828674316
0.103374592959881 50.9259262084961
0.104041740298271 51.2345695495605
0.10515621304512 51.5432090759277
0.106290094554424 51.8518524169922
0.106993995606899 52.1604919433594
0.107325181365013 52.4691352844238
0.107757203280926 52.7777786254883
0.107943147420883 53.0864181518555
0.108003318309784 53.3950614929199
0.108411058783531 53.7037048339844
0.110510036349297 54.0123443603516
0.111270129680634 54.320987701416
0.11242363601923 54.6296310424805
0.112425550818443 54.9382705688477
0.112561695277691 55.2469139099121
0.112810455262661 55.5555572509766
0.113184042274952 55.8641967773438
0.114383883774281 56.1728401184082
0.114952094852924 56.4814796447754
0.117252431809902 56.7901229858398
0.118382640182972 57.0987663269043
0.118700794875622 57.4074058532715
0.121862567961216 57.7160491943359
0.121870763599873 58.0246925354004
0.122185833752155 58.3333320617676
0.122798763215542 58.641975402832
0.122920960187912 58.9506187438965
0.123595923185349 59.2592582702637
0.124049499630928 59.5679016113281
0.125579088926315 59.8765449523926
0.125708118081093 60.1851844787598
0.125930547714233 60.4938278198242
0.127977162599564 60.8024673461914
0.128258943557739 61.1111106872559
0.128860861063004 61.4197540283203
0.128915950655937 61.7283935546875
0.129454061388969 62.037036895752
0.129504173994064 62.3456802368164
0.129624426364899 62.6543197631836
0.131012618541718 62.962963104248
0.131048366427422 63.2716064453125
0.131531417369843 63.5802459716797
0.13453134894371 63.8888893127441
0.136067807674408 64.1975326538086
0.137810975313187 64.5061721801758
0.139873310923576 64.814811706543
0.140081733465195 65.1234588623047
0.143451556563377 65.4320983886719
0.14424654841423 65.7407379150391
0.14539135992527 66.0493850708008
0.146255940198898 66.358024597168
0.146310523152351 66.6666641235352
0.147474557161331 66.9753112792969
0.148273795843124 67.2839508056641
0.148875817656517 67.5925903320312
0.149651318788528 67.901237487793
0.14989547431469 68.2098770141602
0.151052430272102 68.5185165405273
0.151493191719055 68.8271636962891
0.152471393346786 69.1358032226562
0.156092807650566 69.4444427490234
0.156774774193764 69.7530899047852
0.157088652253151 70.0617294311523
0.159755066037178 70.3703689575195
0.160942956805229 70.6790161132812
0.163203358650208 70.9876556396484
0.165190041065216 71.2962951660156
0.16554768383503 71.6049346923828
0.166702046990395 71.9135818481445
0.167127013206482 72.2222213745117
0.167995989322662 72.5308609008789
0.169880196452141 72.8395080566406
0.171270355582237 73.1481475830078
0.171510726213455 73.456787109375
0.171876534819603 73.7654342651367
0.173292145133018 74.0740737915039
0.17344331741333 74.3827133178711
0.173555850982666 74.6913604736328
0.173559784889221 75
0.173871591687202 75.3086395263672
0.174254596233368 75.6172866821289
0.17531344294548 75.9259262084961
0.178772240877151 76.2345657348633
0.182217046618462 76.543212890625
0.182998716831207 76.8518524169922
0.1833216547966 77.1604919433594
0.183556586503983 77.4691390991211
0.187915086746216 77.7777786254883
0.18894562125206 78.0864181518555
0.189118921756744 78.3950653076172
0.189855262637138 78.7037048339844
0.190292060375214 79.0123443603516
0.191552594304085 79.3209838867188
0.191676661372185 79.6296310424805
0.192779451608658 79.9382705688477
0.196966916322708 80.2469100952148
0.197960212826729 80.5555572509766
0.200857385993004 80.8641967773438
0.202437564730644 81.1728363037109
0.203648895025253 81.4814834594727
0.203710079193115 81.7901229858398
0.204003512859344 82.098762512207
0.209195002913475 82.4074096679688
0.210361376404762 82.7160491943359
0.221647039055824 83.0246887207031
0.226184815168381 83.3333358764648
0.231564596295357 83.641975402832
0.234340682625771 83.9506149291992
0.23481696844101 84.2592620849609
0.237426042556763 84.5679016113281
0.2376309633255 84.8765411376953
0.243373677134514 85.185188293457
0.245237961411476 85.4938278198242
0.245527178049088 85.8024673461914
0.248580992221832 86.1111145019531
0.251489192247391 86.4197540283203
0.261274576187134 86.7283935546875
0.262346148490906 87.0370407104492
0.262811571359634 87.3456802368164
0.264833241701126 87.6543197631836
0.274881035089493 87.9629592895508
0.281395673751831 88.2716064453125
0.282380968332291 88.5802459716797
0.30499467253685 88.8888854980469
0.322539925575256 89.1975326538086
0.328911781311035 89.5061721801758
0.341324955224991 89.814811706543
0.350248336791992 90.1234588623047
0.356298387050629 90.4320983886719
0.365880280733109 90.7407379150391
0.367557227611542 91.0493850708008
0.377489686012268 91.358024597168
0.37803703546524 91.6666641235352
0.395884901285172 91.9753112792969
0.409293919801712 92.2839508056641
0.455163151025772 92.5925903320312
0.478922426700592 92.901237487793
0.503246128559113 93.2098770141602
0.515732765197754 93.5185165405273
0.5915247797966 93.8271636962891
0.64857006072998 94.1358032226562
0.666580319404602 94.4444427490234
0.873110115528107 94.7530899047852
1.48661661148071 95.0617294311523
5.89943218231201 95.3703689575195
8.69366264343262 95.6790161132812
10 95.9876556396484
10 96.2962951660156
10 96.6049346923828
10 96.9135818481445
10 97.2222213745117
10 97.5308609008789
10 97.8395080566406
10 98.1481475830078
10 98.456787109375
10 98.7654342651367
10 99.0740737915039
10 99.3827133178711
10 99.6913604736328
10 100
1 100
};
\addlegendentry{SuperPoint}
\end{axis}

\end{tikzpicture}


==> figures/overcastsnowy-results.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
title={\bf\Large Overcast \& Snowy},
axis line style={white!80.0!black},
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black, text opacity=1.0, fill opacity=0.85},
tick align=outside,
tick pos=left,
width=4in, height=3in,
x grid style={white!80.0!black},
xlabel={Translation Error (m)},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ylabel={Relocalization Percentage},
ymajorgrids,
ymin=0, ymax=100,
ytick style={color=white!15.0!black}
]
\addplot [ultra thick, black]
table {%
0.00883154012262821 0
0.0104258265346289 0.307692319154739
0.0104557871818542 0.615384638309479
0.0122740669175982 0.923076927661896
0.0127604603767395 1.23076927661896
0.0162601508200169 1.53846156597137
0.019123176112771 1.84615385532379
0.0202249251306057 2.1538462638855
0.0217438600957394 2.46153855323792
0.0220020078122616 2.76923084259033
0.0221959315240383 3.07692313194275
0.0226317383348942 3.38461542129517
0.0238814856857061 3.69230771064758
0.024586034938693 4
0.0267531387507915 4.307692527771
0.0280894637107849 4.61538457870483
0.0283984523266554 4.92307710647583
0.0289094690233469 5.23076915740967
0.0295280553400517 5.53846168518066
0.029643502086401 5.8461537361145
0.0299311280250549 6.1538462638855
0.0310445614159107 6.46153831481934
0.0313469953835011 6.76923084259033
0.0330051183700562 7.07692289352417
0.0330399535596371 7.38461542129517
0.0341112725436687 7.692307472229
0.0341427773237228 8
0.0350170098245144 8.307692527771
0.0353808738291264 8.61538505554199
0.0359593890607357 8.92307662963867
0.0370097830891609 9.23076915740967
0.0379416830837727 9.53846168518066
0.0385191701352596 9.84615421295166
0.0394236631691456 10.1538457870483
0.0399518497288227 10.4615383148193
0.0406089201569557 10.7692308425903
0.0408793389797211 11.0769233703613
0.0421026460826397 11.384614944458
0.042824923992157 11.692307472229
0.0436500608921051 12
0.0437364764511585 12.307692527771
0.0438617803156376 12.615385055542
0.0457183718681335 12.9230766296387
0.0465588085353374 13.2307691574097
0.0480063706636429 13.5384616851807
0.0486079826951027 13.8461542129517
0.0486398264765739 14.1538457870483
0.0493797324597836 14.4615383148193
0.0498295277357101 14.7692308425903
0.0505831986665726 15.0769233703613
0.0509569458663464 15.384614944458
0.0527905113995075 15.692307472229
0.0538584291934967 16
0.0538625046610832 16.3076915740967
0.0549759715795517 16.615385055542
0.0552887208759785 16.9230766296387
0.0560501590371132 17.230770111084
0.0561178140342236 17.5384616851807
0.0567344129085541 17.8461532592773
0.0567562133073807 18.1538467407227
0.0575613044202328 18.4615383148193
0.0579453147947788 18.769229888916
0.0592598840594292 19.0769233703613
0.0598699674010277 19.384614944458
0.0602837540209293 19.6923084259033
0.060294084250927 20
0.0615382716059685 20.3076915740967
0.0631452724337578 20.615385055542
0.0638021156191826 20.9230766296387
0.0643157288432121 21.230770111084
0.0651542171835899 21.5384616851807
0.0666957721114159 21.8461532592773
0.0673438683152199 22.1538467407227
0.0675468593835831 22.4615383148193
0.0679917559027672 22.769229888916
0.0681946575641632 23.0769233703613
0.068575844168663 23.384614944458
0.0696233212947845 23.6923084259033
0.0701067969202995 24
0.0705201178789139 24.3076915740967
0.0707013458013535 24.615385055542
0.0723957493901253 24.9230766296387
0.0729055181145668 25.230770111084
0.0747472643852234 25.5384616851807
0.07682815939188 25.8461532592773
0.0773078948259354 26.1538467407227
0.0773340836167336 26.4615383148193
0.0789008960127831 26.769229888916
0.0798129364848137 27.0769233703613
0.0801592320203781 27.384614944458
0.0804228931665421 27.6923084259033
0.0837777480483055 28
0.0853542536497116 28.3076915740967
0.0854150727391243 28.615385055542
0.0855327770113945 28.9230766296387
0.0857190787792206 29.230770111084
0.0858477875590324 29.5384616851807
0.0868310108780861 29.8461532592773
0.0913668572902679 30.1538467407227
0.0914464071393013 30.4615383148193
0.0914642438292503 30.769229888916
0.0916684120893478 31.0769233703613
0.0929547771811485 31.384614944458
0.0930627882480621 31.6923084259033
0.0932038351893425 32
0.095827654004097 32.3076934814453
0.0967615991830826 32.6153831481934
0.0976470857858658 32.9230766296387
0.100286446511745 33.230770111084
0.100645303726196 33.538459777832
0.101688988506794 33.8461532592773
0.101919047534466 34.1538467407227
0.105773456394672 34.461540222168
0.107630491256714 34.769229888916
0.108111649751663 35.0769233703613
0.108168192207813 35.3846168518066
0.10902065038681 35.6923065185547
0.109120212495327 36
0.111703641712666 36.3076934814453
0.113020524382591 36.6153831481934
0.113934434950352 36.9230766296387
0.116076558828354 37.230770111084
0.118861392140388 37.538459777832
0.11954565346241 37.8461532592773
0.11958359926939 38.1538467407227
0.120129242539406 38.461540222168
0.120447099208832 38.769229888916
0.120991371572018 39.0769233703613
0.123628221452236 39.3846168518066
0.125252768397331 39.6923065185547
0.126475214958191 40
0.127501860260963 40.3076934814453
0.127616241574287 40.6153831481934
0.128035843372345 40.9230766296387
0.132304728031158 41.230770111084
0.132779538631439 41.538459777832
0.133134782314301 41.8461532592773
0.133138954639435 42.1538467407227
0.135157406330109 42.461540222168
0.136225774884224 42.769229888916
0.136849701404572 43.0769233703613
0.138673156499863 43.3846168518066
0.142064109444618 43.6923065185547
0.142323553562164 44
0.142692491412163 44.3076934814453
0.143484964966774 44.6153831481934
0.143751680850983 44.9230766296387
0.144079029560089 45.230770111084
0.145331561565399 45.538459777832
0.146505638957024 45.8461532592773
0.147767677903175 46.1538467407227
0.147967725992203 46.461540222168
0.148130998015404 46.769229888916
0.149915680289268 47.0769233703613
0.150632679462433 47.3846168518066
0.15081562101841 47.6923065185547
0.151381194591522 48
0.153237953782082 48.3076934814453
0.155606508255005 48.6153831481934
0.158897936344147 48.9230766296387
0.160695299506187 49.230770111084
0.162922874093056 49.538459777832
0.163300648331642 49.8461532592773
0.163832351565361 50.1538467407227
0.163834810256958 50.461540222168
0.164665967226028 50.769229888916
0.167667537927628 51.0769233703613
0.168412461876869 51.3846168518066
0.1692885607481 51.6923065185547
0.170428082346916 52
0.175087869167328 52.3076934814453
0.175549805164337 52.6153831481934
0.177056103944778 52.9230766296387
0.187577128410339 53.230770111084
0.188702717423439 53.538459777832
0.188737109303474 53.8461532592773
0.189944744110107 54.1538467407227
0.194491282105446 54.461540222168
0.194901987910271 54.769229888916
0.196982741355896 55.0769233703613
0.197620734572411 55.3846168518066
0.199019312858582 55.6923065185547
0.199123665690422 56
0.202755689620972 56.3076934814453
0.203282713890076 56.6153831481934
0.20449510216713 56.9230766296387
0.204767823219299 57.230770111084
0.205292403697968 57.538459777832
0.205958768725395 57.8461532592773
0.208303421735764 58.1538467407227
0.20925684273243 58.461540222168
0.210162177681923 58.769229888916
0.210531458258629 59.0769233703613
0.213012456893921 59.3846168518066
0.215490028262138 59.6923065185547
0.217204824090004 60
0.218040615320206 60.3076934814453
0.21849861741066 60.6153831481934
0.228212460875511 60.9230766296387
0.230893686413765 61.230770111084
0.23296956717968 61.538459777832
0.233907759189606 61.8461532592773
0.234972521662712 62.1538467407227
0.235848605632782 62.461540222168
0.237550124526024 62.769229888916
0.23891194164753 63.0769233703613
0.240562096238136 63.3846168518066
0.245585545897484 63.6923065185547
0.245883598923683 64
0.246120736002922 64.3076934814453
0.252503842115402 64.6153869628906
0.255454897880554 64.9230804443359
0.256907373666763 65.2307662963867
0.260599702596664 65.538459777832
0.261379837989807 65.8461532592773
0.262221783399582 66.1538467407227
0.27171266078949 66.461540222168
0.272137522697449 66.7692337036133
0.276364833116531 67.0769195556641
0.278196185827255 67.3846130371094
0.284488916397095 67.6923065185547
0.285269111394882 68
0.288618892431259 68.3076934814453
0.294149249792099 68.6153869628906
0.296350181102753 68.9230804443359
0.296812206506729 69.2307662963867
0.298513561487198 69.538459777832
0.299144893884659 69.8461532592773
0.301950663328171 70.1538467407227
0.303335964679718 70.461540222168
0.306799560785294 70.7692337036133
0.311014801263809 71.0769195556641
0.313617646694183 71.3846130371094
0.316536456346512 71.6923065185547
0.320948928594589 72
0.322822153568268 72.3076934814453
0.324446529150009 72.6153869628906
0.325891017913818 72.9230804443359
0.327911645174026 73.2307662963867
0.328048765659332 73.538459777832
0.328203082084656 73.8461532592773
0.328478872776031 74.1538467407227
0.328567504882812 74.461540222168
0.329877346754074 74.7692337036133
0.330766290426254 75.0769195556641
0.331604242324829 75.3846130371094
0.333078563213348 75.6923065185547
0.33318018913269 76
0.333220303058624 76.3076934814453
0.335681885480881 76.6153869628906
0.342124789953232 76.9230804443359
0.342168688774109 77.2307662963867
0.346479833126068 77.538459777832
0.347691148519516 77.8461532592773
0.349434375762939 78.1538467407227
0.363991558551788 78.461540222168
0.367168039083481 78.7692337036133
0.36736336350441 79.0769195556641
0.369256764650345 79.3846130371094
0.370500415563583 79.6923065185547
0.371070593595505 80
0.372641324996948 80.3076934814453
0.378461062908173 80.6153869628906
0.381899058818817 80.9230804443359
0.382629603147507 81.2307662963867
0.382701456546783 81.538459777832
0.382738947868347 81.8461532592773
0.382805168628693 82.1538467407227
0.382967710494995 82.461540222168
0.383113503456116 82.7692337036133
0.38325634598732 83.0769195556641
0.383490234613419 83.3846130371094
0.387769132852554 83.6923065185547
0.390847891569138 84
0.395899951457977 84.3076934814453
0.400208979845047 84.6153869628906
0.401981145143509 84.9230804443359
0.403553396463394 85.2307662963867
0.405608981847763 85.538459777832
0.405851751565933 85.8461532592773
0.406427502632141 86.1538467407227
0.410175681114197 86.461540222168
0.411970525979996 86.7692337036133
0.418425768613815 87.0769195556641
0.419973909854889 87.3846130371094
0.433992594480515 87.6923065185547
0.437685996294022 88
0.438062429428101 88.3076934814453
0.442134201526642 88.6153869628906
0.44294285774231 88.9230804443359
0.444453239440918 89.2307662963867
0.448734313249588 89.538459777832
0.45934322476387 89.8461532592773
0.46101787686348 90.1538467407227
0.463050037622452 90.461540222168
0.467797964811325 90.7692337036133
0.483569860458374 91.0769195556641
0.495138227939606 91.3846130371094
0.508504927158356 91.6923065185547
0.509327113628387 92
0.509894847869873 92.3076934814453
0.516792356967926 92.6153869628906
0.518637657165527 92.9230804443359
0.519739508628845 93.2307662963867
0.522379279136658 93.538459777832
0.557218015193939 93.8461532592773
0.559560835361481 94.1538467407227
0.567777931690216 94.461540222168
0.590116441249847 94.7692337036133
0.634508550167084 95.0769195556641
0.651073753833771 95.3846130371094
0.673844039440155 95.6923065185547
0.674183130264282 96
0.719971239566803 96.3076934814453
0.730885446071625 96.6153869628906
0.764470398426056 96.9230804443359
0.795533895492554 97.2307662963867
0.843963265419006 97.538459777832
0.886163473129272 97.8461532592773
0.914934575557709 98.1538467407227
0.917551755905151 98.461540222168
0.93796581029892 98.7692337036133
0.951434552669525 99.0769195556641
0.951876521110535 99.3846130371094
1.01280605792999 99.6923065185547
1.04446291923523 100
1 100
};
\addlegendentry{Ours}
\addplot [ultra thick, black, dashed]
table {%
0.00698583479970694 0
0.0137447761371732 0.307692319154739
0.015839209780097 0.615384638309479
0.016250517219305 0.923076927661896
0.017348675057292 1.23076927661896
0.0184145979583263 1.53846156597137
0.018422644585371 1.84615385532379
0.0187975075095892 2.1538462638855
0.0193854235112667 2.46153855323792
0.0211637075990438 2.76923084259033
0.0229186024516821 3.07692313194275
0.0277405697852373 3.38461542129517
0.0278495214879513 3.69230771064758
0.0302706770598888 4
0.0312515124678612 4.307692527771
0.033528670668602 4.61538457870483
0.0348023846745491 4.92307710647583
0.035713717341423 5.23076915740967
0.0360510796308517 5.53846168518066
0.0361154526472092 5.8461537361145
0.0371469706296921 6.1538462638855
0.0371962003409863 6.46153831481934
0.0372186936438084 6.76923084259033
0.0372270457446575 7.07692289352417
0.0376278981566429 7.38461542129517
0.0378792099654675 7.692307472229
0.0383045487105846 8
0.041496891528368 8.307692527771
0.0437934063374996 8.61538505554199
0.0442747883498669 8.92307662963867
0.0444306321442127 9.23076915740967
0.0448558703064919 9.53846168518066
0.0459498055279255 9.84615421295166
0.046431377530098 10.1538457870483
0.0464426279067993 10.4615383148193
0.0468893945217133 10.7692308425903
0.0472961477935314 11.0769233703613
0.047564871609211 11.384614944458
0.0478128753602505 11.692307472229
0.048161968588829 12
0.0499228276312351 12.307692527771
0.0504330918192863 12.615385055542
0.0505662262439728 12.9230766296387
0.0513458400964737 13.2307691574097
0.0519167259335518 13.5384616851807
0.0520913936197758 13.8461542129517
0.0528198964893818 14.1538457870483
0.0534413307905197 14.4615383148193
0.0534697584807873 14.7692308425903
0.0542983338236809 15.0769233703613
0.0547318868339062 15.384614944458
0.0548334755003452 15.692307472229
0.0557097122073174 16
0.0557272806763649 16.3076915740967
0.0574388429522514 16.615385055542
0.0575838163495064 16.9230766296387
0.0579536817967892 17.230770111084
0.0597941763699055 17.5384616851807
0.0601949393749237 17.8461532592773
0.0612111017107964 18.1538467407227
0.061747282743454 18.4615383148193
0.0622943118214607 18.769229888916
0.0640267506241798 19.0769233703613
0.0640888214111328 19.384614944458
0.064589835703373 19.6923084259033
0.0655860379338264 20
0.065679594874382 20.3076915740967
0.0665893033146858 20.615385055542
0.0681983008980751 20.9230766296387
0.0683237910270691 21.230770111084
0.0688279569149017 21.5384616851807
0.069386288523674 21.8461532592773
0.071087121963501 22.1538467407227
0.0716287046670914 22.4615383148193
0.0716630518436432 22.769229888916
0.0717135518789291 23.0769233703613
0.0721050277352333 23.384614944458
0.0751519724726677 23.6923084259033
0.0760764181613922 24
0.079013891518116 24.3076915740967
0.0803495794534683 24.615385055542
0.0808416232466698 24.9230766296387
0.0813357979059219 25.230770111084
0.083573080599308 25.5384616851807
0.0860801339149475 25.8461532592773
0.0863266587257385 26.1538467407227
0.0885979682207108 26.4615383148193
0.0903511643409729 26.769229888916
0.0909834429621696 27.0769233703613
0.0914838016033173 27.384614944458
0.091566801071167 27.6923084259033
0.0916699692606926 28
0.0925435125827789 28.3076915740967
0.0973431393504143 28.615385055542
0.0997198596596718 28.9230766296387
0.10221953690052 29.230770111084
0.102495171129704 29.5384616851807
0.103402055799961 29.8461532592773
0.105160057544708 30.1538467407227
0.105505913496017 30.4615383148193
0.105548590421677 30.769229888916
0.105838894844055 31.0769233703613
0.106256902217865 31.384614944458
0.107522957026958 31.6923084259033
0.107811518013477 32
0.108711816370487 32.3076934814453
0.109428241848946 32.6153831481934
0.110656246542931 32.9230766296387
0.111782908439636 33.230770111084
0.112612873315811 33.538459777832
0.112649038434029 33.8461532592773
0.114029102027416 34.1538467407227
0.116319052875042 34.461540222168
0.117440022528172 34.769229888916
0.118067488074303 35.0769233703613
0.118447616696358 35.3846168518066
0.121426813304424 35.6923065185547
0.122101925313473 36
0.123204343020916 36.3076934814453
0.124389857053757 36.6153831481934
0.125046640634537 36.9230766296387
0.128537461161613 37.230770111084
0.129427641630173 37.538459777832
0.131342753767967 37.8461532592773
0.133523270487785 38.1538467407227
0.1342493891716 38.461540222168
0.134663328528404 38.769229888916
0.134812042117119 39.0769233703613
0.13885261118412 39.3846168518066
0.139055252075195 39.6923065185547
0.141642138361931 40
0.142333492636681 40.3076934814453
0.142741024494171 40.6153831481934
0.145084202289581 40.9230766296387
0.145292431116104 41.230770111084
0.147118270397186 41.538459777832
0.147140562534332 41.8461532592773
0.150116935372353 42.1538467407227
0.153719767928123 42.461540222168
0.156859382987022 42.769229888916
0.157060757279396 43.0769233703613
0.158088102936745 43.3846168518066
0.160599872469902 43.6923065185547
0.1611058562994 44
0.162151694297791 44.3076934814453
0.163856714963913 44.6153831481934
0.16399846971035 44.9230766296387
0.167580425739288 45.230770111084
0.168366447091103 45.538459777832
0.168896362185478 45.8461532592773
0.169244557619095 46.1538467407227
0.171472549438477 46.461540222168
0.171831548213959 46.769229888916
0.175916269421577 47.0769233703613
0.179059252142906 47.3846168518066
0.179781287908554 47.6923065185547
0.182214662432671 48
0.189472794532776 48.3076934814453
0.194997236132622 48.6153831481934
0.195593953132629 48.9230766296387
0.196595534682274 49.230770111084
0.197605222463608 49.538459777832
0.204381033778191 49.8461532592773
0.204969987273216 50.1538467407227
0.205536782741547 50.461540222168
0.207327783107758 50.769229888916
0.207419961690903 51.0769233703613
0.210515335202217 51.3846168518066
0.210669070482254 51.6923065185547
0.211056008934975 52
0.211869239807129 52.3076934814453
0.212198987603188 52.6153831481934
0.2135049700737 52.9230766296387
0.21474826335907 53.230770111084
0.215070366859436 53.538459777832
0.215786457061768 53.8461532592773
0.221602559089661 54.1538467407227
0.221925437450409 54.461540222168
0.222338959574699 54.769229888916
0.222768932580948 55.0769233703613
0.228082999587059 55.3846168518066
0.230082020163536 55.6923065185547
0.231597557663918 56
0.234160080552101 56.3076934814453
0.2390156686306 56.6153831481934
0.241567686200142 56.9230766296387
0.250907123088837 57.230770111084
0.250936686992645 57.538459777832
0.251012742519379 57.8461532592773
0.252687752246857 58.1538467407227
0.253901839256287 58.461540222168
0.255659937858582 58.769229888916
0.261599272489548 59.0769233703613
0.261665523052216 59.3846168518066
0.261869341135025 59.6923065185547
0.26567816734314 60
0.266245722770691 60.3076934814453
0.266854256391525 60.6153831481934
0.278843939304352 60.9230766296387
0.282703578472137 61.230770111084
0.285728722810745 61.538459777832
0.287479162216187 61.8461532592773
0.290095180273056 62.1538467407227
0.292157292366028 62.461540222168
0.294296205043793 62.769229888916
0.29444694519043 63.0769233703613
0.294813215732574 63.3846168518066
0.299684822559357 63.6923065185547
0.307183176279068 64
0.311323493719101 64.3076934814453
0.312349170446396 64.6153869628906
0.328992187976837 64.9230804443359
0.33294415473938 65.2307662963867
0.33314511179924 65.538459777832
0.333562552928925 65.8461532592773
0.33442610502243 66.1538467407227
0.334835976362228 66.461540222168
0.335183441638947 66.7692337036133
0.335830062627792 67.0769195556641
0.336570769548416 67.3846130371094
0.336973518133163 67.6923065185547
0.340570956468582 68
0.342304170131683 68.3076934814453
0.343621283769608 68.6153869628906
0.344955146312714 68.9230804443359
0.345448732376099 69.2307662963867
0.348302692174911 69.538459777832
0.348394900560379 69.8461532592773
0.352008730173111 70.1538467407227
0.35227033495903 70.461540222168
0.369326591491699 70.7692337036133
0.370236575603485 71.0769195556641
0.373655140399933 71.3846130371094
0.379756480455399 71.6923065185547
0.379810005426407 72
0.380144983530045 72.3076934814453
0.380344271659851 72.6153869628906
0.380520045757294 72.9230804443359
0.380562514066696 73.2307662963867
0.38092365860939 73.538459777832
0.381140768527985 73.8461532592773
0.381311982870102 74.1538467407227
0.384088575839996 74.461540222168
0.384684443473816 74.7692337036133
0.388993710279465 75.0769195556641
0.390826374292374 75.3846130371094
0.391611903905869 75.6923065185547
0.401021659374237 76
0.404653251171112 76.3076934814453
0.410915225744247 76.6153869628906
0.424480319023132 76.9230804443359
0.430616170167923 77.2307662963867
0.430847257375717 77.538459777832
0.432495206594467 77.8461532592773
0.443901568651199 78.1538467407227
0.444744408130646 78.461540222168
0.445496410131454 78.7692337036133
0.448955237865448 79.0769195556641
0.451544165611267 79.3846130371094
0.45948252081871 79.6923065185547
0.463349789381027 80
0.465874969959259 80.3076934814453
0.467541307210922 80.6153869628906
0.473500788211823 80.9230804443359
0.477807879447937 81.2307662963867
0.483404874801636 81.538459777832
0.491464287042618 81.8461532592773
0.494901984930038 82.1538467407227
0.498245507478714 82.461540222168
0.504919707775116 82.7692337036133
0.540343761444092 83.0769195556641
0.543058753013611 83.3846130371094
0.556837439537048 83.6923065185547
0.560120761394501 84
0.563510358333588 84.3076934814453
0.566626489162445 84.6153869628906
0.579401731491089 84.9230804443359
0.582009673118591 85.2307662963867
0.59302169084549 85.538459777832
0.59626430273056 85.8461532592773
0.596298933029175 86.1538467407227
0.599762320518494 86.461540222168
0.615766882896423 86.7692337036133
0.662442982196808 87.0769195556641
0.686193406581879 87.3846130371094
0.720651686191559 87.6923065185547
0.726929724216461 88
0.749985039234161 88.3076934814453
0.795986115932465 88.6153869628906
0.803946614265442 88.9230804443359
0.804745316505432 89.2307662963867
0.829974293708801 89.538459777832
0.846800029277802 89.8461532592773
0.850371837615967 90.1538467407227
0.859585821628571 90.461540222168
0.872695684432983 90.7692337036133
0.876285254955292 91.0769195556641
0.902541220188141 91.3846130371094
0.903119266033173 91.6923065185547
0.914727449417114 92
0.927792370319366 92.3076934814453
0.936796069145203 92.6153869628906
1.09033966064453 92.9230804443359
1.1151043176651 93.2307662963867
1.13628721237183 93.538459777832
1.14320504665375 93.8461532592773
1.20042586326599 94.1538467407227
1.21910345554352 94.461540222168
1.22323954105377 94.7692337036133
1.26066088676453 95.0769195556641
1.30531513690948 95.3846130371094
1.34414184093475 95.6923065185547
1.4227466583252 96
1.42555713653564 96.3076934814453
1.4366866350174 96.6153869628906
1.50619053840637 96.9230804443359
1.52670252323151 97.2307662963867
1.56714570522308 97.538459777832
1.58792126178741 97.8461532592773
1.60802233219147 98.1538467407227
1.95215487480164 98.461540222168
2.05440950393677 98.7692337036133
2.18218517303467 99.0769195556641
2.29396843910217 99.3846130371094
2.7465763092041 99.6923065185547
2.75864768028259 100
1 100
};
\addlegendentry{Ours (VO)}
\addplot [ultra thick, color0]
table {%
0.0141604002565145 0
0.0171921998262405 0.307692319154739
0.0177398007363081 0.615384638309479
0.025661600753665 0.923076927661896
0.0259201005101204 1.23076927661896
0.0262678004801273 1.53846156597137
0.0269338004291058 1.84615385532379
0.0285096000880003 2.1538462638855
0.0303562004119158 2.46153855323792
0.0305742993950844 2.76923084259033
0.0323688015341759 3.07692313194275
0.0327266007661819 3.38461542129517
0.0342478007078171 3.69230771064758
0.0344219990074635 4
0.0348205007612705 4.307692527771
0.0352464988827705 4.61538457870483
0.0354450009763241 4.92307710647583
0.0360774993896484 5.23076915740967
0.0369797013700008 5.53846168518066
0.0370745994150639 5.8461537361145
0.0372685007750988 6.1538462638855
0.0388123989105225 6.46153831481934
0.0395932011306286 6.76923084259033
0.0414883010089397 7.07692289352417
0.0421214997768402 7.38461542129517
0.0423903986811638 7.692307472229
0.0441124998033047 8
0.0446194000542164 8.307692527771
0.0447246991097927 8.61538505554199
0.0450453981757164 8.92307662963867
0.0459272004663944 9.23076915740967
0.0463742986321449 9.53846168518066
0.0483575016260147 9.84615421295166
0.0487147010862827 10.1538457870483
0.0499540008604527 10.4615383148193
0.0523951984941959 10.7692308425903
0.0536210015416145 11.0769233703613
0.0541472993791103 11.384614944458
0.0545966997742653 11.692307472229
0.0555812008678913 12
0.056216299533844 12.307692527771
0.0572538003325462 12.615385055542
0.0595077984035015 12.9230766296387
0.059510201215744 13.2307691574097
0.0596215985715389 13.5384616851807
0.0609645992517471 13.8461542129517
0.0637293979525566 14.1538457870483
0.0651848986744881 14.4615383148193
0.0654942020773888 14.7692308425903
0.0655077025294304 15.0769233703613
0.0658653005957603 15.384614944458
0.0672473013401031 15.692307472229
0.0688050016760826 16
0.0698065012693405 16.3076915740967
0.07048200070858 16.615385055542
0.0763455033302307 16.9230766296387
0.0766486003994942 17.230770111084
0.0774767026305199 17.5384616851807
0.0776389986276627 17.8461532592773
0.0780967026948929 18.1538467407227
0.0789040997624397 18.4615383148193
0.0792824998497963 18.769229888916
0.0794882997870445 19.0769233703613
0.0813502967357635 19.384614944458
0.0815470963716507 19.6923084259033
0.0822430029511452 20
0.0837998986244202 20.3076915740967
0.0842109024524689 20.615385055542
0.0844316035509109 20.9230766296387
0.0849276036024094 21.230770111084
0.0864552035927773 21.5384616851807
0.0892191007733345 21.8461532592773
0.0897208005189896 22.1538467407227
0.0898047983646393 22.4615383148193
0.090516097843647 22.769229888916
0.0909186974167824 23.0769233703613
0.0913684964179993 23.384614944458
0.0923620983958244 23.6923084259033
0.0944010019302368 24
0.0949176028370857 24.3076915740967
0.0949221029877663 24.615385055542
0.0955696031451225 24.9230766296387
0.0969842001795769 25.230770111084
0.0969944000244141 25.5384616851807
0.0995668023824692 25.8461532592773
0.0997233986854553 26.1538467407227
0.100873000919819 26.4615383148193
0.101034998893738 26.769229888916
0.101490996778011 27.0769233703613
0.101907998323441 27.384614944458
0.103876002132893 27.6923084259033
0.10699900239706 28
0.107027001678944 28.3076915740967
0.107041001319885 28.615385055542
0.107497997581959 28.9230766296387
0.10877999663353 29.230770111084
0.109215997159481 29.5384616851807
0.110545001924038 29.8461532592773
0.112375997006893 30.1538467407227
0.113319002091885 30.4615383148193
0.113660998642445 30.769229888916
0.114207997918129 31.0769233703613
0.115792997181416 31.384614944458
0.11582999676466 31.6923084259033
0.116209000349045 32
0.116446003317833 32.3076934814453
0.118069000542164 32.6153831481934
0.11863599717617 32.9230766296387
0.1188889965415 33.230770111084
0.124312996864319 33.538459777832
0.12449699640274 33.8461532592773
0.124820001423359 34.1538467407227
0.126691997051239 34.461540222168
0.12746399641037 34.769229888916
0.127467006444931 35.0769233703613
0.128289997577667 35.3846168518066
0.130039006471634 35.6923065185547
0.135499998927116 36
0.136243000626564 36.3076934814453
0.136508002877235 36.6153831481934
0.137521997094154 36.9230766296387
0.138205006718636 37.230770111084
0.138711005449295 37.538459777832
0.1387580037117 37.8461532592773
0.139275997877121 38.1538467407227
0.141852006316185 38.461540222168
0.142073005437851 38.769229888916
0.149590998888016 39.0769233703613
0.152254000306129 39.3846168518066
0.155212998390198 39.6923065185547
0.155551999807358 40
0.156413003802299 40.3076934814453
0.156417995691299 40.6153831481934
0.15684500336647 40.9230766296387
0.158377006649971 41.230770111084
0.158466994762421 41.538459777832
0.160778999328613 41.8461532592773
0.166418001055717 42.1538467407227
0.166475996375084 42.461540222168
0.168233007192612 42.769229888916
0.169208005070686 43.0769233703613
0.170794993638992 43.3846168518066
0.17213100194931 43.6923065185547
0.172178000211716 44
0.172312006354332 44.3076934814453
0.174622997641563 44.6153831481934
0.175918996334076 44.9230766296387
0.177004992961884 45.230770111084
0.186593994498253 45.538459777832
0.187904998660088 45.8461532592773
0.188357993960381 46.1538467407227
0.188583999872208 46.461540222168
0.194941997528076 46.769229888916
0.198388993740082 47.0769233703613
0.199992001056671 47.3846168518066
0.20456999540329 47.6923065185547
0.205819994211197 48
0.207158997654915 48.3076934814453
0.207179993391037 48.6153831481934
0.20881499350071 48.9230766296387
0.210328996181488 49.230770111084
0.212143003940582 49.538459777832
0.213116005063057 49.8461532592773
0.213593006134033 50.1538467407227
0.215553998947144 50.461540222168
0.219263002276421 50.769229888916
0.219405993819237 51.0769233703613
0.223144993185997 51.3846168518066
0.223468005657196 51.6923065185547
0.22419199347496 52
0.22537699341774 52.3076934814453
0.229828000068665 52.6153831481934
0.230816006660461 52.9230766296387
0.231093004345894 53.230770111084
0.231611996889114 53.538459777832
0.233083993196487 53.8461532592773
0.233469992876053 54.1538467407227
0.23997800052166 54.461540222168
0.253358006477356 54.769229888916
0.253811001777649 55.0769233703613
0.254188001155853 55.3846168518066
0.258643001317978 55.6923065185547
0.258996993303299 56
0.260953992605209 56.3076934814453
0.261146992444992 56.6153831481934
0.267720013856888 56.9230766296387
0.268321007490158 57.230770111084
0.271007001399994 57.538459777832
0.271275013685226 57.8461532592773
0.276300013065338 58.1538467407227
0.277146011590958 58.461540222168
0.279650986194611 58.769229888916
0.280809998512268 59.0769233703613
0.288652986288071 59.3846168518066
0.292295008897781 59.6923065185547
0.292643994092941 60
0.297527998685837 60.3076934814453
0.297767013311386 60.6153831481934
0.301582008600235 60.9230766296387
0.305417001247406 61.230770111084
0.308286994695663 61.538459777832
0.310496985912323 61.8461532592773
0.312357991933823 62.1538467407227
0.316424995660782 62.461540222168
0.318338006734848 62.769229888916
0.31972798705101 63.0769233703613
0.319734990596771 63.3846168518066
0.321094006299973 63.6923065185547
0.321682006120682 64
0.322387009859085 64.3076934814453
0.326074004173279 64.6153869628906
0.329939991235733 64.9230804443359
0.330792993307114 65.2307662963867
0.332278996706009 65.538459777832
0.332653999328613 65.8461532592773
0.335931986570358 66.1538467407227
0.337242990732193 66.461540222168
0.33747398853302 66.7692337036133
0.337967991828918 67.0769195556641
0.342790991067886 67.3846130371094
0.344664990901947 67.6923065185547
0.345481008291245 68
0.348868995904922 68.3076934814453
0.35148099064827 68.6153869628906
0.359993994235992 68.9230804443359
0.368328005075455 69.2307662963867
0.370765000581741 69.538459777832
0.3716079890728 69.8461532592773
0.376497000455856 70.1538467407227
0.377418994903564 70.461540222168
0.383006006479263 70.7692337036133
0.38620400428772 71.0769195556641
0.387331008911133 71.3846130371094
0.388217985630035 71.6923065185547
0.394582003355026 72
0.398501992225647 72.3076934814453
0.400009006261826 72.6153869628906
0.400842994451523 72.9230804443359
0.400891005992889 73.2307662963867
0.401010990142822 73.538459777832
0.401363998651505 73.8461532592773
0.404361993074417 74.1538467407227
0.407243013381958 74.461540222168
0.41373199224472 74.7692337036133
0.420709013938904 75.0769195556641
0.424775004386902 75.3846130371094
0.433553993701935 75.6923065185547
0.435148000717163 76
0.439916014671326 76.3076934814453
0.441841006278992 76.6153869628906
0.446797013282776 76.9230804443359
0.456250995397568 77.2307662963867
0.461537003517151 77.538459777832
0.475181013345718 77.8461532592773
0.48241400718689 78.1538467407227
0.487343013286591 78.461540222168
0.489493012428284 78.7692337036133
0.493185013532639 79.0769195556641
0.504306018352509 79.3846130371094
0.509914994239807 79.6923065185547
0.515349984169006 80
0.529338002204895 80.3076934814453
0.548209011554718 80.6153869628906
0.550056993961334 80.9230804443359
0.554343998432159 81.2307662963867
0.561515986919403 81.538459777832
0.561563014984131 81.8461532592773
0.567279994487762 82.1538467407227
0.583441019058228 82.461540222168
0.584423005580902 82.7692337036133
0.587549984455109 83.0769195556641
0.589627981185913 83.3846130371094
0.58977997303009 83.6923065185547
0.60165399312973 84
0.619767010211945 84.3076934814453
0.633754014968872 84.6153869628906
0.652791976928711 84.9230804443359
0.66484397649765 85.2307662963867
0.673506021499634 85.538459777832
0.681647002696991 85.8461532592773
0.709024012088776 86.1538467407227
0.741268992424011 86.461540222168
0.778352975845337 86.7692337036133
0.78617399930954 87.0769195556641
0.789588987827301 87.3846130371094
0.793758988380432 87.6923065185547
0.853483021259308 88
0.868004977703094 88.3076934814453
0.895466029644012 88.6153869628906
0.901323974132538 88.9230804443359
0.913608014583588 89.2307662963867
0.923111975193024 89.538459777832
0.930171012878418 89.8461532592773
0.943903028964996 90.1538467407227
0.948100984096527 90.461540222168
0.961966991424561 90.7692337036133
0.973537027835846 91.0769195556641
1.10140001773834 91.3846130371094
1.11995005607605 91.6923065185547
1.15741002559662 92
1.16245996952057 92.3076934814453
1.18333005905151 92.6153869628906
1.19437003135681 92.9230804443359
1.34659004211426 93.2307662963867
1.40532004833221 93.538459777832
1.42147994041443 93.8461532592773
1.45343005657196 94.1538467407227
1.49154996871948 94.461540222168
1.50042998790741 94.7692337036133
1.51396000385284 95.0769195556641
1.61408996582031 95.3846130371094
1.63172996044159 95.6923065185547
1.69275999069214 96
1.83071005344391 96.3076934814453
1.84232997894287 96.6153869628906
1.86310005187988 96.9230804443359
1.92135000228882 97.2307662963867
1.98304998874664 97.538459777832
2.0546600818634 97.8461532592773
2.06645011901855 98.1538467407227
2.13751006126404 98.461540222168
2.13769006729126 98.7692337036133
2.22868990898132 99.0769195556641
2.27642011642456 99.3846130371094
2.73956990242004 99.6923065185547
4.6033501625061 100
1 100
};
\addlegendentry{GN-Net}
\addplot [ultra thick, color1]
table {%
0.0167356003075838 0
0.0229780003428459 0.307692319154739
0.0261790007352829 0.615384638309479
0.0330062992870808 0.923076927661896
0.0357176996767521 1.23076927661896
0.0375357009470463 1.53846156597137
0.040787298232317 1.84615385532379
0.0419439002871513 2.1538462638855
0.0465276017785072 2.46153855323792
0.0500065982341766 2.76923084259033
0.0544197000563145 3.07692313194275
0.0547342002391815 3.38461542129517
0.0563699007034302 3.69230771064758
0.0567092001438141 4
0.0584799014031887 4.307692527771
0.0609842985868454 4.61538457870483
0.0610359981656075 4.92307710647583
0.0617305003106594 5.23076915740967
0.0617563016712666 5.53846168518066
0.0630863010883331 5.8461537361145
0.0665184035897255 6.1538462638855
0.0686499997973442 6.46153831481934
0.0799963995814323 6.76923084259033
0.081562802195549 7.07692289352417
0.0865437015891075 7.38461542129517
0.0867969989776611 7.692307472229
0.0875442028045654 8
0.0885543003678322 8.307692527771
0.0887164026498795 8.61538505554199
0.0888644009828568 8.92307662963867
0.0906219035387039 9.23076915740967
0.0942813009023666 9.53846168518066
0.0945741012692451 9.84615421295166
0.0948033034801483 10.1538457870483
0.0963554009795189 10.4615383148193
0.0974261984229088 10.7692308425903
0.0979624018073082 11.0769233703613
0.0979776978492737 11.384614944458
0.101870998740196 11.692307472229
0.101944997906685 12
0.103023998439312 12.307692527771
0.107114002108574 12.615385055542
0.108873002231121 12.9230766296387
0.110192999243736 13.2307691574097
0.11090099811554 13.5384616851807
0.112658999860287 13.8461542129517
0.115057997405529 14.1538457870483
0.117628000676632 14.4615383148193
0.11999399960041 14.7692308425903
0.120434001088142 15.0769233703613
0.121577002108097 15.384614944458
0.121615000069141 15.692307472229
0.132372006773949 16
0.133891001343727 16.3076915740967
0.134294003248215 16.615385055542
0.134591996669769 16.9230766296387
0.135222002863884 17.230770111084
0.135561004281044 17.5384616851807
0.141791000962257 17.8461532592773
0.146852001547813 18.1538467407227
0.149415999650955 18.4615383148193
0.153142005205154 18.769229888916
0.154929995536804 19.0769233703613
0.155973002314568 19.384614944458
0.163910001516342 19.6923084259033
0.168302997946739 20
0.16975000500679 20.3076915740967
0.169892996549606 20.615385055542
0.172949999570847 20.9230766296387
0.173453003168106 21.230770111084
0.176384001970291 21.5384616851807
0.179541006684303 21.8461532592773
0.184660002589226 22.1538467407227
0.189992994070053 22.4615383148193
0.190493002533913 22.769229888916
0.197133004665375 23.0769233703613
0.198195993900299 23.384614944458
0.201837003231049 23.6923084259033
0.202124997973442 24
0.203023001551628 24.3076915740967
0.2065249979496 24.615385055542
0.206720992922783 24.9230766296387
0.220855996012688 25.230770111084
0.222396999597549 25.5384616851807
0.22325000166893 25.8461532592773
0.239021003246307 26.1538467407227
0.239111006259918 26.4615383148193
0.240164995193481 26.769229888916
0.247318997979164 27.0769233703613
0.255205988883972 27.384614944458
0.256350010633469 27.6923084259033
0.26079198718071 28
0.265251010656357 28.3076915740967
0.270509988069534 28.615385055542
0.280476987361908 28.9230766296387
0.283129990100861 29.230770111084
0.283481985330582 29.5384616851807
0.293498992919922 29.8461532592773
0.293980985879898 30.1538467407227
0.296267986297607 30.4615383148193
0.296685993671417 30.769229888916
0.303270012140274 31.0769233703613
0.306021988391876 31.384614944458
0.319344013929367 31.6923084259033
0.329006999731064 32
0.330848008394241 32.3076934814453
0.33295801281929 32.6153831481934
0.333359003067017 32.9230766296387
0.334515988826752 33.230770111084
0.33687299489975 33.538459777832
0.345108985900879 33.8461532592773
0.355040013790131 34.1538467407227
0.357219010591507 34.461540222168
0.357252985239029 34.769229888916
0.361582010984421 35.0769233703613
0.368146002292633 35.3846168518066
0.377599000930786 35.6923065185547
0.383091002702713 36
0.384701997041702 36.3076934814453
0.384763985872269 36.6153831481934
0.387134999036789 36.9230766296387
0.388262987136841 37.230770111084
0.389631003141403 37.538459777832
0.390911996364594 37.8461532592773
0.391788005828857 38.1538467407227
0.392673999071121 38.461540222168
0.39301198720932 38.769229888916
0.396349012851715 39.0769233703613
0.401226013898849 39.3846168518066
0.402372986078262 39.6923065185547
0.4043790102005 40
0.405211985111237 40.3076934814453
0.415885001420975 40.6153831481934
0.417732000350952 40.9230766296387
0.422226995229721 41.230770111084
0.427872002124786 41.538459777832
0.428157985210419 41.8461532592773
0.432188004255295 42.1538467407227
0.440944999456406 42.461540222168
0.441105008125305 42.769229888916
0.442404985427856 43.0769233703613
0.445661991834641 43.3846168518066
0.451528012752533 43.6923065185547
0.452383011579514 44
0.457951009273529 44.3076934814453
0.471067011356354 44.6153831481934
0.471837997436523 44.9230766296387
0.475028991699219 45.230770111084
0.475654006004333 45.538459777832
0.485733985900879 45.8461532592773
0.487693011760712 46.1538467407227
0.49090701341629 46.461540222168
0.494035005569458 46.769229888916
0.519465029239655 47.0769233703613
0.519926011562347 47.3846168518066
0.522459983825684 47.6923065185547
0.533685028553009 48
0.534829020500183 48.3076934814453
0.538038015365601 48.6153831481934
0.546613991260529 48.9230766296387
0.569900989532471 49.230770111084
0.574747979640961 49.538459777832
0.592595994472504 49.8461532592773
0.598466992378235 50.1538467407227
0.598830997943878 50.461540222168
0.599075019359589 50.769229888916
0.613638997077942 51.0769233703613
0.614292025566101 51.3846168518066
0.61530202627182 51.6923065185547
0.625461995601654 52
0.632492005825043 52.3076934814453
0.641791999340057 52.6153831481934
0.644098997116089 52.9230766296387
0.646417021751404 53.230770111084
0.665704011917114 53.538459777832
0.66813600063324 53.8461532592773
0.671419978141785 54.1538467407227
0.67287802696228 54.461540222168
0.692197978496552 54.769229888916
0.704104006290436 55.0769233703613
0.708490014076233 55.3846168518066
0.724735021591187 55.6923065185547
0.727295994758606 56
0.728537023067474 56.3076934814453
0.736388027667999 56.6153831481934
0.753192007541656 56.9230766296387
0.754715025424957 57.230770111084
0.763680994510651 57.538459777832
0.773461997509003 57.8461532592773
0.782774984836578 58.1538467407227
0.798300981521606 58.461540222168
0.818364977836609 58.769229888916
0.818386018276215 59.0769233703613
0.831399023532867 59.3846168518066
0.848387002944946 59.6923065185547
0.854942977428436 60
0.856377005577087 60.3076934814453
0.863120973110199 60.6153831481934
0.869341015815735 60.9230766296387
0.888967990875244 61.230770111084
0.907570004463196 61.538459777832
0.908219993114471 61.8461532592773
0.911041021347046 62.1538467407227
0.940328001976013 62.461540222168
0.941241979598999 62.769229888916
0.9687539935112 63.0769233703613
0.978069007396698 63.3846168518066
0.995980978012085 63.6923065185547
1.02031004428864 64
1.04828000068665 64.3076934814453
1.06353998184204 64.6153869628906
1.06711995601654 64.9230804443359
1.08307003974915 65.2307662963867
1.08337998390198 65.538459777832
1.10251998901367 65.8461532592773
1.10354995727539 66.1538467407227
1.11398005485535 66.461540222168
1.11678004264832 66.7692337036133
1.12504005432129 67.0769195556641
1.13315999507904 67.3846130371094
1.14927995204926 67.6923065185547
1.15645003318787 68
1.1895899772644 68.3076934814453
1.20118999481201 68.6153869628906
1.20331001281738 68.9230804443359
1.20573997497559 69.2307662963867
1.23064005374908 69.538459777832
1.29955005645752 69.8461532592773
1.31507003307343 70.1538467407227
1.32118999958038 70.461540222168
1.32501995563507 70.7692337036133
1.35888004302979 71.0769195556641
1.37677001953125 71.3846130371094
1.38433003425598 71.6923065185547
1.38559997081757 72
1.39086997509003 72.3076934814453
1.39855003356934 72.6153869628906
1.4128600358963 72.9230804443359
1.4157999753952 73.2307662963867
1.41980004310608 73.538459777832
1.43095004558563 73.8461532592773
1.44283998012543 74.1538467407227
1.46031999588013 74.461540222168
1.46051001548767 74.7692337036133
1.49563002586365 75.0769195556641
1.52415001392365 75.3846130371094
1.53743994235992 75.6923065185547
1.55733001232147 76
1.58608996868134 76.3076934814453
1.61915004253387 76.6153869628906
1.62846004962921 76.9230804443359
1.67269003391266 77.2307662963867
1.70069003105164 77.538459777832
1.70597004890442 77.8461532592773
1.74456000328064 78.1538467407227
1.74812996387482 78.461540222168
1.76101005077362 78.7692337036133
1.7646199464798 79.0769195556641
1.8323700428009 79.3846130371094
1.85298001766205 79.6923065185547
1.884889960289 80
1.89839994907379 80.3076934814453
1.89961004257202 80.6153869628906
1.90286004543304 80.9230804443359
1.97376000881195 81.2307662963867
1.97687995433807 81.538459777832
2.01838994026184 81.8461532592773
2.06463003158569 82.1538467407227
2.08929991722107 82.461540222168
2.18016004562378 82.7692337036133
2.23957991600037 83.0769195556641
2.24296998977661 83.3846130371094
2.2896900177002 83.6923065185547
2.292799949646 84
2.31795001029968 84.3076934814453
2.32475996017456 84.6153869628906
2.33059000968933 84.9230804443359
2.34856009483337 85.2307662963867
2.44373989105225 85.538459777832
2.56670999526978 85.8461532592773
2.57122993469238 86.1538467407227
2.65074992179871 86.461540222168
2.69051003456116 86.7692337036133
2.74790000915527 87.0769195556641
2.77012991905212 87.3846130371094
2.80952000617981 87.6923065185547
2.81289005279541 88
2.89699006080627 88.3076934814453
2.93495011329651 88.6153869628906
2.98098993301392 88.9230804443359
2.98610997200012 89.2307662963867
3.00767993927002 89.538459777832
3.0945200920105 89.8461532592773
3.11777997016907 90.1538467407227
3.11888003349304 90.461540222168
3.29707002639771 90.7692337036133
3.29941010475159 91.0769195556641
3.34963011741638 91.3846130371094
3.41763997077942 91.6923065185547
3.46058011054993 92
3.77284002304077 92.3076934814453
4.05057001113892 92.6153869628906
4.11119985580444 92.9230804443359
4.32649993896484 93.2307662963867
4.37239980697632 93.538459777832
4.51734018325806 93.8461532592773
4.89949989318848 94.1538467407227
5.00905990600586 94.461540222168
5.13380002975464 94.7692337036133
5.19860982894897 95.0769195556641
5.20421981811523 95.3846130371094
5.39351987838745 95.6923065185547
5.49152994155884 96
5.61454010009766 96.3076934814453
6.05306005477905 96.6153869628906
6.26310014724731 96.9230804443359
6.55664014816284 97.2307662963867
6.64989995956421 97.538459777832
8.99026966094971 97.8461532592773
9.48692035675049 98.1538467407227
10 98.461540222168
10 98.7692337036133
10 99.0769195556641
10 99.3846130371094
10 99.6923065185547
10 100
1 100
};
\addlegendentry{DSO}
\addplot [ultra thick, color2]
table {%
0.0116458004340529 0
0.0261787008494139 0.307692319154739
0.0267024002969265 0.615384638309479
0.0280195008963346 0.923076927661896
0.0323159992694855 1.23076927661896
0.0351223014295101 1.53846156597137
0.0390424989163876 1.84615385532379
0.0458352006971836 2.1538462638855
0.0467328988015652 2.46153855323792
0.0554822012782097 2.76923084259033
0.0559309981763363 3.07692313194275
0.0562475994229317 3.38461542129517
0.0577749013900757 3.69230771064758
0.0626562982797623 4
0.0678322017192841 4.307692527771
0.0689771994948387 4.61538457870483
0.071840301156044 4.92307710647583
0.0728463008999825 5.23076915740967
0.0752862989902496 5.53846168518066
0.0759420990943909 5.8461537361145
0.0762737989425659 6.1538462638855
0.0780510008335114 6.46153831481934
0.0798183009028435 6.76923084259033
0.0811747014522552 7.07692289352417
0.0820019990205765 7.38461542129517
0.082261398434639 7.692307472229
0.0870717987418175 8
0.0881073996424675 8.307692527771
0.092918299138546 8.61538505554199
0.0949404984712601 8.92307662963867
0.0979354977607727 9.23076915740967
0.0985642001032829 9.53846168518066
0.0990692973136902 9.84615421295166
0.0993952974677086 10.1538457870483
0.101668998599052 10.4615383148193
0.102041997015476 10.7692308425903
0.102397002279758 11.0769233703613
0.102461002767086 11.384614944458
0.104717999696732 11.692307472229
0.107136003673077 12
0.110183000564575 12.307692527771
0.111693002283573 12.615385055542
0.112746998667717 12.9230766296387
0.121408000588417 13.2307691574097
0.126420006155968 13.5384616851807
0.127647995948792 13.8461542129517
0.127984002232552 14.1538457870483
0.130163997411728 14.4615383148193
0.132710993289948 14.7692308425903
0.135631993412971 15.0769233703613
0.140554994344711 15.384614944458
0.15302699804306 15.692307472229
0.153494000434875 16
0.153990000486374 16.3076915740967
0.156399995088577 16.615385055542
0.15658999979496 16.9230766296387
0.161962002515793 17.230770111084
0.164427995681763 17.5384616851807
0.164447993040085 17.8461532592773
0.16516500711441 18.1538467407227
0.166213005781174 18.4615383148193
0.168599992990494 18.769229888916
0.169230997562408 19.0769233703613
0.172942996025085 19.384614944458
0.174944996833801 19.6923084259033
0.175313994288445 20
0.176834002137184 20.3076915740967
0.183491006493568 20.615385055542
0.186597004532814 20.9230766296387
0.187307000160217 21.230770111084
0.189043998718262 21.5384616851807
0.19174799323082 21.8461532592773
0.198353007435799 22.1538467407227
0.199120000004768 22.4615383148193
0.199330002069473 22.769229888916
0.199707001447678 23.0769233703613
0.205123007297516 23.384614944458
0.205210998654366 23.6923084259033
0.206365004181862 24
0.209058001637459 24.3076915740967
0.215118005871773 24.615385055542
0.216386005282402 24.9230766296387
0.216416999697685 25.230770111084
0.217926993966103 25.5384616851807
0.22240799665451 25.8461532592773
0.22486999630928 26.1538467407227
0.22689400613308 26.4615383148193
0.229284003376961 26.769229888916
0.229297995567322 27.0769233703613
0.23063400387764 27.384614944458
0.232123002409935 27.6923084259033
0.232155993580818 28
0.234821006655693 28.3076915740967
0.236693993210793 28.615385055542
0.241407006978989 28.9230766296387
0.242999002337456 29.230770111084
0.243101999163628 29.5384616851807
0.246579006314278 29.8461532592773
0.250744998455048 30.1538467407227
0.257165998220444 30.4615383148193
0.257681012153625 30.769229888916
0.26697701215744 31.0769233703613
0.26758599281311 31.384614944458
0.270830005407333 31.6923084259033
0.271438002586365 32
0.27165699005127 32.3076934814453
0.271712005138397 32.6153831481934
0.272763013839722 32.9230766296387
0.275157988071442 33.230770111084
0.279168009757996 33.538459777832
0.279554009437561 33.8461532592773
0.286080986261368 34.1538467407227
0.288433998823166 34.461540222168
0.292977005243301 34.769229888916
0.294726997613907 35.0769233703613
0.298480004072189 35.3846168518066
0.307707995176315 35.6923065185547
0.307958006858826 36
0.309163004159927 36.3076934814453
0.30978798866272 36.6153831481934
0.328850001096725 36.9230766296387
0.330029994249344 37.230770111084
0.330191999673843 37.538459777832
0.33949801325798 37.8461532592773
0.341834992170334 38.1538467407227
0.343172013759613 38.461540222168
0.346991986036301 38.769229888916
0.348394989967346 39.0769233703613
0.351592987775803 39.3846168518066
0.352970004081726 39.6923065185547
0.355446994304657 40
0.361169993877411 40.3076934814453
0.363976985216141 40.6153831481934
0.368936985731125 40.9230766296387
0.369666010141373 41.230770111084
0.370173007249832 41.538459777832
0.370223999023438 41.8461532592773
0.371248006820679 42.1538467407227
0.373401999473572 42.461540222168
0.376130014657974 42.769229888916
0.377391010522842 43.0769233703613
0.385408997535706 43.3846168518066
0.385623008012772 43.6923065185547
0.386011987924576 44
0.387113988399506 44.3076934814453
0.40217798948288 44.6153831481934
0.402837991714478 44.9230766296387
0.405730992555618 45.230770111084
0.406468987464905 45.538459777832
0.411197006702423 45.8461532592773
0.416669011116028 46.1538467407227
0.418516993522644 46.461540222168
0.419301003217697 46.769229888916
0.431017994880676 47.0769233703613
0.431769013404846 47.3846168518066
0.442948013544083 47.6923065185547
0.443807989358902 48
0.445923000574112 48.3076934814453
0.459228992462158 48.6153831481934
0.46051499247551 48.9230766296387
0.463519006967545 49.230770111084
0.46654599905014 49.538459777832
0.468030989170074 49.8461532592773
0.472306996583939 50.1538467407227
0.477320998907089 50.461540222168
0.484768003225327 50.769229888916
0.486532002687454 51.0769233703613
0.488124012947083 51.3846168518066
0.489668995141983 51.6923065185547
0.491243988275528 52
0.49371200799942 52.3076934814453
0.496064007282257 52.6153831481934
0.496531993150711 52.9230766296387
0.502079010009766 53.230770111084
0.50704300403595 53.538459777832
0.513127028942108 53.8461532592773
0.530631005764008 54.1538467407227
0.548017978668213 54.461540222168
0.554729998111725 54.769229888916
0.555684983730316 55.0769233703613
0.559045016765594 55.3846168518066
0.559325993061066 55.6923065185547
0.560464024543762 56
0.561676979064941 56.3076934814453
0.562995970249176 56.6153831481934
0.565268993377686 56.9230766296387
0.565604984760284 57.230770111084
0.575146019458771 57.538459777832
0.577871024608612 57.8461532592773
0.583321988582611 58.1538467407227
0.591426014900208 58.461540222168
0.631927013397217 58.769229888916
0.634676992893219 59.0769233703613
0.64081597328186 59.3846168518066
0.647406995296478 59.6923065185547
0.647680997848511 60
0.654686987400055 60.3076934814453
0.664548993110657 60.6153831481934
0.669052004814148 60.9230766296387
0.671153008937836 61.230770111084
0.673399984836578 61.538459777832
0.677107989788055 61.8461532592773
0.678713023662567 62.1538467407227
0.679291009902954 62.461540222168
0.704114973545074 62.769229888916
0.747358024120331 63.0769233703613
0.752650022506714 63.3846168518066
0.767108976840973 63.6923065185547
0.769590020179749 64
0.773555994033813 64.3076934814453
0.780785977840424 64.6153869628906
0.802785992622375 64.9230804443359
0.837155997753143 65.2307662963867
0.864428997039795 65.538459777832
0.934517025947571 65.8461532592773
0.959712982177734 66.1538467407227
0.96274197101593 66.461540222168
0.976338982582092 66.7692337036133
0.979049026966095 67.0769195556641
1.00143003463745 67.3846130371094
1.03692996501923 67.6923065185547
1.06120002269745 68
1.06269001960754 68.3076934814453
1.07625997066498 68.6153869628906
1.07861995697021 68.9230804443359
1.1143000125885 69.2307662963867
1.14749002456665 69.538459777832
1.16079998016357 69.8461532592773
1.17329001426697 70.1538467407227
1.18709003925323 70.461540222168
1.21569001674652 70.7692337036133
1.21887004375458 71.0769195556641
1.22933995723724 71.3846130371094
1.27014994621277 71.6923065185547
1.34478998184204 72
1.38189995288849 72.3076934814453
1.39783000946045 72.6153869628906
1.48003995418549 72.9230804443359
1.48343002796173 73.2307662963867
1.49617004394531 73.538459777832
1.55288004875183 73.8461532592773
1.58272004127502 74.1538467407227
1.61274003982544 74.461540222168
1.61756002902985 74.7692337036133
1.63593995571136 75.0769195556641
1.65763998031616 75.3846130371094
1.6577399969101 75.6923065185547
1.65779995918274 76
1.65796995162964 76.3076934814453
1.65796995162964 76.6153869628906
1.65834999084473 76.9230804443359
1.67320001125336 77.2307662963867
1.75511002540588 77.538459777832
1.80007994174957 77.8461532592773
1.91894996166229 78.1538467407227
1.97825002670288 78.461540222168
1.9951000213623 78.7692337036133
2.02378010749817 79.0769195556641
2.05252003669739 79.3846130371094
2.08505010604858 79.6923065185547
2.18052005767822 80
2.26268005371094 80.3076934814453
2.35499000549316 80.6153869628906
2.50149011611938 80.9230804443359
2.56146001815796 81.2307662963867
2.57371997833252 81.538459777832
2.63708996772766 81.8461532592773
2.66267991065979 82.1538467407227
3.035640001297 82.461540222168
3.04080009460449 82.7692337036133
3.17158007621765 83.0769195556641
3.56691002845764 83.3846130371094
3.59102988243103 83.6923065185547
3.70317006111145 84
3.96659994125366 84.3076934814453
4.17255020141602 84.6153869628906
4.1844801902771 84.9230804443359
4.31607007980347 85.2307662963867
4.39784002304077 85.538459777832
4.55635023117065 85.8461532592773
5.2035698890686 86.1538467407227
5.2880802154541 86.461540222168
5.32274007797241 86.7692337036133
5.38957023620605 87.0769195556641
5.48347997665405 87.3846130371094
6.30670976638794 87.6923065185547
6.51467990875244 88
6.83341979980469 88.3076934814453
6.89808988571167 88.6153869628906
7.71120023727417 88.9230804443359
8.021559715271 89.2307662963867
8.57417964935303 89.538459777832
8.8178596496582 89.8461532592773
8.97212028503418 90.1538467407227
10 90.461540222168
10 90.7692337036133
10 91.0769195556641
10 91.3846130371094
10 91.6923065185547
10 92
10 92.3076934814453
10 92.6153869628906
10 92.9230804443359
10 93.2307662963867
10 93.538459777832
10 93.8461532592773
10 94.1538467407227
10 94.461540222168
10 94.7692337036133
10 95.0769195556641
10 95.3846130371094
10 95.6923065185547
10 96
10 96.3076934814453
10 96.6153869628906
10 96.9230804443359
10 97.2307662963867
10 97.538459777832
10 97.8461532592773
10 98.1538467407227
10 98.461540222168
10 98.7692337036133
10 99.0769195556641
10 99.3846130371094
10 99.6923065185547
10 100
1 100
};
\addlegendentry{ORB-SLAM}
\addplot [ultra thick, color3]
table {%
0.028786726295948 0
0.0348527170717716 0.307692319154739
0.0377365685999393 0.615384638309479
0.0421813726425171 0.923076927661896
0.0437482036650181 1.23076927661896
0.0448935031890869 1.53846156597137
0.0521255359053612 1.84615385532379
0.0529613047838211 2.1538462638855
0.0535175055265427 2.46153855323792
0.0597911067306995 2.76923084259033
0.0626722052693367 3.07692313194275
0.0678670704364777 3.38461542129517
0.0679717361927032 3.69230771064758
0.0706475377082825 4
0.0718265324831009 4.307692527771
0.0735738724470139 4.61538457870483
0.0747519806027412 4.92307710647583
0.0801028832793236 5.23076915740967
0.0823652073740959 5.53846168518066
0.0826193019747734 5.8461537361145
0.0829686895012856 6.1538462638855
0.0856785699725151 6.46153831481934
0.0862233266234398 6.76923084259033
0.0863528549671173 7.07692289352417
0.0885492414236069 7.38461542129517
0.0944939106702805 7.692307472229
0.095734603703022 8
0.0971581861376762 8.307692527771
0.0978869721293449 8.61538505554199
0.099961444735527 8.92307662963867
0.10380107909441 9.23076915740967
0.105207704007626 9.53846168518066
0.107321545481682 9.84615421295166
0.109715655446053 10.1538457870483
0.109830304980278 10.4615383148193
0.110783010721207 10.7692308425903
0.11217886954546 11.0769233703613
0.116879299283028 11.384614944458
0.11740642786026 11.692307472229
0.121656812727451 12
0.122426606714725 12.307692527771
0.123975932598114 12.615385055542
0.124511085450649 12.9230766296387
0.126061946153641 13.2307691574097
0.127790987491608 13.5384616851807
0.13026225566864 13.8461542129517
0.130507424473763 14.1538457870483
0.130522266030312 14.4615383148193
0.133883729577065 14.7692308425903
0.134187445044518 15.0769233703613
0.136122822761536 15.384614944458
0.137176468968391 15.692307472229
0.140442714095116 16
0.140486821532249 16.3076915740967
0.142380326986313 16.615385055542
0.144276529550552 16.9230766296387
0.144388794898987 17.230770111084
0.146130874752998 17.5384616851807
0.148533254861832 17.8461532592773
0.148826017975807 18.1538467407227
0.151953846216202 18.4615383148193
0.152005061507225 18.769229888916
0.152865022420883 19.0769233703613
0.154386460781097 19.384614944458
0.154955208301544 19.6923084259033
0.15564127266407 20
0.156018361449242 20.3076915740967
0.158108279109001 20.615385055542
0.158978581428528 20.9230766296387
0.160609021782875 21.230770111084
0.162036776542664 21.5384616851807
0.163904428482056 21.8461532592773
0.164365783333778 22.1538467407227
0.165280595421791 22.4615383148193
0.165873780846596 22.769229888916
0.166599199175835 23.0769233703613
0.169617533683777 23.384614944458
0.170398980379105 23.6923084259033
0.170963108539581 24
0.173360034823418 24.3076915740967
0.175825193524361 24.615385055542
0.176768183708191 24.9230766296387
0.178571224212646 25.230770111084
0.180014118552208 25.5384616851807
0.181300014257431 25.8461532592773
0.181827187538147 26.1538467407227
0.183921232819557 26.4615383148193
0.186368241906166 26.769229888916
0.190744876861572 27.0769233703613
0.196661368012428 27.384614944458
0.196806967258453 27.6923084259033
0.1973956823349 28
0.20366707444191 28.3076915740967
0.20879490673542 28.615385055542
0.209065213799477 28.9230766296387
0.210671097040176 29.230770111084
0.213107615709305 29.5384616851807
0.213114470243454 29.8461532592773
0.214982390403748 30.1538467407227
0.217009529471397 30.4615383148193
0.221640840172768 30.769229888916
0.222089782357216 31.0769233703613
0.22322940826416 31.384614944458
0.225435853004456 31.6923084259033
0.226683676242828 32
0.227857321500778 32.3076934814453
0.229486003518105 32.6153831481934
0.229550436139107 32.9230766296387
0.230177849531174 33.230770111084
0.23040646314621 33.538459777832
0.233609706163406 33.8461532592773
0.234973818063736 34.1538467407227
0.235605001449585 34.461540222168
0.236537992954254 34.769229888916
0.239430949091911 35.0769233703613
0.241553694009781 35.3846168518066
0.243451714515686 35.6923065185547
0.244012728333473 36
0.250535368919373 36.3076934814453
0.251571089029312 36.6153831481934
0.252796202898026 36.9230766296387
0.25362303853035 37.230770111084
0.262422353029251 37.538459777832
0.264232814311981 37.8461532592773
0.264488071203232 38.1538467407227
0.267374068498611 38.461540222168
0.267512530088425 38.769229888916
0.268603026866913 39.0769233703613
0.271299570798874 39.3846168518066
0.281301349401474 39.6923065185547
0.281868636608124 40
0.284923732280731 40.3076934814453
0.293420523405075 40.6153831481934
0.294112026691437 40.9230766296387
0.300866156816483 41.230770111084
0.304877936840057 41.538459777832
0.30950853228569 41.8461532592773
0.310933500528336 42.1538467407227
0.312962412834167 42.461540222168
0.313109874725342 42.769229888916
0.313295662403107 43.0769233703613
0.316646784543991 43.3846168518066
0.318166017532349 43.6923065185547
0.318453639745712 44
0.320008426904678 44.3076934814453
0.321585923433304 44.6153831481934
0.322124689817429 44.9230766296387
0.339444398880005 45.230770111084
0.343757718801498 45.538459777832
0.347853928804398 45.8461532592773
0.348150342702866 46.1538467407227
0.350932627916336 46.461540222168
0.351734787225723 46.769229888916
0.352401971817017 47.0769233703613
0.352640897035599 47.3846168518066
0.353054255247116 47.6923065185547
0.358679115772247 48
0.36136782169342 48.3076934814453
0.361603677272797 48.6153831481934
0.368333488702774 48.9230766296387
0.373000413179398 49.230770111084
0.375798612833023 49.538459777832
0.380505234003067 49.8461532592773
0.381738036870956 50.1538467407227
0.386808723211288 50.461540222168
0.388607680797577 50.769229888916
0.392932713031769 51.0769233703613
0.393824636936188 51.3846168518066
0.39385136961937 51.6923065185547
0.396333754062653 52
0.403538703918457 52.3076934814453
0.403659641742706 52.6153831481934
0.417975306510925 52.9230766296387
0.426732629537582 53.230770111084
0.430148214101791 53.538459777832
0.432519227266312 53.8461532592773
0.434766352176666 54.1538467407227
0.436261773109436 54.461540222168
0.440394133329391 54.769229888916
0.441187769174576 55.0769233703613
0.445818483829498 55.3846168518066
0.455223113298416 55.6923065185547
0.459049820899963 56
0.461889833211899 56.3076934814453
0.466449975967407 56.6153831481934
0.46937620639801 56.9230766296387
0.482026785612106 57.230770111084
0.486400187015533 57.538459777832
0.491942584514618 57.8461532592773
0.492443472146988 58.1538467407227
0.502230584621429 58.461540222168
0.508626282215118 58.769229888916
0.525006353855133 59.0769233703613
0.536475121974945 59.3846168518066
0.540326476097107 59.6923065185547
0.541781425476074 60
0.542171120643616 60.3076934814453
0.54633617401123 60.6153831481934
0.570832788944244 60.9230766296387
0.572938024997711 61.230770111084
0.57346385717392 61.538459777832
0.597550213336945 61.8461532592773
0.603039801120758 62.1538467407227
0.61092334985733 62.461540222168
0.618307948112488 62.769229888916
0.62579882144928 63.0769233703613
0.640889644622803 63.3846168518066
0.652396619319916 63.6923065185547
0.660515189170837 64
0.670783519744873 64.3076934814453
0.67458438873291 64.6153869628906
0.679681420326233 64.9230804443359
0.814212620258331 65.2307662963867
0.866470992565155 65.538459777832
0.868740141391754 65.8461532592773
0.883393824100494 66.1538467407227
0.924385666847229 66.461540222168
0.95233154296875 66.7692337036133
1.05126190185547 67.0769195556641
1.18787503242493 67.3846130371094
1.30351734161377 67.6923065185547
1.38258409500122 68
1.39896154403687 68.3076934814453
1.50934815406799 68.6153869628906
1.51867508888245 68.9230804443359
1.86379301548004 69.2307662963867
2.12755537033081 69.538459777832
2.1995325088501 69.8461532592773
2.53752732276917 70.1538467407227
4.09281158447266 70.461540222168
4.54965877532959 70.7692337036133
5.15087175369263 71.0769195556641
5.21267080307007 71.3846130371094
5.25215530395508 71.6923065185547
5.38129425048828 72
5.54620122909546 72.3076934814453
5.6397762298584 72.6153869628906
6.14783096313477 72.9230804443359
6.53378868103027 73.2307662963867
7.2125825881958 73.538459777832
7.23676252365112 73.8461532592773
7.37860631942749 74.1538467407227
7.42084312438965 74.461540222168
7.55866861343384 74.7692337036133
8.22387409210205 75.0769195556641
8.67673206329346 75.3846130371094
8.79949378967285 75.6923065185547
9.21117782592773 76
9.40066814422607 76.3076934814453
9.48349189758301 76.6153869628906
9.61103534698486 76.9230804443359
9.66884994506836 77.2307662963867
9.98036575317383 77.538459777832
10 77.8461532592773
10 78.1538467407227
10 78.461540222168
10 78.7692337036133
10 79.0769195556641
10 79.3846130371094
10 79.6923065185547
10 80
10 80.3076934814453
10 80.6153869628906
10 80.9230804443359
10 81.2307662963867
10 81.538459777832
10 81.8461532592773
10 82.1538467407227
10 82.461540222168
10 82.7692337036133
10 83.0769195556641
10 83.3846130371094
10 83.6923065185547
10 84
10 84.3076934814453
10 84.6153869628906
10 84.9230804443359
10 85.2307662963867
10 85.538459777832
10 85.8461532592773
10 86.1538467407227
10 86.461540222168
10 86.7692337036133
10 87.0769195556641
10 87.3846130371094
10 87.6923065185547
10 88
10 88.3076934814453
10 88.6153869628906
10 88.9230804443359
10 89.2307662963867
10 89.538459777832
10 89.8461532592773
10 90.1538467407227
10 90.461540222168
10 90.7692337036133
10 91.0769195556641
10 91.3846130371094
10 91.6923065185547
10 92
10 92.3076934814453
10 92.6153869628906
10 92.9230804443359
10 93.2307662963867
10 93.538459777832
10 93.8461532592773
10 94.1538467407227
10 94.461540222168
10 94.7692337036133
10 95.0769195556641
10 95.3846130371094
10 95.6923065185547
10 96
10 96.3076934814453
10 96.6153869628906
10 96.9230804443359
10 97.2307662963867
10 97.538459777832
10 97.8461532592773
10 98.1538467407227
10 98.461540222168
10 98.7692337036133
10 99.0769195556641
10 99.3846130371094
10 99.6923065185547
10 100
1 100
};
\addlegendentry{D2-Net}
\addplot [ultra thick, color4]
table {%
0.00786764919757843 0
0.0117791788652539 0.307692319154739
0.020577484741807 0.615384638309479
0.0309179145842791 0.923076927661896
0.0333795174956322 1.23076927661896
0.0335821807384491 1.53846156597137
0.0369160696864128 1.84615385532379
0.0397535860538483 2.1538462638855
0.044400330632925 2.46153855323792
0.0454021580517292 2.76923084259033
0.0460513159632683 3.07692313194275
0.0462343692779541 3.38461542129517
0.0469260290265083 3.69230771064758
0.0473770014941692 4
0.047891303896904 4.307692527771
0.0490021370351315 4.61538457870483
0.050944808870554 4.92307710647583
0.0510477311909199 5.23076915740967
0.0511969067156315 5.53846168518066
0.0536745227873325 5.8461537361145
0.0539402291178703 6.1538462638855
0.0581944845616817 6.46153831481934
0.0595664791762829 6.76923084259033
0.0609114803373814 7.07692289352417
0.0612365305423737 7.38461542129517
0.0632427558302879 7.692307472229
0.0656470209360123 8
0.0682124719023705 8.307692527771
0.0688485577702522 8.61538505554199
0.0693163350224495 8.92307662963867
0.0710436999797821 9.23076915740967
0.07166937738657 9.53846168518066
0.0737427324056625 9.84615421295166
0.0740986838936806 10.1538457870483
0.0789630264043808 10.4615383148193
0.0793016329407692 10.7692308425903
0.0808241441845894 11.0769233703613
0.0839721336960793 11.384614944458
0.0841019079089165 11.692307472229
0.0844808146357536 12
0.0845989435911179 12.307692527771
0.0849982053041458 12.615385055542
0.0853466615080833 12.9230766296387
0.0882425606250763 13.2307691574097
0.0917842164635658 13.5384616851807
0.0917988866567612 13.8461542129517
0.0950667485594749 14.1538457870483
0.0958172678947449 14.4615383148193
0.0969921201467514 14.7692308425903
0.0970167964696884 15.0769233703613
0.0974332168698311 15.384614944458
0.100797563791275 15.692307472229
0.104732759296894 16
0.108755804598331 16.3076915740967
0.110796198248863 16.615385055542
0.110852487385273 16.9230766296387
0.111242346465588 17.230770111084
0.111820593476295 17.5384616851807
0.11475171148777 17.8461532592773
0.114958010613918 18.1538467407227
0.11518232524395 18.4615383148193
0.118873983621597 18.769229888916
0.118994452059269 19.0769233703613
0.119389981031418 19.384614944458
0.121995255351067 19.6923084259033
0.122942358255386 20
0.125391334295273 20.3076915740967
0.129587426781654 20.615385055542
0.129932180047035 20.9230766296387
0.13290910422802 21.230770111084
0.13411058485508 21.5384616851807
0.134889647364616 21.8461532592773
0.135091155767441 22.1538467407227
0.139933958649635 22.4615383148193
0.140690416097641 22.769229888916
0.141425669193268 23.0769233703613
0.141891717910767 23.384614944458
0.14281839132309 23.6923084259033
0.147883459925652 24
0.148017942905426 24.3076915740967
0.151512399315834 24.615385055542
0.155155435204506 24.9230766296387
0.156434297561646 25.230770111084
0.156965717673302 25.5384616851807
0.158073559403419 25.8461532592773
0.161278605461121 26.1538467407227
0.161880001425743 26.4615383148193
0.169991120696068 26.769229888916
0.171681687235832 27.0769233703613
0.173681199550629 27.384614944458
0.175975799560547 27.6923084259033
0.178475245833397 28
0.182043865323067 28.3076915740967
0.182330191135406 28.615385055542
0.182972729206085 28.9230766296387
0.183948129415512 29.230770111084
0.189003512263298 29.5384616851807
0.189820617437363 29.8461532592773
0.190204679965973 30.1538467407227
0.191804781556129 30.4615383148193
0.192508727312088 30.769229888916
0.195969566702843 31.0769233703613
0.197691828012466 31.384614944458
0.199887946248055 31.6923084259033
0.20217989385128 32
0.203582540154457 32.3076934814453
0.209263369441032 32.6153831481934
0.210447043180466 32.9230766296387
0.213201582431793 33.230770111084
0.217081427574158 33.538459777832
0.220798119902611 33.8461532592773
0.2220788449049 34.1538467407227
0.223420456051826 34.461540222168
0.228444635868073 34.769229888916
0.228985130786896 35.0769233703613
0.231217578053474 35.3846168518066
0.235379904508591 35.6923065185547
0.235945269465446 36
0.237186118960381 36.3076934814453
0.238497093319893 36.6153831481934
0.244713112711906 36.9230766296387
0.245102599263191 37.230770111084
0.24620795249939 37.538459777832
0.251805067062378 37.8461532592773
0.253514766693115 38.1538467407227
0.260526031255722 38.461540222168
0.264378666877747 38.769229888916
0.265130937099457 39.0769233703613
0.267042368650436 39.3846168518066
0.267554640769958 39.6923065185547
0.272667616605759 40
0.274465560913086 40.3076934814453
0.275965005159378 40.6153831481934
0.28006511926651 40.9230766296387
0.280994266271591 41.230770111084
0.282383948564529 41.538459777832
0.284667521715164 41.8461532592773
0.288208574056625 42.1538467407227
0.296276271343231 42.461540222168
0.298410058021545 42.769229888916
0.299049705266953 43.0769233703613
0.305677175521851 43.3846168518066
0.313541382551193 43.6923065185547
0.314503788948059 44
0.314567506313324 44.3076934814453
0.323443710803986 44.6153831481934
0.324535459280014 44.9230766296387
0.324665814638138 45.230770111084
0.328023463487625 45.538459777832
0.32955726981163 45.8461532592773
0.331492364406586 46.1538467407227
0.333930224180222 46.461540222168
0.336432576179504 46.769229888916
0.341420024633408 47.0769233703613
0.348644465208054 47.3846168518066
0.348952233791351 47.6923065185547
0.350606352090836 48
0.350936830043793 48.3076934814453
0.35222002863884 48.6153831481934
0.35483580827713 48.9230766296387
0.358484208583832 49.230770111084
0.361143112182617 49.538459777832
0.363327443599701 49.8461532592773
0.363719940185547 50.1538467407227
0.364922940731049 50.461540222168
0.37451559305191 50.769229888916
0.376939505338669 51.0769233703613
0.377248346805573 51.3846168518066
0.378383278846741 51.6923065185547
0.379730373620987 52
0.387025207281113 52.3076934814453
0.387927830219269 52.6153831481934
0.392940670251846 52.9230766296387
0.399336487054825 53.230770111084
0.401222199201584 53.538459777832
0.408719301223755 53.8461532592773
0.40886515378952 54.1538467407227
0.412056058645248 54.461540222168
0.414216160774231 54.769229888916
0.415075838565826 55.0769233703613
0.437987327575684 55.3846168518066
0.4435193836689 55.6923065185547
0.445959806442261 56
0.446593761444092 56.3076934814453
0.44806581735611 56.6153831481934
0.449101030826569 56.9230766296387
0.457162022590637 57.230770111084
0.469202518463135 57.538459777832
0.473280817270279 57.8461532592773
0.479544848203659 58.1538467407227
0.482298672199249 58.461540222168
0.488079577684402 58.769229888916
0.491342097520828 59.0769233703613
0.494977563619614 59.3846168518066
0.495955854654312 59.6923065185547
0.516256511211395 60
0.519077301025391 60.3076934814453
0.519164264202118 60.6153831481934
0.529487788677216 60.9230766296387
0.530299067497253 61.230770111084
0.533541977405548 61.538459777832
0.542878866195679 61.8461532592773
0.543445825576782 62.1538467407227
0.548541486263275 62.461540222168
0.573656976222992 62.769229888916
0.589921057224274 63.0769233703613
0.594384908676147 63.3846168518066
0.598669528961182 63.6923065185547
0.602967321872711 64
0.611330628395081 64.3076934814453
0.632506012916565 64.6153869628906
0.641863584518433 64.9230804443359
0.642048418521881 65.2307662963867
0.66802704334259 65.538459777832
0.668728709220886 65.8461532592773
0.670486211776733 66.1538467407227
0.678080379962921 66.461540222168
0.684731066226959 66.7692337036133
0.687353670597076 67.0769195556641
0.718697071075439 67.3846130371094
0.723448991775513 67.6923065185547
0.745688796043396 68
0.767971634864807 68.3076934814453
0.772332012653351 68.6153869628906
0.806404411792755 68.9230804443359
0.820966243743896 69.2307662963867
0.845030903816223 69.538459777832
0.89523309469223 69.8461532592773
0.907202184200287 70.1538467407227
0.914770781993866 70.461540222168
0.919350028038025 70.7692337036133
0.926204681396484 71.0769195556641
0.974265038967133 71.3846130371094
1.02235114574432 71.6923065185547
1.02307593822479 72
1.06482577323914 72.3076934814453
1.07159495353699 72.6153869628906
1.0734658241272 72.9230804443359
1.08020210266113 73.2307662963867
1.08101570606232 73.538459777832
1.15092182159424 73.8461532592773
1.15911638736725 74.1538467407227
1.21697509288788 74.461540222168
1.24764943122864 74.7692337036133
1.3251074552536 75.0769195556641
1.35063350200653 75.3846130371094
1.38735055923462 75.6923065185547
1.46542263031006 76
1.46615791320801 76.3076934814453
1.53570210933685 76.6153869628906
1.54380214214325 76.9230804443359
1.57784628868103 77.2307662963867
1.67082822322845 77.538459777832
1.76204192638397 77.8461532592773
1.86046707630157 78.1538467407227
2.67616271972656 78.461540222168
2.70065760612488 78.7692337036133
2.93884658813477 79.0769195556641
2.96217560768127 79.3846130371094
3.19737911224365 79.6923065185547
3.43853616714478 80
3.71918034553528 80.3076934814453
3.73316836357117 80.6153869628906
4.10351324081421 80.9230804443359
5.98650455474854 81.2307662963867
6.17204189300537 81.538459777832
6.44844627380371 81.8461532592773
6.65316390991211 82.1538467407227
10 82.461540222168
10 82.7692337036133
10 83.0769195556641
10 83.3846130371094
10 83.6923065185547
10 84
10 84.3076934814453
10 84.6153869628906
10 84.9230804443359
10 85.2307662963867
10 85.538459777832
10 85.8461532592773
10 86.1538467407227
10 86.461540222168
10 86.7692337036133
10 87.0769195556641
10 87.3846130371094
10 87.6923065185547
10 88
10 88.3076934814453
10 88.6153869628906
10 88.9230804443359
10 89.2307662963867
10 89.538459777832
10 89.8461532592773
10 90.1538467407227
10 90.461540222168
10 90.7692337036133
10 91.0769195556641
10 91.3846130371094
10 91.6923065185547
10 92
10 92.3076934814453
10 92.6153869628906
10 92.9230804443359
10 93.2307662963867
10 93.538459777832
10 93.8461532592773
10 94.1538467407227
10 94.461540222168
10 94.7692337036133
10 95.0769195556641
10 95.3846130371094
10 95.6923065185547
10 96
10 96.3076934814453
10 96.6153869628906
10 96.9230804443359
10 97.2307662963867
10 97.538459777832
10 97.8461532592773
10 98.1538467407227
10 98.461540222168
10 98.7692337036133
10 99.0769195556641
10 99.3846130371094
10 99.6923065185547
10 100
1 100
};
\addlegendentry{SuperPoint}
\end{axis}

\end{tikzpicture}


==> figures/rainysnowy-results.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
title={\bf\Large Rainy \& Snowy},
axis line style={white!80.0!black},
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black, text opacity=1.0, fill opacity=0.85},
tick align=outside,
tick pos=left,
width=4in, height=3in,
x grid style={white!80.0!black},
xlabel={Translation Error (m)},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ylabel={Relocalization Percentage},
ymajorgrids,
ymin=0, ymax=100,
ytick style={color=white!15.0!black}
]
\addplot [ultra thick, black]
table {%
0.00877401977777481 0
0.00896943174302578 0.346020758152008
0.0095273545011878 0.692041516304016
0.0101953856647015 1.03806233406067
0.0159919504076242 1.38408303260803
0.0164079107344151 1.73010385036469
0.0181442722678185 2.07612466812134
0.0182209927588701 2.4221453666687
0.018270667642355 2.76816606521606
0.0188915859907866 3.11418676376343
0.0194673351943493 3.46020770072937
0.0197899099439383 3.80622839927673
0.0213336292654276 4.15224933624268
0.0213349517434835 4.49827003479004
0.0214436445385218 4.8442907333374
0.0220059100538492 5.19031143188477
0.0221521090716124 5.53633213043213
0.0235526617616415 5.88235282897949
0.0246256701648235 6.22837352752686
0.0246600527316332 6.57439422607422
0.0247009433805943 6.92041540145874
0.0249369796365499 7.2664361000061
0.0255559533834457 7.61245679855347
0.025892585515976 7.95847749710083
0.02749053388834 8.30449867248535
0.0277708359062672 8.65051937103271
0.0285731367766857 8.99654006958008
0.029253713786602 9.34256076812744
0.0292959865182638 9.6885814666748
0.0294310953468084 10.0346021652222
0.029660802334547 10.3806228637695
0.0300340875983238 10.7266435623169
0.0303201861679554 11.0726642608643
0.0305564217269421 11.4186849594116
0.0314482524991035 11.764705657959
0.0328522361814976 12.1107263565063
0.032864648848772 12.4567470550537
0.0342443585395813 12.8027677536011
0.0347623005509377 13.1487884521484
0.0351001136004925 13.4948101043701
0.035599809139967 13.8408308029175
0.0370044857263565 14.1868515014648
0.0375418215990067 14.5328722000122
0.0379007086157799 14.8788928985596
0.0379407107830048 15.2249135971069
0.0381352975964546 15.5709342956543
0.0386732667684555 15.9169549942017
0.03929503262043 16.262975692749
0.0393692292273045 16.6089973449707
0.0399131327867508 16.9550170898438
0.0409114547073841 17.3010387420654
0.0410656630992889 17.6470584869385
0.0410708002746105 17.9930801391602
0.0411221906542778 18.3390998840332
0.0420064255595207 18.6851215362549
0.0428679101169109 19.0311412811279
0.0432459861040115 19.3771629333496
0.0441682562232018 19.7231826782227
0.0442448630928993 20.0692043304443
0.0454277843236923 20.4152240753174
0.0454567968845367 20.7612457275391
0.0458425506949425 21.1072673797607
0.0459864810109138 21.4532871246338
0.0460504330694675 21.7993087768555
0.0460526011884212 22.1453285217285
0.046162061393261 22.4913501739502
0.0463733747601509 22.8373699188232
0.0479311905801296 23.1833915710449
0.0479520261287689 23.529411315918
0.048045851290226 23.8754329681396
0.048497948795557 24.2214527130127
0.0490459240972996 24.5674743652344
0.049661535769701 24.9134941101074
0.0498348027467728 25.2595157623291
0.0502711609005928 25.6055355072021
0.0503910519182682 25.9515571594238
0.0512266717851162 26.2975769042969
0.052528265863657 26.6435985565186
0.0525873377919197 26.9896202087402
0.0531346127390862 27.3356399536133
0.0531881861388683 27.681661605835
0.0535222180187702 28.027681350708
0.0535436980426311 28.3737030029297
0.0539113134145737 28.7197227478027
0.0545942150056362 29.0657444000244
0.0556704550981522 29.4117641448975
0.0559820532798767 29.7577857971191
0.0560190454125404 30.1038055419922
0.0569190979003906 30.4498271942139
0.0574875250458717 30.7958469390869
0.0581997446715832 31.1418685913086
0.0588754378259182 31.4878883361816
0.0593446716666222 31.8339099884033
0.0599199421703815 32.179931640625
0.0600190870463848 32.525951385498
0.0600449927151203 32.8719711303711
0.0602506510913372 33.2179946899414
0.0608704276382923 33.5640144348145
0.0609488487243652 33.9100341796875
0.0614578947424889 34.2560539245605
0.0614732578396797 34.6020774841309
0.0622319057583809 34.9480972290039
0.0624752081930637 35.294116973877
0.0625670626759529 35.64013671875
0.0630846470594406 35.9861602783203
0.0647916346788406 36.3321800231934
0.0654351189732552 36.6781997680664
0.0657774806022644 37.0242233276367
0.0657935962080956 37.3702430725098
0.0663408413529396 37.7162628173828
0.0667526870965958 38.0622825622559
0.0668876096606255 38.4083061218262
0.0676540359854698 38.7543258666992
0.0678897351026535 39.1003456115723
0.0691564530134201 39.4463653564453
0.0692811161279678 39.7923889160156
0.0707625299692154 40.1384086608887
0.0713135302066803 40.4844284057617
0.0716024115681648 40.8304481506348
0.0719586312770844 41.1764717102051
0.0722888186573982 41.5224914550781
0.0722929313778877 41.8685111999512
0.0727673545479774 42.2145347595215
0.0739303156733513 42.5605545043945
0.0740305483341217 42.9065742492676
0.0749820396304131 43.2525939941406
0.0757588669657707 43.5986175537109
0.0764935463666916 43.944637298584
0.0766798183321953 44.290657043457
0.0787447690963745 44.6366767883301
0.0799599811434746 44.9827003479004
0.0802639648318291 45.3287200927734
0.0809743255376816 45.6747398376465
0.0811083614826202 46.0207595825195
0.0816710367798805 46.3667831420898
0.0821027159690857 46.7128028869629
0.0826786607503891 47.0588226318359
0.0832317098975182 47.4048461914062
0.0837331861257553 47.7508659362793
0.084411084651947 48.0968856811523
0.0866460353136063 48.4429054260254
0.0870316326618195 48.7889289855957
0.0892985016107559 49.1349487304688
0.0894481539726257 49.4809684753418
0.0897294878959656 49.8269882202148
0.0907692983746529 50.1730117797852
0.0910234823822975 50.5190315246582
0.0914741009473801 50.8650512695312
0.0919340550899506 51.2110710144043
0.0928742736577988 51.5570945739746
0.0932622626423836 51.9031143188477
0.0940602719783783 52.2491340637207
0.0976370796561241 52.5951538085938
0.0981670990586281 52.9411773681641
0.100215889513493 53.2871971130371
0.101549834012985 53.6332168579102
0.102365218102932 53.9792404174805
0.1041204854846 54.3252601623535
0.105659835040569 54.6712799072266
0.106222167611122 55.0172996520996
0.10625234991312 55.3633232116699
0.106648124754429 55.709342956543
0.106751516461372 56.055362701416
0.110051825642586 56.4013824462891
0.110438756644726 56.7474060058594
0.110763557255268 57.0934257507324
0.112074241042137 57.4394454956055
0.112123906612396 57.7854652404785
0.112431988120079 58.1314888000488
0.113410361111164 58.4775085449219
0.114689365029335 58.8235282897949
0.114908218383789 59.1695518493652
0.115058675408363 59.5155715942383
0.116152055561543 59.8615913391113
0.117241986095905 60.2076110839844
0.117500178515911 60.5536346435547
0.119026742875576 60.8996543884277
0.120202541351318 61.2456741333008
0.121078886091709 61.5916938781738
0.12114255875349 61.9377174377441
0.121318675577641 62.2837371826172
0.125101298093796 62.6297569274902
0.126683473587036 62.9757766723633
0.127254128456116 63.3218002319336
0.129006564617157 63.6678199768066
0.130696892738342 64.0138397216797
0.132314592599869 64.35986328125
0.133064046502113 64.7058792114258
0.133379012346268 65.0519027709961
0.133495032787323 65.3979263305664
0.136190220713615 65.7439422607422
0.136412069201469 66.0899658203125
0.136782303452492 66.4359893798828
0.137691527605057 66.7820053100586
0.139549240469933 67.1280288696289
0.14091944694519 67.4740447998047
0.141281634569168 67.820068359375
0.1422199010849 68.1660919189453
0.142618611454964 68.5121078491211
0.143707260489464 68.8581314086914
0.145161315798759 69.2041549682617
0.147004336118698 69.5501708984375
0.147431656718254 69.8961944580078
0.150564432144165 70.2422180175781
0.151195451617241 70.5882339477539
0.153650775551796 70.9342575073242
0.157517641782761 71.2802734375
0.162006676197052 71.6262969970703
0.162294909358025 71.9723205566406
0.163965031504631 72.3183364868164
0.166411504149437 72.6643600463867
0.167085394263268 73.010383605957
0.16814823448658 73.3563995361328
0.169115513563156 73.7024230957031
0.170967757701874 74.0484466552734
0.17189684510231 74.3944625854492
0.173267707228661 74.7404861450195
0.184860438108444 75.0865020751953
0.184887290000916 75.4325256347656
0.19530776143074 75.7785491943359
0.195924833416939 76.1245651245117
0.200298890471458 76.470588684082
0.201364487409592 76.8166122436523
0.206212088465691 77.1626281738281
0.206501856446266 77.5086517333984
0.207992032170296 77.8546676635742
0.214973583817482 78.2006912231445
0.217701151967049 78.5467147827148
0.21935173869133 78.8927307128906
0.220822900533676 79.2387542724609
0.22130224108696 79.5847778320312
0.225738540291786 79.930793762207
0.229593813419342 80.2768173217773
0.231488928198814 80.6228408813477
0.240548938512802 80.9688568115234
0.245970904827118 81.3148803710938
0.249959126114845 81.6608963012695
0.250654757022858 82.0069198608398
0.251185178756714 82.3529434204102
0.254468202590942 82.6989593505859
0.266497105360031 83.0449829101562
0.269732058048248 83.3910064697266
0.270005822181702 83.7370223999023
0.280609577894211 84.0830459594727
0.301728159189224 84.429069519043
0.304130107164383 84.7750854492188
0.30896133184433 85.1211090087891
0.309585601091385 85.4671249389648
0.31611567735672 85.8131484985352
0.317023485898972 86.1591720581055
0.319478988647461 86.5051879882812
0.325003266334534 86.8512115478516
0.325283855199814 87.1972351074219
0.326020747423172 87.5432510375977
0.336709171533585 87.889274597168
0.341026991605759 88.2352905273438
0.342102497816086 88.5813140869141
0.344845622777939 88.9273376464844
0.351193577051163 89.2733535766602
0.361763715744019 89.6193771362305
0.363801568746567 89.9654006958008
0.371613532304764 90.3114166259766
0.378016591072083 90.6574401855469
0.380177646875381 91.0034637451172
0.382848680019379 91.349479675293
0.391731828451157 91.6955032348633
0.393639922142029 92.0415191650391
0.397073656320572 92.3875427246094
0.40238893032074 92.7335662841797
0.402537912130356 93.0795822143555
0.402831554412842 93.4256057739258
0.479110598564148 93.7716293334961
0.501273632049561 94.1176452636719
0.5042564868927 94.4636688232422
0.512550532817841 94.8096923828125
0.547373831272125 95.1557083129883
0.577175438404083 95.5017318725586
0.587826251983643 95.8477478027344
0.612523198127747 96.1937713623047
0.613234221935272 96.539794921875
0.626310288906097 96.8858108520508
0.652447640895844 97.2318344116211
0.749913513660431 97.5778579711914
0.841024518013 97.9238739013672
0.890519380569458 98.2698974609375
0.926729679107666 98.6159133911133
0.983820617198944 98.9619369506836
1.52000510692596 99.3079605102539
2.74589252471924 99.6539764404297
4.87386989593506 100
1 100
};
\addlegendentry{Ours}
\addplot [ultra thick, black, dashed]
table {%
0.00908122956752777 0
0.00918504036962986 0.346020758152008
0.0104333227500319 0.692041516304016
0.0117908241227269 1.03806233406067
0.0137054277583957 1.38408303260803
0.0137332743033767 1.73010385036469
0.0155301950871944 2.07612466812134
0.0167089141905308 2.4221453666687
0.0169439502060413 2.76816606521606
0.0185212846845388 3.11418676376343
0.0197839755564928 3.46020770072937
0.020974712446332 3.80622839927673
0.0210967659950256 4.15224933624268
0.0219534691423178 4.49827003479004
0.0225229058414698 4.8442907333374
0.0228260532021523 5.19031143188477
0.0235249418765306 5.53633213043213
0.0242319963872433 5.88235282897949
0.0242701154202223 6.22837352752686
0.0242781192064285 6.57439422607422
0.0245843064039946 6.92041540145874
0.0248154252767563 7.2664361000061
0.0251853745430708 7.61245679855347
0.027227021753788 7.95847749710083
0.0279459357261658 8.30449867248535
0.0283131394535303 8.65051937103271
0.028384106233716 8.99654006958008
0.0286547672003508 9.34256076812744
0.0288715530186892 9.6885814666748
0.0290098395198584 10.0346021652222
0.0294787473976612 10.3806228637695
0.0307816080749035 10.7266435623169
0.0309811569750309 11.0726642608643
0.0310221128165722 11.4186849594116
0.0313547439873219 11.764705657959
0.0316511243581772 12.1107263565063
0.0320578068494797 12.4567470550537
0.0323295891284943 12.8027677536011
0.0323784612119198 13.1487884521484
0.032702162861824 13.4948101043701
0.0333076976239681 13.8408308029175
0.0357360690832138 14.1868515014648
0.0360334515571594 14.5328722000122
0.0370269492268562 14.8788928985596
0.0371891371905804 15.2249135971069
0.0386856123805046 15.5709342956543
0.0388912074267864 15.9169549942017
0.0391903147101402 16.262975692749
0.0393190048635006 16.6089973449707
0.0393864512443542 16.9550170898438
0.0406503081321716 17.3010387420654
0.0407221764326096 17.6470584869385
0.0413101837038994 17.9930801391602
0.0424544960260391 18.3390998840332
0.0427410677075386 18.6851215362549
0.0440083555877209 19.0311412811279
0.0440901443362236 19.3771629333496
0.044191624969244 19.7231826782227
0.0443180128931999 20.0692043304443
0.044640589505434 20.4152240753174
0.0454650074243546 20.7612457275391
0.0462770015001297 21.1072673797607
0.0466052703559399 21.4532871246338
0.0470515005290508 21.7993087768555
0.047081608325243 22.1453285217285
0.047567393630743 22.4913501739502
0.0478944815695286 22.8373699188232
0.0483273193240166 23.1833915710449
0.048427689820528 23.529411315918
0.0487406030297279 23.8754329681396
0.0493229702115059 24.2214527130127
0.0494824051856995 24.5674743652344
0.0495346374809742 24.9134941101074
0.0503279604017735 25.2595157623291
0.0505490861833096 25.6055355072021
0.0507939793169498 25.9515571594238
0.0510148927569389 26.2975769042969
0.0512084029614925 26.6435985565186
0.0516936518251896 26.9896202087402
0.0524473749101162 27.3356399536133
0.0525274015963078 27.681661605835
0.0525587759912014 28.027681350708
0.0527589209377766 28.3737030029297
0.0530379191040993 28.7197227478027
0.0532118901610374 29.0657444000244
0.0543162748217583 29.4117641448975
0.0545054599642754 29.7577857971191
0.0545495375990868 30.1038055419922
0.054740022867918 30.4498271942139
0.0549544133245945 30.7958469390869
0.0555277727544308 31.1418685913086
0.0561933480203152 31.4878883361816
0.056390792131424 31.8339099884033
0.0564827211201191 32.179931640625
0.0582927577197552 32.525951385498
0.0582962185144424 32.8719711303711
0.0586916096508503 33.2179946899414
0.0587387681007385 33.5640144348145
0.0590227693319321 33.9100341796875
0.0603406168520451 34.2560539245605
0.0607597269117832 34.6020774841309
0.06127018481493 34.9480972290039
0.0613068081438541 35.294116973877
0.06166011095047 35.64013671875
0.0621750615537167 35.9861602783203
0.0628523305058479 36.3321800231934
0.0630800053477287 36.6781997680664
0.0649286136031151 37.0242233276367
0.0654480829834938 37.3702430725098
0.0658337995409966 37.7162628173828
0.0662310346961021 38.0622825622559
0.066908985376358 38.4083061218262
0.0669783279299736 38.7543258666992
0.0678278803825378 39.1003456115723
0.0684523582458496 39.4463653564453
0.0698632672429085 39.7923889160156
0.0702193006873131 40.1384086608887
0.0704700872302055 40.4844284057617
0.0707943513989449 40.8304481506348
0.0708578452467918 41.1764717102051
0.0709208250045776 41.5224914550781
0.0712687820196152 41.8685111999512
0.0746697336435318 42.2145347595215
0.0753345042467117 42.5605545043945
0.0760487914085388 42.9065742492676
0.076496809720993 43.2525939941406
0.0771816521883011 43.5986175537109
0.0773464143276215 43.944637298584
0.0775369107723236 44.290657043457
0.0782983601093292 44.6366767883301
0.0784748122096062 44.9827003479004
0.0785239860415459 45.3287200927734
0.078564777970314 45.6747398376465
0.0793597772717476 46.0207595825195
0.0793954357504845 46.3667831420898
0.0801544040441513 46.7128028869629
0.0817822143435478 47.0588226318359
0.0848323628306389 47.4048461914062
0.0865388289093971 47.7508659362793
0.0869558528065681 48.0968856811523
0.0871549621224403 48.4429054260254
0.0888268128037453 48.7889289855957
0.0896499678492546 49.1349487304688
0.0898409858345985 49.4809684753418
0.0912915244698524 49.8269882202148
0.0918651968240738 50.1730117797852
0.0932452529668808 50.5190315246582
0.0938201025128365 50.8650512695312
0.0959769561886787 51.2110710144043
0.0960525646805763 51.5570945739746
0.0968526005744934 51.9031143188477
0.0972042679786682 52.2491340637207
0.0994425415992737 52.5951538085938
0.0998970419168472 52.9411773681641
0.100653670728207 53.2871971130371
0.100868068635464 53.6332168579102
0.104789510369301 53.9792404174805
0.105821341276169 54.3252601623535
0.10687643289566 54.6712799072266
0.107858434319496 55.0172996520996
0.108149744570255 55.3633232116699
0.109611533582211 55.709342956543
0.11061429977417 56.055362701416
0.112121433019638 56.4013824462891
0.113720789551735 56.7474060058594
0.113853171467781 57.0934257507324
0.115189172327518 57.4394454956055
0.115506820380688 57.7854652404785
0.115991309285164 58.1314888000488
0.116202756762505 58.4775085449219
0.116672545671463 58.8235282897949
0.117740489542484 59.1695518493652
0.12305860221386 59.5155715942383
0.124117515981197 59.8615913391113
0.125476941466331 60.2076110839844
0.126962676644325 60.5536346435547
0.127659812569618 60.8996543884277
0.130745217204094 61.2456741333008
0.130772590637207 61.5916938781738
0.131035730242729 61.9377174377441
0.131712153553963 62.2837371826172
0.132010504603386 62.6297569274902
0.13313239812851 62.9757766723633
0.135069385170937 63.3218002319336
0.137132719159126 63.6678199768066
0.137252628803253 64.0138397216797
0.137434378266335 64.35986328125
0.137564942240715 64.7058792114258
0.141067758202553 65.0519027709961
0.141285315155983 65.3979263305664
0.14141534268856 65.7439422607422
0.145315080881119 66.0899658203125
0.145597532391548 66.4359893798828
0.146305620670319 66.7820053100586
0.148906201124191 67.1280288696289
0.149817556142807 67.4740447998047
0.150210335850716 67.820068359375
0.15129092335701 68.1660919189453
0.152939334511757 68.5121078491211
0.153453141450882 68.8581314086914
0.15487989783287 69.2041549682617
0.157740637660027 69.5501708984375
0.160262703895569 69.8961944580078
0.161162316799164 70.2422180175781
0.162220790982246 70.5882339477539
0.167223066091537 70.9342575073242
0.167631298303604 71.2802734375
0.1695516705513 71.6262969970703
0.171796232461929 71.9723205566406
0.173341944813728 72.3183364868164
0.175192669034004 72.6643600463867
0.17556431889534 73.010383605957
0.17809721827507 73.3563995361328
0.182491943240166 73.7024230957031
0.182569682598114 74.0484466552734
0.18811796605587 74.3944625854492
0.191880717873573 74.7404861450195
0.194041967391968 75.0865020751953
0.201032742857933 75.4325256347656
0.2065769135952 75.7785491943359
0.208646804094315 76.1245651245117
0.215134769678116 76.470588684082
0.218496054410934 76.8166122436523
0.220496073365211 77.1626281738281
0.223824307322502 77.5086517333984
0.226410448551178 77.8546676635742
0.230352938175201 78.2006912231445
0.231292992830276 78.5467147827148
0.235959812998772 78.8927307128906
0.236409515142441 79.2387542724609
0.241547092795372 79.5847778320312
0.242839947342873 79.930793762207
0.246780201792717 80.2768173217773
0.247190117835999 80.6228408813477
0.261143714189529 80.9688568115234
0.267745643854141 81.3148803710938
0.293095320463181 81.6608963012695
0.298599183559418 82.0069198608398
0.298954755067825 82.3529434204102
0.301808625459671 82.6989593505859
0.305391609668732 83.0449829101562
0.31910115480423 83.3910064697266
0.319113552570343 83.7370223999023
0.321861416101456 84.0830459594727
0.32298144698143 84.429069519043
0.325633853673935 84.7750854492188
0.33002445101738 85.1211090087891
0.331535786390305 85.4671249389648
0.340564996004105 85.8131484985352
0.343637377023697 86.1591720581055
0.348332434892654 86.5051879882812
0.357820719480515 86.8512115478516
0.363612234592438 87.1972351074219
0.366918206214905 87.5432510375977
0.369455099105835 87.889274597168
0.369607418775558 88.2352905273438
0.36978417634964 88.5813140869141
0.369809687137604 88.9273376464844
0.372311145067215 89.2733535766602
0.38428059220314 89.6193771362305
0.396691560745239 89.9654006958008
0.398474723100662 90.3114166259766
0.401088267564774 90.6574401855469
0.41281920671463 91.0034637451172
0.419903457164764 91.349479675293
0.424967914819717 91.6955032348633
0.486747443675995 92.0415191650391
0.490074545145035 92.3875427246094
0.514418661594391 92.7335662841797
0.529518187046051 93.0795822143555
0.54267543554306 93.4256057739258
0.551940619945526 93.7716293334961
0.575970768928528 94.1176452636719
0.591874539852142 94.4636688232422
0.592997848987579 94.8096923828125
0.610568821430206 95.1557083129883
0.634105682373047 95.5017318725586
0.758051693439484 95.8477478027344
0.839049696922302 96.1937713623047
0.877354443073273 96.539794921875
0.891924738883972 96.8858108520508
1.00069522857666 97.2318344116211
1.0890040397644 97.5778579711914
1.10259449481964 97.9238739013672
1.10663604736328 98.2698974609375
1.37208676338196 98.6159133911133
1.64527094364166 98.9619369506836
1.68698453903198 99.3079605102539
1.75375080108643 99.6539764404297
2.16871380805969 100
1 100
};
\addlegendentry{Ours (VO)}
\addplot [ultra thick, color0]
table {%
0.0118719004094601 0
0.0145199000835419 0.346020758152008
0.0168629996478558 0.692041516304016
0.0176341999322176 1.03806233406067
0.0190765000879765 1.38408303260803
0.0193317998200655 1.73010385036469
0.0193505007773638 2.07612466812134
0.0211229007691145 2.4221453666687
0.0222618002444506 2.76816606521606
0.0230803992599249 3.11418676376343
0.0239687003195286 3.46020770072937
0.024082800373435 3.80622839927673
0.0243269000202417 4.15224933624268
0.0245990995317698 4.49827003479004
0.0252650007605553 4.8442907333374
0.0252781007438898 5.19031143188477
0.0262219998985529 5.53633213043213
0.026485700160265 5.88235282897949
0.0270246006548405 6.22837352752686
0.0281498990952969 6.57439422607422
0.0286107007414103 6.92041540145874
0.0290569998323917 7.2664361000061
0.0300319995731115 7.61245679855347
0.0312382001429796 7.95847749710083
0.0313619002699852 8.30449867248535
0.0313666984438896 8.65051937103271
0.0323443002998829 8.99654006958008
0.0333345010876656 9.34256076812744
0.0339124016463757 9.6885814666748
0.0342964008450508 10.0346021652222
0.0345516987144947 10.3806228637695
0.0360331982374191 10.7266435623169
0.0361646004021168 11.0726642608643
0.0371819995343685 11.4186849594116
0.0378450006246567 11.764705657959
0.0399750992655754 12.1107263565063
0.0407832004129887 12.4567470550537
0.0409151017665863 12.8027677536011
0.0415554009377956 13.1487884521484
0.0416058003902435 13.4948101043701
0.0423998013138771 13.8408308029175
0.0425323992967606 14.1868515014648
0.0431188009679317 14.5328722000122
0.0432438999414444 14.8788928985596
0.0433741994202137 15.2249135971069
0.0436711981892586 15.5709342956543
0.043945100158453 15.9169549942017
0.0451074987649918 16.262975692749
0.0454163998365402 16.6089973449707
0.0466751009225845 16.9550170898438
0.0470321998000145 17.3010387420654
0.0480148009955883 17.6470584869385
0.048302698880434 17.9930801391602
0.0494089983403683 18.3390998840332
0.0504970997571945 18.6851215362549
0.0512677989900112 19.0311412811279
0.0520410984754562 19.3771629333496
0.0527943000197411 19.7231826782227
0.0535305999219418 20.0692043304443
0.0583577007055283 20.4152240753174
0.0585882999002934 20.7612457275391
0.0588476993143559 21.1072673797607
0.0589135996997356 21.4532871246338
0.0596933998167515 21.7993087768555
0.0601424984633923 22.1453285217285
0.0626048967242241 22.4913501739502
0.0630564987659454 22.8373699188232
0.0636527985334396 23.1833915710449
0.0644117966294289 23.529411315918
0.0648194029927254 23.8754329681396
0.0649081990122795 24.2214527130127
0.0655954033136368 24.5674743652344
0.0662852004170418 24.9134941101074
0.0676672980189323 25.2595157623291
0.0678901001811028 25.6055355072021
0.0690800994634628 25.9515571594238
0.0707343965768814 26.2975769042969
0.0713194981217384 26.6435985565186
0.0714801996946335 26.9896202087402
0.0725210979580879 27.3356399536133
0.0725961029529572 27.681661605835
0.0737482011318207 28.027681350708
0.0742127969861031 28.3737030029297
0.0746849030256271 28.7197227478027
0.0751072987914085 29.0657444000244
0.0752345025539398 29.4117641448975
0.0759434029459953 29.7577857971191
0.0762465000152588 30.1038055419922
0.0769428983330727 30.4498271942139
0.0774713009595871 30.7958469390869
0.07776790112257 31.1418685913086
0.0781487971544266 31.4878883361816
0.0795314982533455 31.8339099884033
0.0804286003112793 32.179931640625
0.0806841030716896 32.525951385498
0.0824277997016907 32.8719711303711
0.0830729007720947 33.2179946899414
0.0838505029678345 33.5640144348145
0.0844447016716003 33.9100341796875
0.085141196846962 34.2560539245605
0.085234098136425 34.6020774841309
0.0856072008609772 34.9480972290039
0.0862014964222908 35.294116973877
0.0862767025828362 35.64013671875
0.0864017978310585 35.9861602783203
0.0866554006934166 36.3321800231934
0.0868204012513161 36.6781997680664
0.0888333022594452 37.0242233276367
0.0889483988285065 37.3702430725098
0.0896615013480186 37.7162628173828
0.089895099401474 38.0622825622559
0.091178297996521 38.4083061218262
0.0912055969238281 38.7543258666992
0.0917821004986763 39.1003456115723
0.0924277007579803 39.4463653564453
0.0928075984120369 39.7923889160156
0.0928514003753662 40.1384086608887
0.0935672000050545 40.4844284057617
0.0936380997300148 40.8304481506348
0.0939954966306686 41.1764717102051
0.0940290987491608 41.5224914550781
0.0943112000823021 41.8685111999512
0.0948375016450882 42.2145347595215
0.0949786975979805 42.5605545043945
0.095550000667572 42.9065742492676
0.0959793999791145 43.2525939941406
0.0974379032850266 43.5986175537109
0.099617600440979 43.944637298584
0.101254001259804 44.290657043457
0.10266499966383 44.6366767883301
0.103191003203392 44.9827003479004
0.106080003082752 45.3287200927734
0.10656999796629 45.6747398376465
0.108363002538681 46.0207595825195
0.110046997666359 46.3667831420898
0.110339999198914 46.7128028869629
0.111267998814583 47.0588226318359
0.111441001296043 47.4048461914062
0.113078996539116 47.7508659362793
0.113577999174595 48.0968856811523
0.115440003573895 48.4429054260254
0.116548001766205 48.7889289855957
0.118276998400688 49.1349487304688
0.120764002203941 49.4809684753418
0.121674999594688 49.8269882202148
0.12244900316 50.1730117797852
0.122566998004913 50.5190315246582
0.125635996460915 50.8650512695312
0.127138003706932 51.2110710144043
0.129255995154381 51.5570945739746
0.12941999733448 51.9031143188477
0.12958000600338 52.2491340637207
0.130623996257782 52.5951538085938
0.130702003836632 52.9411773681641
0.1319600045681 53.2871971130371
0.132956996560097 53.6332168579102
0.134012997150421 53.9792404174805
0.134059995412827 54.3252601623535
0.134059995412827 54.6712799072266
0.134268999099731 55.0172996520996
0.134913995862007 55.3633232116699
0.136197999119759 55.709342956543
0.138119995594025 56.055362701416
0.139823004603386 56.4013824462891
0.141341000795364 56.7474060058594
0.146338999271393 57.0934257507324
0.151821002364159 57.4394454956055
0.153199002146721 57.7854652404785
0.154012992978096 58.1314888000488
0.154202997684479 58.4775085449219
0.157018005847931 58.8235282897949
0.165263995528221 59.1695518493652
0.165300995111465 59.5155715942383
0.167383000254631 59.8615913391113
0.176695004105568 60.2076110839844
0.176856994628906 60.5536346435547
0.1771350055933 60.8996543884277
0.182242006063461 61.2456741333008
0.191174000501633 61.5916938781738
0.192541003227234 61.9377174377441
0.195512995123863 62.2837371826172
0.199548006057739 62.6297569274902
0.200630992650986 62.9757766723633
0.203590005636215 63.3218002319336
0.204887002706528 63.6678199768066
0.207466006278992 64.0138397216797
0.215458005666733 64.35986328125
0.215646997094154 64.7058792114258
0.215703994035721 65.0519027709961
0.223542004823685 65.3979263305664
0.231221005320549 65.7439422607422
0.23513300716877 66.0899658203125
0.239706993103027 66.4359893798828
0.240345001220703 66.7820053100586
0.242192000150681 67.1280288696289
0.243437007069588 67.4740447998047
0.25416499376297 67.820068359375
0.257708996534348 68.1660919189453
0.271831005811691 68.5121078491211
0.278210997581482 68.8581314086914
0.286639988422394 69.2041549682617
0.294481009244919 69.5501708984375
0.295947998762131 69.8961944580078
0.29653200507164 70.2422180175781
0.29789000749588 70.5882339477539
0.300770998001099 70.9342575073242
0.314927011728287 71.2802734375
0.32532998919487 71.6262969970703
0.335272014141083 71.9723205566406
0.335750013589859 72.3183364868164
0.338236004114151 72.6643600463867
0.33882001042366 73.010383605957
0.340552002191544 73.3563995361328
0.345227986574173 73.7024230957031
0.355037987232208 74.0484466552734
0.35547399520874 74.3944625854492
0.356292992830276 74.7404861450195
0.360082000494003 75.0865020751953
0.367009997367859 75.4325256347656
0.370299994945526 75.7785491943359
0.371619999408722 76.1245651245117
0.376473009586334 76.470588684082
0.376484990119934 76.8166122436523
0.379860997200012 77.1626281738281
0.385004997253418 77.5086517333984
0.388141989707947 77.8546676635742
0.392296999692917 78.2006912231445
0.400059014558792 78.5467147827148
0.400285005569458 78.8927307128906
0.401986986398697 79.2387542724609
0.418852001428604 79.5847778320312
0.442737996578217 79.930793762207
0.444478005170822 80.2768173217773
0.44948598742485 80.6228408813477
0.456838011741638 80.9688568115234
0.456975013017654 81.3148803710938
0.462821006774902 81.6608963012695
0.475111991167068 82.0069198608398
0.483263999223709 82.3529434204102
0.507188022136688 82.6989593505859
0.531243979930878 83.0449829101562
0.536768019199371 83.3910064697266
0.537001013755798 83.7370223999023
0.557202994823456 84.0830459594727
0.563359022140503 84.429069519043
0.565603971481323 84.7750854492188
0.565621972084045 85.1211090087891
0.571368992328644 85.4671249389648
0.609483003616333 85.8131484985352
0.615601003170013 86.1591720581055
0.622933983802795 86.5051879882812
0.624422013759613 86.8512115478516
0.642014980316162 87.1972351074219
0.671055018901825 87.5432510375977
0.671872019767761 87.889274597168
0.700802028179169 88.2352905273438
0.749302983283997 88.5813140869141
0.753913998603821 88.9273376464844
0.771206021308899 89.2733535766602
0.796302974224091 89.6193771362305
0.797824025154114 89.9654006958008
0.817061007022858 90.3114166259766
0.85555100440979 90.6574401855469
0.862047970294952 91.0034637451172
0.909916996955872 91.349479675293
0.931653022766113 91.6955032348633
0.932425022125244 92.0415191650391
0.945102989673615 92.3875427246094
0.949742019176483 92.7335662841797
0.989597022533417 93.0795822143555
0.998646974563599 93.4256057739258
1.03111004829407 93.7716293334961
1.05155003070831 94.1176452636719
1.11374998092651 94.4636688232422
1.12153995037079 94.8096923828125
1.15664005279541 95.1557083129883
1.23504996299744 95.5017318725586
1.37408995628357 95.8477478027344
1.47057998180389 96.1937713623047
1.53235995769501 96.539794921875
1.54648995399475 96.8858108520508
1.56967997550964 97.2318344116211
1.66680002212524 97.5778579711914
1.86473000049591 97.9238739013672
1.91321003437042 98.2698974609375
1.923220038414 98.6159133911133
2.07697010040283 98.9619369506836
2.34042000770569 99.3079605102539
2.43880009651184 99.6539764404297
2.61806988716125 100
1 100
};
\addlegendentry{GN-Net}
\addplot [ultra thick, color1]
table {%
0.0146422004327178 0
0.0159010998904705 0.346020758152008
0.021017100661993 0.692041516304016
0.0216076001524925 1.03806233406067
0.0254338998347521 1.38408303260803
0.0288951005786657 1.73010385036469
0.030417000874877 2.07612466812134
0.0329245999455452 2.4221453666687
0.0331075005233288 2.76816606521606
0.0362038016319275 3.11418676376343
0.0393157005310059 3.46020770072937
0.0406081005930901 3.80622839927673
0.0422335006296635 4.15224933624268
0.0449565015733242 4.49827003479004
0.0472509004175663 4.8442907333374
0.0509300008416176 5.19031143188477
0.0520999990403652 5.53633213043213
0.0530298016965389 5.88235282897949
0.0546850003302097 6.22837352752686
0.0551081001758575 6.57439422607422
0.0567357018589973 6.92041540145874
0.0569513998925686 7.2664361000061
0.0616834983229637 7.61245679855347
0.0617752000689507 7.95847749710083
0.0619411990046501 8.30449867248535
0.0650617033243179 8.65051937103271
0.0695281028747559 8.99654006958008
0.0699528008699417 9.34256076812744
0.0703049004077911 9.6885814666748
0.0728384032845497 10.0346021652222
0.0734250023961067 10.3806228637695
0.0737849995493889 10.7266435623169
0.0778848007321358 11.0726642608643
0.0817091017961502 11.4186849594116
0.0823990032076836 11.764705657959
0.0883553028106689 12.1107263565063
0.0884163975715637 12.4567470550537
0.090584896504879 12.8027677536011
0.0964144021272659 13.1487884521484
0.0975819975137711 13.4948101043701
0.0992019027471542 13.8408308029175
0.10657399892807 14.1868515014648
0.112548001110554 14.5328722000122
0.117049001157284 14.8788928985596
0.123346999287605 15.2249135971069
0.124799996614456 15.5709342956543
0.127166002988815 15.9169549942017
0.132225006818771 16.262975692749
0.132229000329971 16.6089973449707
0.136248007416725 16.9550170898438
0.142269998788834 17.3010387420654
0.145919993519783 17.6470584869385
0.149322003126144 17.9930801391602
0.156600996851921 18.3390998840332
0.159994006156921 18.6851215362549
0.160173997282982 19.0311412811279
0.165669992566109 19.3771629333496
0.174053996801376 19.7231826782227
0.177676007151604 20.0692043304443
0.180039003491402 20.4152240753174
0.18061700463295 20.7612457275391
0.183381006121635 21.1072673797607
0.185490995645523 21.4532871246338
0.185773000121117 21.7993087768555
0.195004999637604 22.1453285217285
0.195980995893478 22.4913501739502
0.202913001179695 22.8373699188232
0.206411004066467 23.1833915710449
0.20779100060463 23.529411315918
0.208496004343033 23.8754329681396
0.215318992733955 24.2214527130127
0.21985399723053 24.5674743652344
0.222258999943733 24.9134941101074
0.223836004734039 25.2595157623291
0.234482005238533 25.6055355072021
0.239063993096352 25.9515571594238
0.248465001583099 26.2975769042969
0.251536011695862 26.6435985565186
0.25704300403595 26.9896202087402
0.260679006576538 27.3356399536133
0.269297987222672 27.681661605835
0.291402012109756 28.027681350708
0.294378995895386 28.3737030029297
0.304554998874664 28.7197227478027
0.306939005851746 29.0657444000244
0.310438007116318 29.4117641448975
0.313713014125824 29.7577857971191
0.320576012134552 30.1038055419922
0.32107999920845 30.4498271942139
0.324815988540649 30.7958469390869
0.328842997550964 31.1418685913086
0.335020005702972 31.4878883361816
0.355264991521835 31.8339099884033
0.358130007982254 32.179931640625
0.358260005712509 32.525951385498
0.359010010957718 32.8719711303711
0.364342004060745 33.2179946899414
0.372711002826691 33.5640144348145
0.374879986047745 33.9100341796875
0.376148998737335 34.2560539245605
0.37745401263237 34.6020774841309
0.380041986703873 34.9480972290039
0.397920995950699 35.294116973877
0.398891001939774 35.64013671875
0.408436000347137 35.9861602783203
0.412254989147186 36.3321800231934
0.412497013807297 36.6781997680664
0.420210003852844 37.0242233276367
0.421458005905151 37.3702430725098
0.433780997991562 37.7162628173828
0.442328006029129 38.0622825622559
0.448644995689392 38.4083061218262
0.452764004468918 38.7543258666992
0.473796993494034 39.1003456115723
0.474045991897583 39.4463653564453
0.475484997034073 39.7923889160156
0.508373022079468 40.1384086608887
0.511032998561859 40.4844284057617
0.515697002410889 40.8304481506348
0.526953995227814 41.1764717102051
0.529986977577209 41.5224914550781
0.537411987781525 41.8685111999512
0.550980985164642 42.2145347595215
0.555419027805328 42.5605545043945
0.561644017696381 42.9065742492676
0.599017024040222 43.2525939941406
0.628862977027893 43.5986175537109
0.63333398103714 43.944637298584
0.636979997158051 44.290657043457
0.645960986614227 44.6366767883301
0.657716989517212 44.9827003479004
0.662141978740692 45.3287200927734
0.689330995082855 45.6747398376465
0.697557985782623 46.0207595825195
0.69895201921463 46.3667831420898
0.710615992546082 46.7128028869629
0.719043016433716 47.0588226318359
0.723725974559784 47.4048461914062
0.735185027122498 47.7508659362793
0.740060985088348 48.0968856811523
0.742558002471924 48.4429054260254
0.746415972709656 48.7889289855957
0.764222025871277 49.1349487304688
0.764310002326965 49.4809684753418
0.793762981891632 49.8269882202148
0.802951991558075 50.1730117797852
0.822393000125885 50.5190315246582
0.830139994621277 50.8650512695312
0.832246005535126 51.2110710144043
0.836618006229401 51.5570945739746
0.840578973293304 51.9031143188477
0.848258018493652 52.2491340637207
0.859697997570038 52.5951538085938
0.868492007255554 52.9411773681641
0.876766979694366 53.2871971130371
0.91311901807785 53.6332168579102
0.920114994049072 53.9792404174805
0.922116994857788 54.3252601623535
0.928286015987396 54.6712799072266
0.932748019695282 55.0172996520996
0.936128973960876 55.3633232116699
0.939321994781494 55.709342956543
0.941236019134521 56.055362701416
0.965852022171021 56.4013824462891
0.975399971008301 56.7474060058594
0.991033971309662 57.0934257507324
0.992736995220184 57.4394454956055
0.993360996246338 57.7854652404785
0.993526995182037 58.1314888000488
0.999050974845886 58.4775085449219
1.00814998149872 58.8235282897949
1.0101900100708 59.1695518493652
1.02822005748749 59.5155715942383
1.052649974823 59.8615913391113
1.0659099817276 60.2076110839844
1.06990003585815 60.5536346435547
1.09648001194 60.8996543884277
1.1010400056839 61.2456741333008
1.15033996105194 61.5916938781738
1.15122997760773 61.9377174377441
1.15775001049042 62.2837371826172
1.16102004051208 62.6297569274902
1.19248998165131 62.9757766723633
1.21887004375458 63.3218002319336
1.22055995464325 63.6678199768066
1.22509002685547 64.0138397216797
1.22535002231598 64.35986328125
1.24145996570587 64.7058792114258
1.24641001224518 65.0519027709961
1.26693999767303 65.3979263305664
1.27629995346069 65.7439422607422
1.28248000144958 66.0899658203125
1.3085800409317 66.4359893798828
1.31219005584717 66.7820053100586
1.37147998809814 67.1280288696289
1.37995994091034 67.4740447998047
1.40012001991272 67.820068359375
1.46501994132996 68.1660919189453
1.46805000305176 68.5121078491211
1.47011995315552 68.8581314086914
1.47614002227783 69.2041549682617
1.50423002243042 69.5501708984375
1.54109001159668 69.8961944580078
1.54593002796173 70.2422180175781
1.54761004447937 70.5882339477539
1.57035005092621 70.9342575073242
1.57814002037048 71.2802734375
1.58575999736786 71.6262969970703
1.58884000778198 71.9723205566406
1.6031299829483 72.3183364868164
1.62695002555847 72.6643600463867
1.6609799861908 73.010383605957
1.75750005245209 73.3563995361328
1.79793000221252 73.7024230957031
1.81537997722626 74.0484466552734
1.83990001678467 74.3944625854492
1.86229002475739 74.7404861450195
1.86636996269226 75.0865020751953
1.88083004951477 75.4325256347656
1.88250994682312 75.7785491943359
1.92809998989105 76.1245651245117
1.94860005378723 76.470588684082
1.98938000202179 76.8166122436523
2.00609993934631 77.1626281738281
2.02329993247986 77.5086517333984
2.02565002441406 77.8546676635742
2.04335999488831 78.2006912231445
2.04871010780334 78.5467147827148
2.05756998062134 78.8927307128906
2.07249999046326 79.2387542724609
2.15288996696472 79.5847778320312
2.24868011474609 79.930793762207
2.36381006240845 80.2768173217773
2.40207004547119 80.6228408813477
2.43296003341675 80.9688568115234
2.60834002494812 81.3148803710938
2.63544011116028 81.6608963012695
2.69998002052307 82.0069198608398
2.7019100189209 82.3529434204102
2.7914400100708 82.6989593505859
2.89328002929688 83.0449829101562
2.90220999717712 83.3910064697266
2.97810006141663 83.7370223999023
3.00364995002747 84.0830459594727
3.16062998771667 84.429069519043
3.22205996513367 84.7750854492188
3.24742007255554 85.1211090087891
3.30110001564026 85.4671249389648
3.47091007232666 85.8131484985352
3.60501003265381 86.1591720581055
3.71655988693237 86.5051879882812
3.74586009979248 86.8512115478516
3.99186992645264 87.1972351074219
4.02714014053345 87.5432510375977
4.06934022903442 87.889274597168
4.08906984329224 88.2352905273438
4.11477994918823 88.5813140869141
4.11487007141113 88.9273376464844
4.19732999801636 89.2733535766602
4.20842981338501 89.6193771362305
4.34120988845825 89.9654006958008
4.3668999671936 90.3114166259766
4.44766998291016 90.6574401855469
4.48882007598877 91.0034637451172
4.67875003814697 91.349479675293
4.96972990036011 91.6955032348633
4.99551010131836 92.0415191650391
5.07789993286133 92.3875427246094
5.29693984985352 92.7335662841797
5.42243003845215 93.0795822143555
5.51802015304565 93.4256057739258
5.5688099861145 93.7716293334961
5.8487401008606 94.1176452636719
5.93330001831055 94.4636688232422
6.39397001266479 94.8096923828125
7.0409197807312 95.1557083129883
7.09036016464233 95.5017318725586
7.20139980316162 95.8477478027344
7.3664698600769 96.1937713623047
7.49361991882324 96.539794921875
8.35643005371094 96.8858108520508
9.59568023681641 97.2318344116211
10 97.5778579711914
10 97.9238739013672
10 98.2698974609375
10 98.6159133911133
10 98.9619369506836
10 99.3079605102539
10 99.6539764404297
10 100
1 100
};
\addlegendentry{DSO}
\addplot [ultra thick, color2]
table {%
0.0139197995886207 0
0.0178226996213198 0.346020758152008
0.0195563994348049 0.692041516304016
0.0308717004954815 1.03806233406067
0.0327937006950378 1.38408303260803
0.037153098732233 1.73010385036469
0.0456202998757362 2.07612466812134
0.0462283007800579 2.4221453666687
0.0501062013208866 2.76816606521606
0.0527230016887188 3.11418676376343
0.0556989014148712 3.46020770072937
0.057303499430418 3.80622839927673
0.0616379007697105 4.15224933624268
0.0665711984038353 4.49827003479004
0.066922202706337 4.8442907333374
0.0671873018145561 5.19031143188477
0.0681009963154793 5.53633213043213
0.0696071982383728 5.88235282897949
0.0729698985815048 6.22837352752686
0.0732951983809471 6.57439422607422
0.0742788016796112 6.92041540145874
0.0782416015863419 7.2664361000061
0.0800463035702705 7.61245679855347
0.0843717008829117 7.95847749710083
0.0848988965153694 8.30449867248535
0.0863834992051125 8.65051937103271
0.0874472036957741 8.99654006958008
0.0878648981451988 9.34256076812744
0.0892319008708 9.6885814666748
0.0917598009109497 10.0346021652222
0.0968592017889023 10.3806228637695
0.0983520001173019 10.7266435623169
0.101263001561165 11.0726642608643
0.106072001159191 11.4186849594116
0.12109600007534 11.764705657959
0.121142998337746 12.1107263565063
0.128422006964684 12.4567470550537
0.137962996959686 12.8027677536011
0.13867299258709 13.1487884521484
0.1389299929142 13.4948101043701
0.13926699757576 13.8408308029175
0.149609997868538 14.1868515014648
0.150536000728607 14.5328722000122
0.151223003864288 14.8788928985596
0.153920993208885 15.2249135971069
0.160031005740166 15.5709342956543
0.160252004861832 15.9169549942017
0.165349006652832 16.262975692749
0.168211996555328 16.6089973449707
0.177966997027397 16.9550170898438
0.178001999855042 17.3010387420654
0.17807100713253 17.6470584869385
0.179465994238853 17.9930801391602
0.182056993246078 18.3390998840332
0.182830005884171 18.6851215362549
0.184314996004105 19.0311412811279
0.189967006444931 19.3771629333496
0.192381992936134 19.7231826782227
0.192899003624916 20.0692043304443
0.195170000195503 20.4152240753174
0.19564500451088 20.7612457275391
0.196628004312515 21.1072673797607
0.197907000780106 21.4532871246338
0.200285002589226 21.7993087768555
0.200495004653931 22.1453285217285
0.202548995614052 22.4913501739502
0.202678993344307 22.8373699188232
0.204735994338989 23.1833915710449
0.205498993396759 23.529411315918
0.212745994329453 23.8754329681396
0.214070007205009 24.2214527130127
0.220587000250816 24.5674743652344
0.222027003765106 24.9134941101074
0.22307300567627 25.2595157623291
0.225529000163078 25.6055355072021
0.226249992847443 25.9515571594238
0.231603994965553 26.2975769042969
0.233980000019073 26.6435985565186
0.243990004062653 26.9896202087402
0.249419003725052 27.3356399536133
0.257786989212036 27.681661605835
0.264555007219315 28.027681350708
0.265496999025345 28.3737030029297
0.266227006912231 28.7197227478027
0.267040997743607 29.0657444000244
0.267713010311127 29.4117641448975
0.269589006900787 29.7577857971191
0.271165996789932 30.1038055419922
0.271499991416931 30.4498271942139
0.272296011447906 30.7958469390869
0.279265999794006 31.1418685913086
0.28430899977684 31.4878883361816
0.297578006982803 31.8339099884033
0.314785987138748 32.179931640625
0.319254010915756 32.525951385498
0.322726994752884 32.8719711303711
0.330222994089127 33.2179946899414
0.336088985204697 33.5640144348145
0.338975995779037 33.9100341796875
0.356613010168076 34.2560539245605
0.365595996379852 34.6020774841309
0.365902990102768 34.9480972290039
0.367000997066498 35.294116973877
0.367482990026474 35.64013671875
0.378266006708145 35.9861602783203
0.384294986724854 36.3321800231934
0.387813985347748 36.6781997680664
0.388493001461029 37.0242233276367
0.388684004545212 37.3702430725098
0.393905997276306 37.7162628173828
0.396111011505127 38.0622825622559
0.401372998952866 38.4083061218262
0.401975989341736 38.7543258666992
0.408621996641159 39.1003456115723
0.419721007347107 39.4463653564453
0.433988988399506 39.7923889160156
0.434121996164322 40.1384086608887
0.441810011863708 40.4844284057617
0.447643995285034 40.8304481506348
0.447715014219284 41.1764717102051
0.450296014547348 41.5224914550781
0.464843988418579 41.8685111999512
0.482674986124039 42.2145347595215
0.484412997961044 42.5605545043945
0.486068993806839 42.9065742492676
0.492134004831314 43.2525939941406
0.503656983375549 43.5986175537109
0.504958987236023 43.944637298584
0.506667971611023 44.290657043457
0.509540021419525 44.6366767883301
0.517190992832184 44.9827003479004
0.520699024200439 45.3287200927734
0.523364007472992 45.6747398376465
0.531569004058838 46.0207595825195
0.559103012084961 46.3667831420898
0.575362026691437 46.7128028869629
0.57649701833725 47.0588226318359
0.598194003105164 47.4048461914062
0.614120006561279 47.7508659362793
0.676773011684418 48.0968856811523
0.677645027637482 48.4429054260254
0.687107026576996 48.7889289855957
0.728531002998352 49.1349487304688
0.734986007213593 49.4809684753418
0.746230006217957 49.8269882202148
0.760145008563995 50.1730117797852
0.785399973392487 50.5190315246582
0.786212027072906 50.8650512695312
0.801567018032074 51.2110710144043
0.811208009719849 51.5570945739746
0.815339028835297 51.9031143188477
0.848646998405457 52.2491340637207
0.859830975532532 52.5951538085938
0.884563028812408 52.9411773681641
0.885887026786804 53.2871971130371
0.887458026409149 53.6332168579102
0.889594972133636 53.9792404174805
0.893392026424408 54.3252601623535
0.907561004161835 54.6712799072266
0.909995019435883 55.0172996520996
0.931427001953125 55.3633232116699
0.951517999172211 55.709342956543
0.972652971744537 56.055362701416
0.97340202331543 56.4013824462891
1.00515997409821 56.7474060058594
1.01486003398895 57.0934257507324
1.03263998031616 57.4394454956055
1.06298995018005 57.7854652404785
1.11810994148254 58.1314888000488
1.14066004753113 58.4775085449219
1.173220038414 58.8235282897949
1.18110001087189 59.1695518493652
1.23114001750946 59.5155715942383
1.24024999141693 59.8615913391113
1.25871002674103 60.2076110839844
1.31289994716644 60.5536346435547
1.31529998779297 60.8996543884277
1.34148001670837 61.2456741333008
1.34483003616333 61.5916938781738
1.41326999664307 61.9377174377441
1.41849005222321 62.2837371826172
1.45150005817413 62.6297569274902
1.45471000671387 62.9757766723633
1.47091996669769 63.3218002319336
1.48259997367859 63.6678199768066
1.49619996547699 64.0138397216797
1.5140700340271 64.35986328125
1.52254998683929 64.7058792114258
1.52533996105194 65.0519027709961
1.54725003242493 65.3979263305664
1.55552995204926 65.7439422607422
1.62662994861603 66.0899658203125
1.63157999515533 66.4359893798828
1.6363799571991 66.7820053100586
1.66225004196167 67.1280288696289
1.66431999206543 67.4740447998047
1.6910799741745 67.820068359375
1.69939005374908 68.1660919189453
1.81610000133514 68.5121078491211
1.9371600151062 68.8581314086914
1.94502997398376 69.2041549682617
2.14560008049011 69.5501708984375
2.15144991874695 69.8961944580078
2.20284008979797 70.2422180175781
2.2178099155426 70.5882339477539
2.22822999954224 70.9342575073242
2.37307000160217 71.2802734375
2.39079999923706 71.6262969970703
2.50764989852905 71.9723205566406
2.56534004211426 72.3183364868164
2.62130999565125 72.6643600463867
2.69668006896973 73.010383605957
2.75229001045227 73.3563995361328
2.95892000198364 73.7024230957031
2.96791005134583 74.0484466552734
3.01308989524841 74.3944625854492
3.06258010864258 74.7404861450195
3.07394003868103 75.0865020751953
3.1756899356842 75.4325256347656
3.21553993225098 75.7785491943359
3.21811008453369 76.1245651245117
3.34021997451782 76.470588684082
3.39054989814758 76.8166122436523
4.02982997894287 77.1626281738281
4.03462982177734 77.5086517333984
4.13400983810425 77.8546676635742
4.19763994216919 78.2006912231445
4.23996019363403 78.5467147827148
4.42184019088745 78.8927307128906
4.542640209198 79.2387542724609
4.66042995452881 79.5847778320312
4.81829977035522 79.930793762207
5.09222984313965 80.2768173217773
5.45722007751465 80.6228408813477
6.04003000259399 80.9688568115234
6.60921001434326 81.3148803710938
6.95871019363403 81.6608963012695
7.115149974823 82.0069198608398
7.24869012832642 82.3529434204102
7.9226598739624 82.6989593505859
8.98027038574219 83.0449829101562
10 83.3910064697266
10 83.7370223999023
10 84.0830459594727
10 84.429069519043
10 84.7750854492188
10 85.1211090087891
10 85.4671249389648
10 85.8131484985352
10 86.1591720581055
10 86.5051879882812
10 86.8512115478516
10 87.1972351074219
10 87.5432510375977
10 87.889274597168
10 88.2352905273438
10 88.5813140869141
10 88.9273376464844
10 89.2733535766602
10 89.6193771362305
10 89.9654006958008
10 90.3114166259766
10 90.6574401855469
10 91.0034637451172
10 91.349479675293
10 91.6955032348633
10 92.0415191650391
10 92.3875427246094
10 92.7335662841797
10 93.0795822143555
10 93.4256057739258
10 93.7716293334961
10 94.1176452636719
10 94.4636688232422
10 94.8096923828125
10 95.1557083129883
10 95.5017318725586
10 95.8477478027344
10 96.1937713623047
10 96.539794921875
10 96.8858108520508
10 97.2318344116211
10 97.5778579711914
10 97.9238739013672
10 98.2698974609375
10 98.6159133911133
10 98.9619369506836
10 99.3079605102539
10 99.6539764404297
10 100
1 100
};
\addlegendentry{ORB-SLAM}
\addplot [ultra thick, color3]
table {%
0.0240150690078735 0
0.0265216249972582 0.346020758152008
0.0272278189659119 0.692041516304016
0.0337724536657333 1.03806233406067
0.0360227599740028 1.38408303260803
0.0399741642177105 1.73010385036469
0.0420089103281498 2.07612466812134
0.042270552366972 2.4221453666687
0.050473190844059 2.76816606521606
0.0510930903255939 3.11418676376343
0.0571794770658016 3.46020770072937
0.0590632744133472 3.80622839927673
0.060577854514122 4.15224933624268
0.0615352131426334 4.49827003479004
0.0623623579740524 4.8442907333374
0.0645647123456001 5.19031143188477
0.0680590495467186 5.53633213043213
0.0703508704900742 5.88235282897949
0.0720956921577454 6.22837352752686
0.0744846388697624 6.57439422607422
0.0766967535018921 6.92041540145874
0.0829911530017853 7.2664361000061
0.0843440368771553 7.61245679855347
0.0880711749196053 7.95847749710083
0.0886868610978127 8.30449867248535
0.0935633108019829 8.65051937103271
0.0975062027573586 8.99654006958008
0.098379485309124 9.34256076812744
0.0991500020027161 9.6885814666748
0.0992604941129684 10.0346021652222
0.100822135806084 10.3806228637695
0.101546175777912 10.7266435623169
0.102802433073521 11.0726642608643
0.103331066668034 11.4186849594116
0.103793658316135 11.764705657959
0.104516230523586 12.1107263565063
0.10715002566576 12.4567470550537
0.110005639493465 12.8027677536011
0.11014997959137 13.1487884521484
0.11236435174942 13.4948101043701
0.114075317978859 13.8408308029175
0.114934995770454 14.1868515014648
0.117970213294029 14.5328722000122
0.118238031864166 14.8788928985596
0.121224567294121 15.2249135971069
0.122962400317192 15.5709342956543
0.125569120049477 15.9169549942017
0.126920595765114 16.262975692749
0.129292175173759 16.6089973449707
0.131728947162628 16.9550170898438
0.13248735666275 17.3010387420654
0.132947400212288 17.6470584869385
0.135377585887909 17.9930801391602
0.137022972106934 18.3390998840332
0.138388901948929 18.6851215362549
0.145052328705788 19.0311412811279
0.147283107042313 19.3771629333496
0.149454727768898 19.7231826782227
0.152022838592529 20.0692043304443
0.154378011822701 20.4152240753174
0.155583545565605 20.7612457275391
0.165415674448013 21.1072673797607
0.167939364910126 21.4532871246338
0.1688102632761 21.7993087768555
0.169472604990005 22.1453285217285
0.173581376671791 22.4913501739502
0.173720955848694 22.8373699188232
0.17525327205658 23.1833915710449
0.176556169986725 23.529411315918
0.177715465426445 23.8754329681396
0.178589448332787 24.2214527130127
0.1795714199543 24.5674743652344
0.180333778262138 24.9134941101074
0.18158894777298 25.2595157623291
0.181818276643753 25.6055355072021
0.18537974357605 25.9515571594238
0.188274502754211 26.2975769042969
0.189335450530052 26.6435985565186
0.190625891089439 26.9896202087402
0.191362574696541 27.3356399536133
0.19256529211998 27.681661605835
0.192746356129646 28.027681350708
0.194358170032501 28.3737030029297
0.200896188616753 28.7197227478027
0.20137320458889 29.0657444000244
0.201392248272896 29.4117641448975
0.201455652713776 29.7577857971191
0.207155242562294 30.1038055419922
0.20853665471077 30.4498271942139
0.214759021997452 30.7958469390869
0.214834541082382 31.1418685913086
0.215065002441406 31.4878883361816
0.21554870903492 31.8339099884033
0.216210007667542 32.179931640625
0.217544004321098 32.525951385498
0.220142528414726 32.8719711303711
0.221215516328812 33.2179946899414
0.224069461226463 33.5640144348145
0.226144373416901 33.9100341796875
0.226893320679665 34.2560539245605
0.228703811764717 34.6020774841309
0.230513289570808 34.9480972290039
0.230528235435486 35.294116973877
0.231515571475029 35.64013671875
0.234731703996658 35.9861602783203
0.238187834620476 36.3321800231934
0.241403043270111 36.6781997680664
0.242574438452721 37.0242233276367
0.243351459503174 37.3702430725098
0.244806662201881 37.7162628173828
0.245952382683754 38.0622825622559
0.250111520290375 38.4083061218262
0.252083450555801 38.7543258666992
0.253243058919907 39.1003456115723
0.254441797733307 39.4463653564453
0.255015254020691 39.7923889160156
0.257442981004715 40.1384086608887
0.261713176965714 40.4844284057617
0.264876425266266 40.8304481506348
0.268208831548691 41.1764717102051
0.270888775587082 41.5224914550781
0.27137479186058 41.8685111999512
0.273034512996674 42.2145347595215
0.274803251028061 42.5605545043945
0.277082026004791 42.9065742492676
0.280567198991776 43.2525939941406
0.282243818044662 43.5986175537109
0.282278686761856 43.944637298584
0.284007400274277 44.290657043457
0.288472920656204 44.6366767883301
0.289859533309937 44.9827003479004
0.290351837873459 45.3287200927734
0.293916076421738 45.6747398376465
0.29444420337677 46.0207595825195
0.295607656240463 46.3667831420898
0.301364481449127 46.7128028869629
0.302592039108276 47.0588226318359
0.302827149629593 47.4048461914062
0.302985548973083 47.7508659362793
0.309836596250534 48.0968856811523
0.30985751748085 48.4429054260254
0.314546704292297 48.7889289855957
0.315086781978607 49.1349487304688
0.315770417451859 49.4809684753418
0.321483224630356 49.8269882202148
0.324572741985321 50.1730117797852
0.325330436229706 50.5190315246582
0.327177375555038 50.8650512695312
0.328673243522644 51.2110710144043
0.331494301557541 51.5570945739746
0.333951413631439 51.9031143188477
0.336424112319946 52.2491340637207
0.337494850158691 52.5951538085938
0.340460658073425 52.9411773681641
0.346363365650177 53.2871971130371
0.352802962064743 53.6332168579102
0.364885091781616 53.9792404174805
0.365311652421951 54.3252601623535
0.37163633108139 54.6712799072266
0.37258180975914 55.0172996520996
0.375817388296127 55.3633232116699
0.384567409753799 55.709342956543
0.385911583900452 56.055362701416
0.391975313425064 56.4013824462891
0.406025946140289 56.7474060058594
0.419563800096512 57.0934257507324
0.43383115530014 57.4394454956055
0.43403148651123 57.7854652404785
0.46163135766983 58.1314888000488
0.488097578287125 58.4775085449219
0.494049251079559 58.8235282897949
0.518336296081543 59.1695518493652
0.520777761936188 59.5155715942383
0.547751843929291 59.8615913391113
0.561774969100952 60.2076110839844
0.585156679153442 60.5536346435547
0.602289915084839 60.8996543884277
0.626758456230164 61.2456741333008
0.638050615787506 61.5916938781738
0.646089553833008 61.9377174377441
0.686309397220612 62.2837371826172
0.701138317584991 62.6297569274902
0.727779746055603 62.9757766723633
0.758419096469879 63.3218002319336
0.762900948524475 63.6678199768066
0.773382782936096 64.0138397216797
0.825198233127594 64.35986328125
0.840923666954041 64.7058792114258
0.845216691493988 65.0519027709961
0.884878218173981 65.3979263305664
0.887691855430603 65.7439422607422
0.920160889625549 66.0899658203125
0.982807993888855 66.4359893798828
0.989718019962311 66.7820053100586
1.0291759967804 67.1280288696289
1.03372192382812 67.4740447998047
1.0536140203476 67.820068359375
1.07915711402893 68.1660919189453
1.15288138389587 68.5121078491211
1.23660004138947 68.8581314086914
1.63497817516327 69.2041549682617
2.35620999336243 69.5501708984375
3.99937748908997 69.8961944580078
4.93145895004272 70.2422180175781
5.62357330322266 70.5882339477539
5.89047145843506 70.9342575073242
6.52806663513184 71.2802734375
6.64489507675171 71.6262969970703
7.64954328536987 71.9723205566406
8.55421352386475 72.3183364868164
8.59057521820068 72.6643600463867
8.71114540100098 73.010383605957
8.84156036376953 73.3563995361328
9.29291343688965 73.7024230957031
10 74.0484466552734
10 74.3944625854492
10 74.7404861450195
10 75.0865020751953
10 75.4325256347656
10 75.7785491943359
10 76.1245651245117
10 76.470588684082
10 76.8166122436523
10 77.1626281738281
10 77.5086517333984
10 77.8546676635742
10 78.2006912231445
10 78.5467147827148
10 78.8927307128906
10 79.2387542724609
10 79.5847778320312
10 79.930793762207
10 80.2768173217773
10 80.6228408813477
10 80.9688568115234
10 81.3148803710938
10 81.6608963012695
10 82.0069198608398
10 82.3529434204102
10 82.6989593505859
10 83.0449829101562
10 83.3910064697266
10 83.7370223999023
10 84.0830459594727
10 84.429069519043
10 84.7750854492188
10 85.1211090087891
10 85.4671249389648
10 85.8131484985352
10 86.1591720581055
10 86.5051879882812
10 86.8512115478516
10 87.1972351074219
10 87.5432510375977
10 87.889274597168
10 88.2352905273438
10 88.5813140869141
10 88.9273376464844
10 89.2733535766602
10 89.6193771362305
10 89.9654006958008
10 90.3114166259766
10 90.6574401855469
10 91.0034637451172
10 91.349479675293
10 91.6955032348633
10 92.0415191650391
10 92.3875427246094
10 92.7335662841797
10 93.0795822143555
10 93.4256057739258
10 93.7716293334961
10 94.1176452636719
10 94.4636688232422
10 94.8096923828125
10 95.1557083129883
10 95.5017318725586
10 95.8477478027344
10 96.1937713623047
10 96.539794921875
10 96.8858108520508
10 97.2318344116211
10 97.5778579711914
10 97.9238739013672
10 98.2698974609375
10 98.6159133911133
10 98.9619369506836
10 99.3079605102539
10 99.6539764404297
10 100
1 100
};
\addlegendentry{D2-Net}
\addplot [ultra thick, color4]
table {%
0.00240779831074178 0
0.0146703338250518 0.346020758152008
0.0200007036328316 0.692041516304016
0.0257495008409023 1.03806233406067
0.0361387617886066 1.38408303260803
0.0366021059453487 1.73010385036469
0.0370233319699764 2.07612466812134
0.0373355187475681 2.4221453666687
0.0380021668970585 2.76816606521606
0.038013469427824 3.11418676376343
0.0390964709222317 3.46020770072937
0.044282216578722 3.80622839927673
0.044412899762392 4.15224933624268
0.0458486117422581 4.49827003479004
0.0488348081707954 4.8442907333374
0.0492122396826744 5.19031143188477
0.0500586405396461 5.53633213043213
0.0500920675694942 5.88235282897949
0.0521143488585949 6.22837352752686
0.0539933368563652 6.57439422607422
0.0566510185599327 6.92041540145874
0.0582208894193172 7.2664361000061
0.0587814077734947 7.61245679855347
0.058974526822567 7.95847749710083
0.0612789392471313 8.30449867248535
0.0615018904209137 8.65051937103271
0.062283206731081 8.99654006958008
0.062835156917572 9.34256076812744
0.0646321401000023 9.6885814666748
0.0678314939141273 10.0346021652222
0.0716375932097435 10.3806228637695
0.0717985555529594 10.7266435623169
0.0723471716046333 11.0726642608643
0.0750061869621277 11.4186849594116
0.0778339728713036 11.764705657959
0.0789346620440483 12.1107263565063
0.0797332525253296 12.4567470550537
0.0805836319923401 12.8027677536011
0.0807386785745621 13.1487884521484
0.0814144611358643 13.4948101043701
0.0825591012835503 13.8408308029175
0.0837113335728645 14.1868515014648
0.0837795808911324 14.5328722000122
0.0843541249632835 14.8788928985596
0.0848603323101997 15.2249135971069
0.0859201997518539 15.5709342956543
0.0884271189570427 15.9169549942017
0.0887289568781853 16.262975692749
0.0900314524769783 16.6089973449707
0.0904060378670692 16.9550170898438
0.0913892462849617 17.3010387420654
0.0919467136263847 17.6470584869385
0.0937255546450615 17.9930801391602
0.0947849228978157 18.3390998840332
0.0954227671027184 18.6851215362549
0.0957832634449005 19.0311412811279
0.0958533957600594 19.3771629333496
0.0967393592000008 19.7231826782227
0.0968877673149109 20.0692043304443
0.0997334197163582 20.4152240753174
0.0999840348958969 20.7612457275391
0.100237920880318 21.1072673797607
0.101807489991188 21.4532871246338
0.104498758912086 21.7993087768555
0.10517954826355 22.1453285217285
0.107456393539906 22.4913501739502
0.111065320670605 22.8373699188232
0.112929597496986 23.1833915710449
0.113557234406471 23.529411315918
0.115273788571358 23.8754329681396
0.116758979856968 24.2214527130127
0.11797571927309 24.5674743652344
0.118182674050331 24.9134941101074
0.119415104389191 25.2595157623291
0.120747901499271 25.6055355072021
0.120955631136894 25.9515571594238
0.121228590607643 26.2975769042969
0.121823020279408 26.6435985565186
0.121907196938992 26.9896202087402
0.123718537390232 27.3356399536133
0.123855538666248 27.681661605835
0.125986605882645 28.027681350708
0.127337455749512 28.3737030029297
0.127591133117676 28.7197227478027
0.129230976104736 29.0657444000244
0.130429178476334 29.4117641448975
0.131003260612488 29.7577857971191
0.132563874125481 30.1038055419922
0.133352860808372 30.4498271942139
0.133884981274605 30.7958469390869
0.134732037782669 31.1418685913086
0.135173037648201 31.4878883361816
0.135193660855293 31.8339099884033
0.137461960315704 32.179931640625
0.13759171962738 32.525951385498
0.13769219815731 32.8719711303711
0.143024086952209 33.2179946899414
0.145025417208672 33.5640144348145
0.147168964147568 33.9100341796875
0.148083940148354 34.2560539245605
0.148282408714294 34.6020774841309
0.151115402579308 34.9480972290039
0.151314780116081 35.294116973877
0.158243030309677 35.64013671875
0.158383727073669 35.9861602783203
0.16055466234684 36.3321800231934
0.166764423251152 36.6781997680664
0.170704931020737 37.0242233276367
0.170996502041817 37.3702430725098
0.174858629703522 37.7162628173828
0.176607519388199 38.0622825622559
0.176846727728844 38.4083061218262
0.183040484786034 38.7543258666992
0.187866196036339 39.1003456115723
0.188811212778091 39.4463653564453
0.188955098390579 39.7923889160156
0.192391768097878 40.1384086608887
0.194333717226982 40.4844284057617
0.198001340031624 40.8304481506348
0.199632167816162 41.1764717102051
0.200931146740913 41.5224914550781
0.201143562793732 41.8685111999512
0.201840668916702 42.2145347595215
0.20625139772892 42.5605545043945
0.211759686470032 42.9065742492676
0.212450489401817 43.2525939941406
0.219621196389198 43.5986175537109
0.222927778959274 43.944637298584
0.226548314094543 44.290657043457
0.226617678999901 44.6366767883301
0.228103652596474 44.9827003479004
0.229742184281349 45.3287200927734
0.232208415865898 45.6747398376465
0.23402450978756 46.0207595825195
0.234119787812233 46.3667831420898
0.238664716482162 46.7128028869629
0.239059925079346 47.0588226318359
0.242162808775902 47.4048461914062
0.243966996669769 47.7508659362793
0.248617604374886 48.0968856811523
0.249489322304726 48.4429054260254
0.256532847881317 48.7889289855957
0.27056959271431 49.1349487304688
0.271052062511444 49.4809684753418
0.271713584661484 49.8269882202148
0.271978855133057 50.1730117797852
0.273231536149979 50.5190315246582
0.27403849363327 50.8650512695312
0.275068312883377 51.2110710144043
0.278191030025482 51.5570945739746
0.289506375789642 51.9031143188477
0.293072551488876 52.2491340637207
0.298417538404465 52.5951538085938
0.313753485679626 52.9411773681641
0.317007929086685 53.2871971130371
0.31838795542717 53.6332168579102
0.319675594568253 53.9792404174805
0.319938570261002 54.3252601623535
0.320725202560425 54.6712799072266
0.322133928537369 55.0172996520996
0.325678050518036 55.3633232116699
0.337735772132874 55.709342956543
0.341198951005936 56.055362701416
0.344670385122299 56.4013824462891
0.355181664228439 56.7474060058594
0.364844858646393 57.0934257507324
0.370351523160934 57.4394454956055
0.378255069255829 57.7854652404785
0.379525005817413 58.1314888000488
0.383656948804855 58.4775085449219
0.386406928300858 58.8235282897949
0.408949762582779 59.1695518493652
0.422049343585968 59.5155715942383
0.424326598644257 59.8615913391113
0.428553074598312 60.2076110839844
0.431571334600449 60.5536346435547
0.460332483053207 60.8996543884277
0.470490396022797 61.2456741333008
0.490177512168884 61.5916938781738
0.508043706417084 61.9377174377441
0.518295466899872 62.2837371826172
0.557215213775635 62.6297569274902
0.562081098556519 62.9757766723633
0.585007011890411 63.3218002319336
0.595072507858276 63.6678199768066
0.597644627094269 64.0138397216797
0.601288735866547 64.35986328125
0.618349254131317 64.7058792114258
0.645830571651459 65.0519027709961
0.688236355781555 65.3979263305664
0.689242780208588 65.7439422607422
0.697066009044647 66.0899658203125
0.718813598155975 66.4359893798828
0.786574006080627 66.7820053100586
0.792939722537994 67.1280288696289
0.860092401504517 67.4740447998047
0.874747753143311 67.820068359375
0.875567972660065 68.1660919189453
0.881208837032318 68.5121078491211
0.881633102893829 68.8581314086914
0.886162579059601 69.2041549682617
0.91176700592041 69.5501708984375
0.986303091049194 69.8961944580078
1.00457882881165 70.2422180175781
1.03144192695618 70.5882339477539
1.07039630413055 70.9342575073242
1.15033411979675 71.2802734375
1.15575611591339 71.6262969970703
1.3084329366684 71.9723205566406
1.37869596481323 72.3183364868164
1.54198610782623 72.6643600463867
1.63453328609467 73.010383605957
1.68168032169342 73.3563995361328
1.69689846038818 73.7024230957031
1.71831846237183 74.0484466552734
1.83062744140625 74.3944625854492
1.92610681056976 74.7404861450195
1.92865347862244 75.0865020751953
2.49727869033813 75.4325256347656
2.65732717514038 75.7785491943359
2.69793772697449 76.1245651245117
2.78626918792725 76.470588684082
2.98949956893921 76.8166122436523
3.10645699501038 77.1626281738281
3.51189351081848 77.5086517333984
4.31033229827881 77.8546676635742
4.44781303405762 78.2006912231445
4.91870927810669 78.5467147827148
5.17787742614746 78.8927307128906
5.44491004943848 79.2387542724609
6.56902503967285 79.5847778320312
8.74407768249512 79.930793762207
10 80.2768173217773
10 80.6228408813477
10 80.9688568115234
10 81.3148803710938
10 81.6608963012695
10 82.0069198608398
10 82.3529434204102
10 82.6989593505859
10 83.0449829101562
10 83.3910064697266
10 83.7370223999023
10 84.0830459594727
10 84.429069519043
10 84.7750854492188
10 85.1211090087891
10 85.4671249389648
10 85.8131484985352
10 86.1591720581055
10 86.5051879882812
10 86.8512115478516
10 87.1972351074219
10 87.5432510375977
10 87.889274597168
10 88.2352905273438
10 88.5813140869141
10 88.9273376464844
10 89.2733535766602
10 89.6193771362305
10 89.9654006958008
10 90.3114166259766
10 90.6574401855469
10 91.0034637451172
10 91.349479675293
10 91.6955032348633
10 92.0415191650391
10 92.3875427246094
10 92.7335662841797
10 93.0795822143555
10 93.4256057739258
10 93.7716293334961
10 94.1176452636719
10 94.4636688232422
10 94.8096923828125
10 95.1557083129883
10 95.5017318725586
10 95.8477478027344
10 96.1937713623047
10 96.539794921875
10 96.8858108520508
10 97.2318344116211
10 97.5778579711914
10 97.9238739013672
10 98.2698974609375
10 98.6159133911133
10 98.9619369506836
10 99.3079605102539
10 99.6539764404297
10 100
1 100
};
\addlegendentry{SuperPoint}
\end{axis}

\end{tikzpicture}


==> figures/relative-results.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
axis line style={white!80.0!black},
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black, text opacity=1.0, fill opacity=0.85},
tick align=outside,
tick pos=left,
width=4in, height=3.5in,
x grid style={white!80.0!black},
xlabel={Translation Error (m)},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ylabel={Relocalization Percentage},
ymajorgrids,
ymin=0, ymax=100,
ytick style={color=white!15.0!black}
]
\addplot [ultra thick, black]
table {%
0.00877401977777481 0
0.00896943174302578 0.346020758152008
0.0095273545011878 0.692041516304016
0.0101953856647015 1.03806233406067
0.0159919504076242 1.38408303260803
0.0164079107344151 1.73010385036469
0.0181442722678185 2.07612466812134
0.0182209927588701 2.4221453666687
0.018270667642355 2.76816606521606
0.0188915859907866 3.11418676376343
0.0194673351943493 3.46020770072937
0.0197899099439383 3.80622839927673
0.0213336292654276 4.15224933624268
0.0213349517434835 4.49827003479004
0.0214436445385218 4.8442907333374
0.0220059100538492 5.19031143188477
0.0221521090716124 5.53633213043213
0.0235526617616415 5.88235282897949
0.0246256701648235 6.22837352752686
0.0246600527316332 6.57439422607422
0.0247009433805943 6.92041540145874
0.0249369796365499 7.2664361000061
0.0255559533834457 7.61245679855347
0.025892585515976 7.95847749710083
0.02749053388834 8.30449867248535
0.0277708359062672 8.65051937103271
0.0285731367766857 8.99654006958008
0.029253713786602 9.34256076812744
0.0292959865182638 9.6885814666748
0.0294310953468084 10.0346021652222
0.029660802334547 10.3806228637695
0.0300340875983238 10.7266435623169
0.0303201861679554 11.0726642608643
0.0305564217269421 11.4186849594116
0.0314482524991035 11.764705657959
0.0328522361814976 12.1107263565063
0.032864648848772 12.4567470550537
0.0342443585395813 12.8027677536011
0.0347623005509377 13.1487884521484
0.0351001136004925 13.4948101043701
0.035599809139967 13.8408308029175
0.0370044857263565 14.1868515014648
0.0375418215990067 14.5328722000122
0.0379007086157799 14.8788928985596
0.0379407107830048 15.2249135971069
0.0381352975964546 15.5709342956543
0.0386732667684555 15.9169549942017
0.03929503262043 16.262975692749
0.0393692292273045 16.6089973449707
0.0399131327867508 16.9550170898438
0.0409114547073841 17.3010387420654
0.0410656630992889 17.6470584869385
0.0410708002746105 17.9930801391602
0.0411221906542778 18.3390998840332
0.0420064255595207 18.6851215362549
0.0428679101169109 19.0311412811279
0.0432459861040115 19.3771629333496
0.0441682562232018 19.7231826782227
0.0442448630928993 20.0692043304443
0.0454277843236923 20.4152240753174
0.0454567968845367 20.7612457275391
0.0458425506949425 21.1072673797607
0.0459864810109138 21.4532871246338
0.0460504330694675 21.7993087768555
0.0460526011884212 22.1453285217285
0.046162061393261 22.4913501739502
0.0463733747601509 22.8373699188232
0.0479311905801296 23.1833915710449
0.0479520261287689 23.529411315918
0.048045851290226 23.8754329681396
0.048497948795557 24.2214527130127
0.0490459240972996 24.5674743652344
0.049661535769701 24.9134941101074
0.0498348027467728 25.2595157623291
0.0502711609005928 25.6055355072021
0.0503910519182682 25.9515571594238
0.0512266717851162 26.2975769042969
0.052528265863657 26.6435985565186
0.0525873377919197 26.9896202087402
0.0531346127390862 27.3356399536133
0.0531881861388683 27.681661605835
0.0535222180187702 28.027681350708
0.0535436980426311 28.3737030029297
0.0539113134145737 28.7197227478027
0.0545942150056362 29.0657444000244
0.0556704550981522 29.4117641448975
0.0559820532798767 29.7577857971191
0.0560190454125404 30.1038055419922
0.0569190979003906 30.4498271942139
0.0574875250458717 30.7958469390869
0.0581997446715832 31.1418685913086
0.0588754378259182 31.4878883361816
0.0593446716666222 31.8339099884033
0.0599199421703815 32.179931640625
0.0600190870463848 32.525951385498
0.0600449927151203 32.8719711303711
0.0602506510913372 33.2179946899414
0.0608704276382923 33.5640144348145
0.0609488487243652 33.9100341796875
0.0614578947424889 34.2560539245605
0.0614732578396797 34.6020774841309
0.0622319057583809 34.9480972290039
0.0624752081930637 35.294116973877
0.0625670626759529 35.64013671875
0.0630846470594406 35.9861602783203
0.0647916346788406 36.3321800231934
0.0654351189732552 36.6781997680664
0.0657774806022644 37.0242233276367
0.0657935962080956 37.3702430725098
0.0663408413529396 37.7162628173828
0.0667526870965958 38.0622825622559
0.0668876096606255 38.4083061218262
0.0676540359854698 38.7543258666992
0.0678897351026535 39.1003456115723
0.0691564530134201 39.4463653564453
0.0692811161279678 39.7923889160156
0.0707625299692154 40.1384086608887
0.0713135302066803 40.4844284057617
0.0716024115681648 40.8304481506348
0.0719586312770844 41.1764717102051
0.0722888186573982 41.5224914550781
0.0722929313778877 41.8685111999512
0.0727673545479774 42.2145347595215
0.0739303156733513 42.5605545043945
0.0740305483341217 42.9065742492676
0.0749820396304131 43.2525939941406
0.0757588669657707 43.5986175537109
0.0764935463666916 43.944637298584
0.0766798183321953 44.290657043457
0.0787447690963745 44.6366767883301
0.0799599811434746 44.9827003479004
0.0802639648318291 45.3287200927734
0.0809743255376816 45.6747398376465
0.0811083614826202 46.0207595825195
0.0816710367798805 46.3667831420898
0.0821027159690857 46.7128028869629
0.0826786607503891 47.0588226318359
0.0832317098975182 47.4048461914062
0.0837331861257553 47.7508659362793
0.084411084651947 48.0968856811523
0.0866460353136063 48.4429054260254
0.0870316326618195 48.7889289855957
0.0892985016107559 49.1349487304688
0.0894481539726257 49.4809684753418
0.0897294878959656 49.8269882202148
0.0907692983746529 50.1730117797852
0.0910234823822975 50.5190315246582
0.0914741009473801 50.8650512695312
0.0919340550899506 51.2110710144043
0.0928742736577988 51.5570945739746
0.0932622626423836 51.9031143188477
0.0940602719783783 52.2491340637207
0.0976370796561241 52.5951538085938
0.0981670990586281 52.9411773681641
0.100215889513493 53.2871971130371
0.101549834012985 53.6332168579102
0.102365218102932 53.9792404174805
0.1041204854846 54.3252601623535
0.105659835040569 54.6712799072266
0.106222167611122 55.0172996520996
0.10625234991312 55.3633232116699
0.106648124754429 55.709342956543
0.106751516461372 56.055362701416
0.110051825642586 56.4013824462891
0.110438756644726 56.7474060058594
0.110763557255268 57.0934257507324
0.112074241042137 57.4394454956055
0.112123906612396 57.7854652404785
0.112431988120079 58.1314888000488
0.113410361111164 58.4775085449219
0.114689365029335 58.8235282897949
0.114908218383789 59.1695518493652
0.115058675408363 59.5155715942383
0.116152055561543 59.8615913391113
0.117241986095905 60.2076110839844
0.117500178515911 60.5536346435547
0.119026742875576 60.8996543884277
0.120202541351318 61.2456741333008
0.121078886091709 61.5916938781738
0.12114255875349 61.9377174377441
0.121318675577641 62.2837371826172
0.125101298093796 62.6297569274902
0.126683473587036 62.9757766723633
0.127254128456116 63.3218002319336
0.129006564617157 63.6678199768066
0.130696892738342 64.0138397216797
0.132314592599869 64.35986328125
0.133064046502113 64.7058792114258
0.133379012346268 65.0519027709961
0.133495032787323 65.3979263305664
0.136190220713615 65.7439422607422
0.136412069201469 66.0899658203125
0.136782303452492 66.4359893798828
0.137691527605057 66.7820053100586
0.139549240469933 67.1280288696289
0.14091944694519 67.4740447998047
0.141281634569168 67.820068359375
0.1422199010849 68.1660919189453
0.142618611454964 68.5121078491211
0.143707260489464 68.8581314086914
0.145161315798759 69.2041549682617
0.147004336118698 69.5501708984375
0.147431656718254 69.8961944580078
0.150564432144165 70.2422180175781
0.151195451617241 70.5882339477539
0.153650775551796 70.9342575073242
0.157517641782761 71.2802734375
0.162006676197052 71.6262969970703
0.162294909358025 71.9723205566406
0.163965031504631 72.3183364868164
0.166411504149437 72.6643600463867
0.167085394263268 73.010383605957
0.16814823448658 73.3563995361328
0.169115513563156 73.7024230957031
0.170967757701874 74.0484466552734
0.17189684510231 74.3944625854492
0.173267707228661 74.7404861450195
0.184860438108444 75.0865020751953
0.184887290000916 75.4325256347656
0.19530776143074 75.7785491943359
0.195924833416939 76.1245651245117
0.200298890471458 76.470588684082
0.201364487409592 76.8166122436523
0.206212088465691 77.1626281738281
0.206501856446266 77.5086517333984
0.207992032170296 77.8546676635742
0.214973583817482 78.2006912231445
0.217701151967049 78.5467147827148
0.21935173869133 78.8927307128906
0.220822900533676 79.2387542724609
0.22130224108696 79.5847778320312
0.225738540291786 79.930793762207
0.229593813419342 80.2768173217773
0.231488928198814 80.6228408813477
0.240548938512802 80.9688568115234
0.245970904827118 81.3148803710938
0.249959126114845 81.6608963012695
0.250654757022858 82.0069198608398
0.251185178756714 82.3529434204102
0.254468202590942 82.6989593505859
0.266497105360031 83.0449829101562
0.269732058048248 83.3910064697266
0.270005822181702 83.7370223999023
0.280609577894211 84.0830459594727
0.301728159189224 84.429069519043
0.304130107164383 84.7750854492188
0.30896133184433 85.1211090087891
0.309585601091385 85.4671249389648
0.31611567735672 85.8131484985352
0.317023485898972 86.1591720581055
0.319478988647461 86.5051879882812
0.325003266334534 86.8512115478516
0.325283855199814 87.1972351074219
0.326020747423172 87.5432510375977
0.336709171533585 87.889274597168
0.341026991605759 88.2352905273438
0.342102497816086 88.5813140869141
0.344845622777939 88.9273376464844
0.351193577051163 89.2733535766602
0.361763715744019 89.6193771362305
0.363801568746567 89.9654006958008
0.371613532304764 90.3114166259766
0.378016591072083 90.6574401855469
0.380177646875381 91.0034637451172
0.382848680019379 91.349479675293
0.391731828451157 91.6955032348633
0.393639922142029 92.0415191650391
0.397073656320572 92.3875427246094
0.40238893032074 92.7335662841797
0.402537912130356 93.0795822143555
0.402831554412842 93.4256057739258
0.479110598564148 93.7716293334961
0.501273632049561 94.1176452636719
0.5042564868927 94.4636688232422
0.512550532817841 94.8096923828125
0.547373831272125 95.1557083129883
0.577175438404083 95.5017318725586
0.587826251983643 95.8477478027344
0.612523198127747 96.1937713623047
0.613234221935272 96.539794921875
0.626310288906097 96.8858108520508
0.652447640895844 97.2318344116211
0.749913513660431 97.5778579711914
0.841024518013 97.9238739013672
0.890519380569458 98.2698974609375
0.926729679107666 98.6159133911133
0.983820617198944 98.9619369506836
1.52000510692596 99.3079605102539
2.74589252471924 99.6539764404297
4.87386989593506 100
1 100
};
\addlegendentry{Ours}
\addplot [ultra thick, black, dashed]
table {%
0.00908122956752777 0
0.00918504036962986 0.346020758152008
0.0104333227500319 0.692041516304016
0.0117908241227269 1.03806233406067
0.0137054277583957 1.38408303260803
0.0137332743033767 1.73010385036469
0.0155301950871944 2.07612466812134
0.0167089141905308 2.4221453666687
0.0169439502060413 2.76816606521606
0.0185212846845388 3.11418676376343
0.0197839755564928 3.46020770072937
0.020974712446332 3.80622839927673
0.0210967659950256 4.15224933624268
0.0219534691423178 4.49827003479004
0.0225229058414698 4.8442907333374
0.0228260532021523 5.19031143188477
0.0235249418765306 5.53633213043213
0.0242319963872433 5.88235282897949
0.0242701154202223 6.22837352752686
0.0242781192064285 6.57439422607422
0.0245843064039946 6.92041540145874
0.0248154252767563 7.2664361000061
0.0251853745430708 7.61245679855347
0.027227021753788 7.95847749710083
0.0279459357261658 8.30449867248535
0.0283131394535303 8.65051937103271
0.028384106233716 8.99654006958008
0.0286547672003508 9.34256076812744
0.0288715530186892 9.6885814666748
0.0290098395198584 10.0346021652222
0.0294787473976612 10.3806228637695
0.0307816080749035 10.7266435623169
0.0309811569750309 11.0726642608643
0.0310221128165722 11.4186849594116
0.0313547439873219 11.764705657959
0.0316511243581772 12.1107263565063
0.0320578068494797 12.4567470550537
0.0323295891284943 12.8027677536011
0.0323784612119198 13.1487884521484
0.032702162861824 13.4948101043701
0.0333076976239681 13.8408308029175
0.0357360690832138 14.1868515014648
0.0360334515571594 14.5328722000122
0.0370269492268562 14.8788928985596
0.0371891371905804 15.2249135971069
0.0386856123805046 15.5709342956543
0.0388912074267864 15.9169549942017
0.0391903147101402 16.262975692749
0.0393190048635006 16.6089973449707
0.0393864512443542 16.9550170898438
0.0406503081321716 17.3010387420654
0.0407221764326096 17.6470584869385
0.0413101837038994 17.9930801391602
0.0424544960260391 18.3390998840332
0.0427410677075386 18.6851215362549
0.0440083555877209 19.0311412811279
0.0440901443362236 19.3771629333496
0.044191624969244 19.7231826782227
0.0443180128931999 20.0692043304443
0.044640589505434 20.4152240753174
0.0454650074243546 20.7612457275391
0.0462770015001297 21.1072673797607
0.0466052703559399 21.4532871246338
0.0470515005290508 21.7993087768555
0.047081608325243 22.1453285217285
0.047567393630743 22.4913501739502
0.0478944815695286 22.8373699188232
0.0483273193240166 23.1833915710449
0.048427689820528 23.529411315918
0.0487406030297279 23.8754329681396
0.0493229702115059 24.2214527130127
0.0494824051856995 24.5674743652344
0.0495346374809742 24.9134941101074
0.0503279604017735 25.2595157623291
0.0505490861833096 25.6055355072021
0.0507939793169498 25.9515571594238
0.0510148927569389 26.2975769042969
0.0512084029614925 26.6435985565186
0.0516936518251896 26.9896202087402
0.0524473749101162 27.3356399536133
0.0525274015963078 27.681661605835
0.0525587759912014 28.027681350708
0.0527589209377766 28.3737030029297
0.0530379191040993 28.7197227478027
0.0532118901610374 29.0657444000244
0.0543162748217583 29.4117641448975
0.0545054599642754 29.7577857971191
0.0545495375990868 30.1038055419922
0.054740022867918 30.4498271942139
0.0549544133245945 30.7958469390869
0.0555277727544308 31.1418685913086
0.0561933480203152 31.4878883361816
0.056390792131424 31.8339099884033
0.0564827211201191 32.179931640625
0.0582927577197552 32.525951385498
0.0582962185144424 32.8719711303711
0.0586916096508503 33.2179946899414
0.0587387681007385 33.5640144348145
0.0590227693319321 33.9100341796875
0.0603406168520451 34.2560539245605
0.0607597269117832 34.6020774841309
0.06127018481493 34.9480972290039
0.0613068081438541 35.294116973877
0.06166011095047 35.64013671875
0.0621750615537167 35.9861602783203
0.0628523305058479 36.3321800231934
0.0630800053477287 36.6781997680664
0.0649286136031151 37.0242233276367
0.0654480829834938 37.3702430725098
0.0658337995409966 37.7162628173828
0.0662310346961021 38.0622825622559
0.066908985376358 38.4083061218262
0.0669783279299736 38.7543258666992
0.0678278803825378 39.1003456115723
0.0684523582458496 39.4463653564453
0.0698632672429085 39.7923889160156
0.0702193006873131 40.1384086608887
0.0704700872302055 40.4844284057617
0.0707943513989449 40.8304481506348
0.0708578452467918 41.1764717102051
0.0709208250045776 41.5224914550781
0.0712687820196152 41.8685111999512
0.0746697336435318 42.2145347595215
0.0753345042467117 42.5605545043945
0.0760487914085388 42.9065742492676
0.076496809720993 43.2525939941406
0.0771816521883011 43.5986175537109
0.0773464143276215 43.944637298584
0.0775369107723236 44.290657043457
0.0782983601093292 44.6366767883301
0.0784748122096062 44.9827003479004
0.0785239860415459 45.3287200927734
0.078564777970314 45.6747398376465
0.0793597772717476 46.0207595825195
0.0793954357504845 46.3667831420898
0.0801544040441513 46.7128028869629
0.0817822143435478 47.0588226318359
0.0848323628306389 47.4048461914062
0.0865388289093971 47.7508659362793
0.0869558528065681 48.0968856811523
0.0871549621224403 48.4429054260254
0.0888268128037453 48.7889289855957
0.0896499678492546 49.1349487304688
0.0898409858345985 49.4809684753418
0.0912915244698524 49.8269882202148
0.0918651968240738 50.1730117797852
0.0932452529668808 50.5190315246582
0.0938201025128365 50.8650512695312
0.0959769561886787 51.2110710144043
0.0960525646805763 51.5570945739746
0.0968526005744934 51.9031143188477
0.0972042679786682 52.2491340637207
0.0994425415992737 52.5951538085938
0.0998970419168472 52.9411773681641
0.100653670728207 53.2871971130371
0.100868068635464 53.6332168579102
0.104789510369301 53.9792404174805
0.105821341276169 54.3252601623535
0.10687643289566 54.6712799072266
0.107858434319496 55.0172996520996
0.108149744570255 55.3633232116699
0.109611533582211 55.709342956543
0.11061429977417 56.055362701416
0.112121433019638 56.4013824462891
0.113720789551735 56.7474060058594
0.113853171467781 57.0934257507324
0.115189172327518 57.4394454956055
0.115506820380688 57.7854652404785
0.115991309285164 58.1314888000488
0.116202756762505 58.4775085449219
0.116672545671463 58.8235282897949
0.117740489542484 59.1695518493652
0.12305860221386 59.5155715942383
0.124117515981197 59.8615913391113
0.125476941466331 60.2076110839844
0.126962676644325 60.5536346435547
0.127659812569618 60.8996543884277
0.130745217204094 61.2456741333008
0.130772590637207 61.5916938781738
0.131035730242729 61.9377174377441
0.131712153553963 62.2837371826172
0.132010504603386 62.6297569274902
0.13313239812851 62.9757766723633
0.135069385170937 63.3218002319336
0.137132719159126 63.6678199768066
0.137252628803253 64.0138397216797
0.137434378266335 64.35986328125
0.137564942240715 64.7058792114258
0.141067758202553 65.0519027709961
0.141285315155983 65.3979263305664
0.14141534268856 65.7439422607422
0.145315080881119 66.0899658203125
0.145597532391548 66.4359893798828
0.146305620670319 66.7820053100586
0.148906201124191 67.1280288696289
0.149817556142807 67.4740447998047
0.150210335850716 67.820068359375
0.15129092335701 68.1660919189453
0.152939334511757 68.5121078491211
0.153453141450882 68.8581314086914
0.15487989783287 69.2041549682617
0.157740637660027 69.5501708984375
0.160262703895569 69.8961944580078
0.161162316799164 70.2422180175781
0.162220790982246 70.5882339477539
0.167223066091537 70.9342575073242
0.167631298303604 71.2802734375
0.1695516705513 71.6262969970703
0.171796232461929 71.9723205566406
0.173341944813728 72.3183364868164
0.175192669034004 72.6643600463867
0.17556431889534 73.010383605957
0.17809721827507 73.3563995361328
0.182491943240166 73.7024230957031
0.182569682598114 74.0484466552734
0.18811796605587 74.3944625854492
0.191880717873573 74.7404861450195
0.194041967391968 75.0865020751953
0.201032742857933 75.4325256347656
0.2065769135952 75.7785491943359
0.208646804094315 76.1245651245117
0.215134769678116 76.470588684082
0.218496054410934 76.8166122436523
0.220496073365211 77.1626281738281
0.223824307322502 77.5086517333984
0.226410448551178 77.8546676635742
0.230352938175201 78.2006912231445
0.231292992830276 78.5467147827148
0.235959812998772 78.8927307128906
0.236409515142441 79.2387542724609
0.241547092795372 79.5847778320312
0.242839947342873 79.930793762207
0.246780201792717 80.2768173217773
0.247190117835999 80.6228408813477
0.261143714189529 80.9688568115234
0.267745643854141 81.3148803710938
0.293095320463181 81.6608963012695
0.298599183559418 82.0069198608398
0.298954755067825 82.3529434204102
0.301808625459671 82.6989593505859
0.305391609668732 83.0449829101562
0.31910115480423 83.3910064697266
0.319113552570343 83.7370223999023
0.321861416101456 84.0830459594727
0.32298144698143 84.429069519043
0.325633853673935 84.7750854492188
0.33002445101738 85.1211090087891
0.331535786390305 85.4671249389648
0.340564996004105 85.8131484985352
0.343637377023697 86.1591720581055
0.348332434892654 86.5051879882812
0.357820719480515 86.8512115478516
0.363612234592438 87.1972351074219
0.366918206214905 87.5432510375977
0.369455099105835 87.889274597168
0.369607418775558 88.2352905273438
0.36978417634964 88.5813140869141
0.369809687137604 88.9273376464844
0.372311145067215 89.2733535766602
0.38428059220314 89.6193771362305
0.396691560745239 89.9654006958008
0.398474723100662 90.3114166259766
0.401088267564774 90.6574401855469
0.41281920671463 91.0034637451172
0.419903457164764 91.349479675293
0.424967914819717 91.6955032348633
0.486747443675995 92.0415191650391
0.490074545145035 92.3875427246094
0.514418661594391 92.7335662841797
0.529518187046051 93.0795822143555
0.54267543554306 93.4256057739258
0.551940619945526 93.7716293334961
0.575970768928528 94.1176452636719
0.591874539852142 94.4636688232422
0.592997848987579 94.8096923828125
0.610568821430206 95.1557083129883
0.634105682373047 95.5017318725586
0.758051693439484 95.8477478027344
0.839049696922302 96.1937713623047
0.877354443073273 96.539794921875
0.891924738883972 96.8858108520508
1.00069522857666 97.2318344116211
1.0890040397644 97.5778579711914
1.10259449481964 97.9238739013672
1.10663604736328 98.2698974609375
1.37208676338196 98.6159133911133
1.64527094364166 98.9619369506836
1.68698453903198 99.3079605102539
1.75375080108643 99.6539764404297
2.16871380805969 100
1 100
};
\addlegendentry{Ours (VO)}
\addplot [ultra thick, color0]
table {%
0.0118719004094601 0
0.0145199000835419 0.346020758152008
0.0168629996478558 0.692041516304016
0.0176341999322176 1.03806233406067
0.0190765000879765 1.38408303260803
0.0193317998200655 1.73010385036469
0.0193505007773638 2.07612466812134
0.0211229007691145 2.4221453666687
0.0222618002444506 2.76816606521606
0.0230803992599249 3.11418676376343
0.0239687003195286 3.46020770072937
0.024082800373435 3.80622839927673
0.0243269000202417 4.15224933624268
0.0245990995317698 4.49827003479004
0.0252650007605553 4.8442907333374
0.0252781007438898 5.19031143188477
0.0262219998985529 5.53633213043213
0.026485700160265 5.88235282897949
0.0270246006548405 6.22837352752686
0.0281498990952969 6.57439422607422
0.0286107007414103 6.92041540145874
0.0290569998323917 7.2664361000061
0.0300319995731115 7.61245679855347
0.0312382001429796 7.95847749710083
0.0313619002699852 8.30449867248535
0.0313666984438896 8.65051937103271
0.0323443002998829 8.99654006958008
0.0333345010876656 9.34256076812744
0.0339124016463757 9.6885814666748
0.0342964008450508 10.0346021652222
0.0345516987144947 10.3806228637695
0.0360331982374191 10.7266435623169
0.0361646004021168 11.0726642608643
0.0371819995343685 11.4186849594116
0.0378450006246567 11.764705657959
0.0399750992655754 12.1107263565063
0.0407832004129887 12.4567470550537
0.0409151017665863 12.8027677536011
0.0415554009377956 13.1487884521484
0.0416058003902435 13.4948101043701
0.0423998013138771 13.8408308029175
0.0425323992967606 14.1868515014648
0.0431188009679317 14.5328722000122
0.0432438999414444 14.8788928985596
0.0433741994202137 15.2249135971069
0.0436711981892586 15.5709342956543
0.043945100158453 15.9169549942017
0.0451074987649918 16.262975692749
0.0454163998365402 16.6089973449707
0.0466751009225845 16.9550170898438
0.0470321998000145 17.3010387420654
0.0480148009955883 17.6470584869385
0.048302698880434 17.9930801391602
0.0494089983403683 18.3390998840332
0.0504970997571945 18.6851215362549
0.0512677989900112 19.0311412811279
0.0520410984754562 19.3771629333496
0.0527943000197411 19.7231826782227
0.0535305999219418 20.0692043304443
0.0583577007055283 20.4152240753174
0.0585882999002934 20.7612457275391
0.0588476993143559 21.1072673797607
0.0589135996997356 21.4532871246338
0.0596933998167515 21.7993087768555
0.0601424984633923 22.1453285217285
0.0626048967242241 22.4913501739502
0.0630564987659454 22.8373699188232
0.0636527985334396 23.1833915710449
0.0644117966294289 23.529411315918
0.0648194029927254 23.8754329681396
0.0649081990122795 24.2214527130127
0.0655954033136368 24.5674743652344
0.0662852004170418 24.9134941101074
0.0676672980189323 25.2595157623291
0.0678901001811028 25.6055355072021
0.0690800994634628 25.9515571594238
0.0707343965768814 26.2975769042969
0.0713194981217384 26.6435985565186
0.0714801996946335 26.9896202087402
0.0725210979580879 27.3356399536133
0.0725961029529572 27.681661605835
0.0737482011318207 28.027681350708
0.0742127969861031 28.3737030029297
0.0746849030256271 28.7197227478027
0.0751072987914085 29.0657444000244
0.0752345025539398 29.4117641448975
0.0759434029459953 29.7577857971191
0.0762465000152588 30.1038055419922
0.0769428983330727 30.4498271942139
0.0774713009595871 30.7958469390869
0.07776790112257 31.1418685913086
0.0781487971544266 31.4878883361816
0.0795314982533455 31.8339099884033
0.0804286003112793 32.179931640625
0.0806841030716896 32.525951385498
0.0824277997016907 32.8719711303711
0.0830729007720947 33.2179946899414
0.0838505029678345 33.5640144348145
0.0844447016716003 33.9100341796875
0.085141196846962 34.2560539245605
0.085234098136425 34.6020774841309
0.0856072008609772 34.9480972290039
0.0862014964222908 35.294116973877
0.0862767025828362 35.64013671875
0.0864017978310585 35.9861602783203
0.0866554006934166 36.3321800231934
0.0868204012513161 36.6781997680664
0.0888333022594452 37.0242233276367
0.0889483988285065 37.3702430725098
0.0896615013480186 37.7162628173828
0.089895099401474 38.0622825622559
0.091178297996521 38.4083061218262
0.0912055969238281 38.7543258666992
0.0917821004986763 39.1003456115723
0.0924277007579803 39.4463653564453
0.0928075984120369 39.7923889160156
0.0928514003753662 40.1384086608887
0.0935672000050545 40.4844284057617
0.0936380997300148 40.8304481506348
0.0939954966306686 41.1764717102051
0.0940290987491608 41.5224914550781
0.0943112000823021 41.8685111999512
0.0948375016450882 42.2145347595215
0.0949786975979805 42.5605545043945
0.095550000667572 42.9065742492676
0.0959793999791145 43.2525939941406
0.0974379032850266 43.5986175537109
0.099617600440979 43.944637298584
0.101254001259804 44.290657043457
0.10266499966383 44.6366767883301
0.103191003203392 44.9827003479004
0.106080003082752 45.3287200927734
0.10656999796629 45.6747398376465
0.108363002538681 46.0207595825195
0.110046997666359 46.3667831420898
0.110339999198914 46.7128028869629
0.111267998814583 47.0588226318359
0.111441001296043 47.4048461914062
0.113078996539116 47.7508659362793
0.113577999174595 48.0968856811523
0.115440003573895 48.4429054260254
0.116548001766205 48.7889289855957
0.118276998400688 49.1349487304688
0.120764002203941 49.4809684753418
0.121674999594688 49.8269882202148
0.12244900316 50.1730117797852
0.122566998004913 50.5190315246582
0.125635996460915 50.8650512695312
0.127138003706932 51.2110710144043
0.129255995154381 51.5570945739746
0.12941999733448 51.9031143188477
0.12958000600338 52.2491340637207
0.130623996257782 52.5951538085938
0.130702003836632 52.9411773681641
0.1319600045681 53.2871971130371
0.132956996560097 53.6332168579102
0.134012997150421 53.9792404174805
0.134059995412827 54.3252601623535
0.134059995412827 54.6712799072266
0.134268999099731 55.0172996520996
0.134913995862007 55.3633232116699
0.136197999119759 55.709342956543
0.138119995594025 56.055362701416
0.139823004603386 56.4013824462891
0.141341000795364 56.7474060058594
0.146338999271393 57.0934257507324
0.151821002364159 57.4394454956055
0.153199002146721 57.7854652404785
0.154012992978096 58.1314888000488
0.154202997684479 58.4775085449219
0.157018005847931 58.8235282897949
0.165263995528221 59.1695518493652
0.165300995111465 59.5155715942383
0.167383000254631 59.8615913391113
0.176695004105568 60.2076110839844
0.176856994628906 60.5536346435547
0.1771350055933 60.8996543884277
0.182242006063461 61.2456741333008
0.191174000501633 61.5916938781738
0.192541003227234 61.9377174377441
0.195512995123863 62.2837371826172
0.199548006057739 62.6297569274902
0.200630992650986 62.9757766723633
0.203590005636215 63.3218002319336
0.204887002706528 63.6678199768066
0.207466006278992 64.0138397216797
0.215458005666733 64.35986328125
0.215646997094154 64.7058792114258
0.215703994035721 65.0519027709961
0.223542004823685 65.3979263305664
0.231221005320549 65.7439422607422
0.23513300716877 66.0899658203125
0.239706993103027 66.4359893798828
0.240345001220703 66.7820053100586
0.242192000150681 67.1280288696289
0.243437007069588 67.4740447998047
0.25416499376297 67.820068359375
0.257708996534348 68.1660919189453
0.271831005811691 68.5121078491211
0.278210997581482 68.8581314086914
0.286639988422394 69.2041549682617
0.294481009244919 69.5501708984375
0.295947998762131 69.8961944580078
0.29653200507164 70.2422180175781
0.29789000749588 70.5882339477539
0.300770998001099 70.9342575073242
0.314927011728287 71.2802734375
0.32532998919487 71.6262969970703
0.335272014141083 71.9723205566406
0.335750013589859 72.3183364868164
0.338236004114151 72.6643600463867
0.33882001042366 73.010383605957
0.340552002191544 73.3563995361328
0.345227986574173 73.7024230957031
0.355037987232208 74.0484466552734
0.35547399520874 74.3944625854492
0.356292992830276 74.7404861450195
0.360082000494003 75.0865020751953
0.367009997367859 75.4325256347656
0.370299994945526 75.7785491943359
0.371619999408722 76.1245651245117
0.376473009586334 76.470588684082
0.376484990119934 76.8166122436523
0.379860997200012 77.1626281738281
0.385004997253418 77.5086517333984
0.388141989707947 77.8546676635742
0.392296999692917 78.2006912231445
0.400059014558792 78.5467147827148
0.400285005569458 78.8927307128906
0.401986986398697 79.2387542724609
0.418852001428604 79.5847778320312
0.442737996578217 79.930793762207
0.444478005170822 80.2768173217773
0.44948598742485 80.6228408813477
0.456838011741638 80.9688568115234
0.456975013017654 81.3148803710938
0.462821006774902 81.6608963012695
0.475111991167068 82.0069198608398
0.483263999223709 82.3529434204102
0.507188022136688 82.6989593505859
0.531243979930878 83.0449829101562
0.536768019199371 83.3910064697266
0.537001013755798 83.7370223999023
0.557202994823456 84.0830459594727
0.563359022140503 84.429069519043
0.565603971481323 84.7750854492188
0.565621972084045 85.1211090087891
0.571368992328644 85.4671249389648
0.609483003616333 85.8131484985352
0.615601003170013 86.1591720581055
0.622933983802795 86.5051879882812
0.624422013759613 86.8512115478516
0.642014980316162 87.1972351074219
0.671055018901825 87.5432510375977
0.671872019767761 87.889274597168
0.700802028179169 88.2352905273438
0.749302983283997 88.5813140869141
0.753913998603821 88.9273376464844
0.771206021308899 89.2733535766602
0.796302974224091 89.6193771362305
0.797824025154114 89.9654006958008
0.817061007022858 90.3114166259766
0.85555100440979 90.6574401855469
0.862047970294952 91.0034637451172
0.909916996955872 91.349479675293
0.931653022766113 91.6955032348633
0.932425022125244 92.0415191650391
0.945102989673615 92.3875427246094
0.949742019176483 92.7335662841797
0.989597022533417 93.0795822143555
0.998646974563599 93.4256057739258
1.03111004829407 93.7716293334961
1.05155003070831 94.1176452636719
1.11374998092651 94.4636688232422
1.12153995037079 94.8096923828125
1.15664005279541 95.1557083129883
1.23504996299744 95.5017318725586
1.37408995628357 95.8477478027344
1.47057998180389 96.1937713623047
1.53235995769501 96.539794921875
1.54648995399475 96.8858108520508
1.56967997550964 97.2318344116211
1.66680002212524 97.5778579711914
1.86473000049591 97.9238739013672
1.91321003437042 98.2698974609375
1.923220038414 98.6159133911133
2.07697010040283 98.9619369506836
2.34042000770569 99.3079605102539
2.43880009651184 99.6539764404297
2.61806988716125 100
1 100
};
\addlegendentry{GN-Net}
\addplot [ultra thick, color1]
table {%
0.0146422004327178 0
0.0159010998904705 0.346020758152008
0.021017100661993 0.692041516304016
0.0216076001524925 1.03806233406067
0.0254338998347521 1.38408303260803
0.0288951005786657 1.73010385036469
0.030417000874877 2.07612466812134
0.0329245999455452 2.4221453666687
0.0331075005233288 2.76816606521606
0.0362038016319275 3.11418676376343
0.0393157005310059 3.46020770072937
0.0406081005930901 3.80622839927673
0.0422335006296635 4.15224933624268
0.0449565015733242 4.49827003479004
0.0472509004175663 4.8442907333374
0.0509300008416176 5.19031143188477
0.0520999990403652 5.53633213043213
0.0530298016965389 5.88235282897949
0.0546850003302097 6.22837352752686
0.0551081001758575 6.57439422607422
0.0567357018589973 6.92041540145874
0.0569513998925686 7.2664361000061
0.0616834983229637 7.61245679855347
0.0617752000689507 7.95847749710083
0.0619411990046501 8.30449867248535
0.0650617033243179 8.65051937103271
0.0695281028747559 8.99654006958008
0.0699528008699417 9.34256076812744
0.0703049004077911 9.6885814666748
0.0728384032845497 10.0346021652222
0.0734250023961067 10.3806228637695
0.0737849995493889 10.7266435623169
0.0778848007321358 11.0726642608643
0.0817091017961502 11.4186849594116
0.0823990032076836 11.764705657959
0.0883553028106689 12.1107263565063
0.0884163975715637 12.4567470550537
0.090584896504879 12.8027677536011
0.0964144021272659 13.1487884521484
0.0975819975137711 13.4948101043701
0.0992019027471542 13.8408308029175
0.10657399892807 14.1868515014648
0.112548001110554 14.5328722000122
0.117049001157284 14.8788928985596
0.123346999287605 15.2249135971069
0.124799996614456 15.5709342956543
0.127166002988815 15.9169549942017
0.132225006818771 16.262975692749
0.132229000329971 16.6089973449707
0.136248007416725 16.9550170898438
0.142269998788834 17.3010387420654
0.145919993519783 17.6470584869385
0.149322003126144 17.9930801391602
0.156600996851921 18.3390998840332
0.159994006156921 18.6851215362549
0.160173997282982 19.0311412811279
0.165669992566109 19.3771629333496
0.174053996801376 19.7231826782227
0.177676007151604 20.0692043304443
0.180039003491402 20.4152240753174
0.18061700463295 20.7612457275391
0.183381006121635 21.1072673797607
0.185490995645523 21.4532871246338
0.185773000121117 21.7993087768555
0.195004999637604 22.1453285217285
0.195980995893478 22.4913501739502
0.202913001179695 22.8373699188232
0.206411004066467 23.1833915710449
0.20779100060463 23.529411315918
0.208496004343033 23.8754329681396
0.215318992733955 24.2214527130127
0.21985399723053 24.5674743652344
0.222258999943733 24.9134941101074
0.223836004734039 25.2595157623291
0.234482005238533 25.6055355072021
0.239063993096352 25.9515571594238
0.248465001583099 26.2975769042969
0.251536011695862 26.6435985565186
0.25704300403595 26.9896202087402
0.260679006576538 27.3356399536133
0.269297987222672 27.681661605835
0.291402012109756 28.027681350708
0.294378995895386 28.3737030029297
0.304554998874664 28.7197227478027
0.306939005851746 29.0657444000244
0.310438007116318 29.4117641448975
0.313713014125824 29.7577857971191
0.320576012134552 30.1038055419922
0.32107999920845 30.4498271942139
0.324815988540649 30.7958469390869
0.328842997550964 31.1418685913086
0.335020005702972 31.4878883361816
0.355264991521835 31.8339099884033
0.358130007982254 32.179931640625
0.358260005712509 32.525951385498
0.359010010957718 32.8719711303711
0.364342004060745 33.2179946899414
0.372711002826691 33.5640144348145
0.374879986047745 33.9100341796875
0.376148998737335 34.2560539245605
0.37745401263237 34.6020774841309
0.380041986703873 34.9480972290039
0.397920995950699 35.294116973877
0.398891001939774 35.64013671875
0.408436000347137 35.9861602783203
0.412254989147186 36.3321800231934
0.412497013807297 36.6781997680664
0.420210003852844 37.0242233276367
0.421458005905151 37.3702430725098
0.433780997991562 37.7162628173828
0.442328006029129 38.0622825622559
0.448644995689392 38.4083061218262
0.452764004468918 38.7543258666992
0.473796993494034 39.1003456115723
0.474045991897583 39.4463653564453
0.475484997034073 39.7923889160156
0.508373022079468 40.1384086608887
0.511032998561859 40.4844284057617
0.515697002410889 40.8304481506348
0.526953995227814 41.1764717102051
0.529986977577209 41.5224914550781
0.537411987781525 41.8685111999512
0.550980985164642 42.2145347595215
0.555419027805328 42.5605545043945
0.561644017696381 42.9065742492676
0.599017024040222 43.2525939941406
0.628862977027893 43.5986175537109
0.63333398103714 43.944637298584
0.636979997158051 44.290657043457
0.645960986614227 44.6366767883301
0.657716989517212 44.9827003479004
0.662141978740692 45.3287200927734
0.689330995082855 45.6747398376465
0.697557985782623 46.0207595825195
0.69895201921463 46.3667831420898
0.710615992546082 46.7128028869629
0.719043016433716 47.0588226318359
0.723725974559784 47.4048461914062
0.735185027122498 47.7508659362793
0.740060985088348 48.0968856811523
0.742558002471924 48.4429054260254
0.746415972709656 48.7889289855957
0.764222025871277 49.1349487304688
0.764310002326965 49.4809684753418
0.793762981891632 49.8269882202148
0.802951991558075 50.1730117797852
0.822393000125885 50.5190315246582
0.830139994621277 50.8650512695312
0.832246005535126 51.2110710144043
0.836618006229401 51.5570945739746
0.840578973293304 51.9031143188477
0.848258018493652 52.2491340637207
0.859697997570038 52.5951538085938
0.868492007255554 52.9411773681641
0.876766979694366 53.2871971130371
0.91311901807785 53.6332168579102
0.920114994049072 53.9792404174805
0.922116994857788 54.3252601623535
0.928286015987396 54.6712799072266
0.932748019695282 55.0172996520996
0.936128973960876 55.3633232116699
0.939321994781494 55.709342956543
0.941236019134521 56.055362701416
0.965852022171021 56.4013824462891
0.975399971008301 56.7474060058594
0.991033971309662 57.0934257507324
0.992736995220184 57.4394454956055
0.993360996246338 57.7854652404785
0.993526995182037 58.1314888000488
0.999050974845886 58.4775085449219
1.00814998149872 58.8235282897949
1.0101900100708 59.1695518493652
1.02822005748749 59.5155715942383
1.052649974823 59.8615913391113
1.0659099817276 60.2076110839844
1.06990003585815 60.5536346435547
1.09648001194 60.8996543884277
1.1010400056839 61.2456741333008
1.15033996105194 61.5916938781738
1.15122997760773 61.9377174377441
1.15775001049042 62.2837371826172
1.16102004051208 62.6297569274902
1.19248998165131 62.9757766723633
1.21887004375458 63.3218002319336
1.22055995464325 63.6678199768066
1.22509002685547 64.0138397216797
1.22535002231598 64.35986328125
1.24145996570587 64.7058792114258
1.24641001224518 65.0519027709961
1.26693999767303 65.3979263305664
1.27629995346069 65.7439422607422
1.28248000144958 66.0899658203125
1.3085800409317 66.4359893798828
1.31219005584717 66.7820053100586
1.37147998809814 67.1280288696289
1.37995994091034 67.4740447998047
1.40012001991272 67.820068359375
1.46501994132996 68.1660919189453
1.46805000305176 68.5121078491211
1.47011995315552 68.8581314086914
1.47614002227783 69.2041549682617
1.50423002243042 69.5501708984375
1.54109001159668 69.8961944580078
1.54593002796173 70.2422180175781
1.54761004447937 70.5882339477539
1.57035005092621 70.9342575073242
1.57814002037048 71.2802734375
1.58575999736786 71.6262969970703
1.58884000778198 71.9723205566406
1.6031299829483 72.3183364868164
1.62695002555847 72.6643600463867
1.6609799861908 73.010383605957
1.75750005245209 73.3563995361328
1.79793000221252 73.7024230957031
1.81537997722626 74.0484466552734
1.83990001678467 74.3944625854492
1.86229002475739 74.7404861450195
1.86636996269226 75.0865020751953
1.88083004951477 75.4325256347656
1.88250994682312 75.7785491943359
1.92809998989105 76.1245651245117
1.94860005378723 76.470588684082
1.98938000202179 76.8166122436523
2.00609993934631 77.1626281738281
2.02329993247986 77.5086517333984
2.02565002441406 77.8546676635742
2.04335999488831 78.2006912231445
2.04871010780334 78.5467147827148
2.05756998062134 78.8927307128906
2.07249999046326 79.2387542724609
2.15288996696472 79.5847778320312
2.24868011474609 79.930793762207
2.36381006240845 80.2768173217773
2.40207004547119 80.6228408813477
2.43296003341675 80.9688568115234
2.60834002494812 81.3148803710938
2.63544011116028 81.6608963012695
2.69998002052307 82.0069198608398
2.7019100189209 82.3529434204102
2.7914400100708 82.6989593505859
2.89328002929688 83.0449829101562
2.90220999717712 83.3910064697266
2.97810006141663 83.7370223999023
3.00364995002747 84.0830459594727
3.16062998771667 84.429069519043
3.22205996513367 84.7750854492188
3.24742007255554 85.1211090087891
3.30110001564026 85.4671249389648
3.47091007232666 85.8131484985352
3.60501003265381 86.1591720581055
3.71655988693237 86.5051879882812
3.74586009979248 86.8512115478516
3.99186992645264 87.1972351074219
4.02714014053345 87.5432510375977
4.06934022903442 87.889274597168
4.08906984329224 88.2352905273438
4.11477994918823 88.5813140869141
4.11487007141113 88.9273376464844
4.19732999801636 89.2733535766602
4.20842981338501 89.6193771362305
4.34120988845825 89.9654006958008
4.3668999671936 90.3114166259766
4.44766998291016 90.6574401855469
4.48882007598877 91.0034637451172
4.67875003814697 91.349479675293
4.96972990036011 91.6955032348633
4.99551010131836 92.0415191650391
5.07789993286133 92.3875427246094
5.29693984985352 92.7335662841797
5.42243003845215 93.0795822143555
5.51802015304565 93.4256057739258
5.5688099861145 93.7716293334961
5.8487401008606 94.1176452636719
5.93330001831055 94.4636688232422
6.39397001266479 94.8096923828125
7.0409197807312 95.1557083129883
7.09036016464233 95.5017318725586
7.20139980316162 95.8477478027344
7.3664698600769 96.1937713623047
7.49361991882324 96.539794921875
8.35643005371094 96.8858108520508
9.59568023681641 97.2318344116211
10 97.5778579711914
10 97.9238739013672
10 98.2698974609375
10 98.6159133911133
10 98.9619369506836
10 99.3079605102539
10 99.6539764404297
10 100
1 100
};
\addlegendentry{DSO}
\addplot [ultra thick, color2]
table {%
0.0139197995886207 0
0.0178226996213198 0.346020758152008
0.0195563994348049 0.692041516304016
0.0308717004954815 1.03806233406067
0.0327937006950378 1.38408303260803
0.037153098732233 1.73010385036469
0.0456202998757362 2.07612466812134
0.0462283007800579 2.4221453666687
0.0501062013208866 2.76816606521606
0.0527230016887188 3.11418676376343
0.0556989014148712 3.46020770072937
0.057303499430418 3.80622839927673
0.0616379007697105 4.15224933624268
0.0665711984038353 4.49827003479004
0.066922202706337 4.8442907333374
0.0671873018145561 5.19031143188477
0.0681009963154793 5.53633213043213
0.0696071982383728 5.88235282897949
0.0729698985815048 6.22837352752686
0.0732951983809471 6.57439422607422
0.0742788016796112 6.92041540145874
0.0782416015863419 7.2664361000061
0.0800463035702705 7.61245679855347
0.0843717008829117 7.95847749710083
0.0848988965153694 8.30449867248535
0.0863834992051125 8.65051937103271
0.0874472036957741 8.99654006958008
0.0878648981451988 9.34256076812744
0.0892319008708 9.6885814666748
0.0917598009109497 10.0346021652222
0.0968592017889023 10.3806228637695
0.0983520001173019 10.7266435623169
0.101263001561165 11.0726642608643
0.106072001159191 11.4186849594116
0.12109600007534 11.764705657959
0.121142998337746 12.1107263565063
0.128422006964684 12.4567470550537
0.137962996959686 12.8027677536011
0.13867299258709 13.1487884521484
0.1389299929142 13.4948101043701
0.13926699757576 13.8408308029175
0.149609997868538 14.1868515014648
0.150536000728607 14.5328722000122
0.151223003864288 14.8788928985596
0.153920993208885 15.2249135971069
0.160031005740166 15.5709342956543
0.160252004861832 15.9169549942017
0.165349006652832 16.262975692749
0.168211996555328 16.6089973449707
0.177966997027397 16.9550170898438
0.178001999855042 17.3010387420654
0.17807100713253 17.6470584869385
0.179465994238853 17.9930801391602
0.182056993246078 18.3390998840332
0.182830005884171 18.6851215362549
0.184314996004105 19.0311412811279
0.189967006444931 19.3771629333496
0.192381992936134 19.7231826782227
0.192899003624916 20.0692043304443
0.195170000195503 20.4152240753174
0.19564500451088 20.7612457275391
0.196628004312515 21.1072673797607
0.197907000780106 21.4532871246338
0.200285002589226 21.7993087768555
0.200495004653931 22.1453285217285
0.202548995614052 22.4913501739502
0.202678993344307 22.8373699188232
0.204735994338989 23.1833915710449
0.205498993396759 23.529411315918
0.212745994329453 23.8754329681396
0.214070007205009 24.2214527130127
0.220587000250816 24.5674743652344
0.222027003765106 24.9134941101074
0.22307300567627 25.2595157623291
0.225529000163078 25.6055355072021
0.226249992847443 25.9515571594238
0.231603994965553 26.2975769042969
0.233980000019073 26.6435985565186
0.243990004062653 26.9896202087402
0.249419003725052 27.3356399536133
0.257786989212036 27.681661605835
0.264555007219315 28.027681350708
0.265496999025345 28.3737030029297
0.266227006912231 28.7197227478027
0.267040997743607 29.0657444000244
0.267713010311127 29.4117641448975
0.269589006900787 29.7577857971191
0.271165996789932 30.1038055419922
0.271499991416931 30.4498271942139
0.272296011447906 30.7958469390869
0.279265999794006 31.1418685913086
0.28430899977684 31.4878883361816
0.297578006982803 31.8339099884033
0.314785987138748 32.179931640625
0.319254010915756 32.525951385498
0.322726994752884 32.8719711303711
0.330222994089127 33.2179946899414
0.336088985204697 33.5640144348145
0.338975995779037 33.9100341796875
0.356613010168076 34.2560539245605
0.365595996379852 34.6020774841309
0.365902990102768 34.9480972290039
0.367000997066498 35.294116973877
0.367482990026474 35.64013671875
0.378266006708145 35.9861602783203
0.384294986724854 36.3321800231934
0.387813985347748 36.6781997680664
0.388493001461029 37.0242233276367
0.388684004545212 37.3702430725098
0.393905997276306 37.7162628173828
0.396111011505127 38.0622825622559
0.401372998952866 38.4083061218262
0.401975989341736 38.7543258666992
0.408621996641159 39.1003456115723
0.419721007347107 39.4463653564453
0.433988988399506 39.7923889160156
0.434121996164322 40.1384086608887
0.441810011863708 40.4844284057617
0.447643995285034 40.8304481506348
0.447715014219284 41.1764717102051
0.450296014547348 41.5224914550781
0.464843988418579 41.8685111999512
0.482674986124039 42.2145347595215
0.484412997961044 42.5605545043945
0.486068993806839 42.9065742492676
0.492134004831314 43.2525939941406
0.503656983375549 43.5986175537109
0.504958987236023 43.944637298584
0.506667971611023 44.290657043457
0.509540021419525 44.6366767883301
0.517190992832184 44.9827003479004
0.520699024200439 45.3287200927734
0.523364007472992 45.6747398376465
0.531569004058838 46.0207595825195
0.559103012084961 46.3667831420898
0.575362026691437 46.7128028869629
0.57649701833725 47.0588226318359
0.598194003105164 47.4048461914062
0.614120006561279 47.7508659362793
0.676773011684418 48.0968856811523
0.677645027637482 48.4429054260254
0.687107026576996 48.7889289855957
0.728531002998352 49.1349487304688
0.734986007213593 49.4809684753418
0.746230006217957 49.8269882202148
0.760145008563995 50.1730117797852
0.785399973392487 50.5190315246582
0.786212027072906 50.8650512695312
0.801567018032074 51.2110710144043
0.811208009719849 51.5570945739746
0.815339028835297 51.9031143188477
0.848646998405457 52.2491340637207
0.859830975532532 52.5951538085938
0.884563028812408 52.9411773681641
0.885887026786804 53.2871971130371
0.887458026409149 53.6332168579102
0.889594972133636 53.9792404174805
0.893392026424408 54.3252601623535
0.907561004161835 54.6712799072266
0.909995019435883 55.0172996520996
0.931427001953125 55.3633232116699
0.951517999172211 55.709342956543
0.972652971744537 56.055362701416
0.97340202331543 56.4013824462891
1.00515997409821 56.7474060058594
1.01486003398895 57.0934257507324
1.03263998031616 57.4394454956055
1.06298995018005 57.7854652404785
1.11810994148254 58.1314888000488
1.14066004753113 58.4775085449219
1.173220038414 58.8235282897949
1.18110001087189 59.1695518493652
1.23114001750946 59.5155715942383
1.24024999141693 59.8615913391113
1.25871002674103 60.2076110839844
1.31289994716644 60.5536346435547
1.31529998779297 60.8996543884277
1.34148001670837 61.2456741333008
1.34483003616333 61.5916938781738
1.41326999664307 61.9377174377441
1.41849005222321 62.2837371826172
1.45150005817413 62.6297569274902
1.45471000671387 62.9757766723633
1.47091996669769 63.3218002319336
1.48259997367859 63.6678199768066
1.49619996547699 64.0138397216797
1.5140700340271 64.35986328125
1.52254998683929 64.7058792114258
1.52533996105194 65.0519027709961
1.54725003242493 65.3979263305664
1.55552995204926 65.7439422607422
1.62662994861603 66.0899658203125
1.63157999515533 66.4359893798828
1.6363799571991 66.7820053100586
1.66225004196167 67.1280288696289
1.66431999206543 67.4740447998047
1.6910799741745 67.820068359375
1.69939005374908 68.1660919189453
1.81610000133514 68.5121078491211
1.9371600151062 68.8581314086914
1.94502997398376 69.2041549682617
2.14560008049011 69.5501708984375
2.15144991874695 69.8961944580078
2.20284008979797 70.2422180175781
2.2178099155426 70.5882339477539
2.22822999954224 70.9342575073242
2.37307000160217 71.2802734375
2.39079999923706 71.6262969970703
2.50764989852905 71.9723205566406
2.56534004211426 72.3183364868164
2.62130999565125 72.6643600463867
2.69668006896973 73.010383605957
2.75229001045227 73.3563995361328
2.95892000198364 73.7024230957031
2.96791005134583 74.0484466552734
3.01308989524841 74.3944625854492
3.06258010864258 74.7404861450195
3.07394003868103 75.0865020751953
3.1756899356842 75.4325256347656
3.21553993225098 75.7785491943359
3.21811008453369 76.1245651245117
3.34021997451782 76.470588684082
3.39054989814758 76.8166122436523
4.02982997894287 77.1626281738281
4.03462982177734 77.5086517333984
4.13400983810425 77.8546676635742
4.19763994216919 78.2006912231445
4.23996019363403 78.5467147827148
4.42184019088745 78.8927307128906
4.542640209198 79.2387542724609
4.66042995452881 79.5847778320312
4.81829977035522 79.930793762207
5.09222984313965 80.2768173217773
5.45722007751465 80.6228408813477
6.04003000259399 80.9688568115234
6.60921001434326 81.3148803710938
6.95871019363403 81.6608963012695
7.115149974823 82.0069198608398
7.24869012832642 82.3529434204102
7.9226598739624 82.6989593505859
8.98027038574219 83.0449829101562
10 83.3910064697266
10 83.7370223999023
10 84.0830459594727
10 84.429069519043
10 84.7750854492188
10 85.1211090087891
10 85.4671249389648
10 85.8131484985352
10 86.1591720581055
10 86.5051879882812
10 86.8512115478516
10 87.1972351074219
10 87.5432510375977
10 87.889274597168
10 88.2352905273438
10 88.5813140869141
10 88.9273376464844
10 89.2733535766602
10 89.6193771362305
10 89.9654006958008
10 90.3114166259766
10 90.6574401855469
10 91.0034637451172
10 91.349479675293
10 91.6955032348633
10 92.0415191650391
10 92.3875427246094
10 92.7335662841797
10 93.0795822143555
10 93.4256057739258
10 93.7716293334961
10 94.1176452636719
10 94.4636688232422
10 94.8096923828125
10 95.1557083129883
10 95.5017318725586
10 95.8477478027344
10 96.1937713623047
10 96.539794921875
10 96.8858108520508
10 97.2318344116211
10 97.5778579711914
10 97.9238739013672
10 98.2698974609375
10 98.6159133911133
10 98.9619369506836
10 99.3079605102539
10 99.6539764404297
10 100
1 100
};
\addlegendentry{ORB-SLAM}
\addplot [ultra thick, color3]
table {%
0.0240150690078735 0
0.0265216249972582 0.346020758152008
0.0272278189659119 0.692041516304016
0.0337724536657333 1.03806233406067
0.0360227599740028 1.38408303260803
0.0399741642177105 1.73010385036469
0.0420089103281498 2.07612466812134
0.042270552366972 2.4221453666687
0.050473190844059 2.76816606521606
0.0510930903255939 3.11418676376343
0.0571794770658016 3.46020770072937
0.0590632744133472 3.80622839927673
0.060577854514122 4.15224933624268
0.0615352131426334 4.49827003479004
0.0623623579740524 4.8442907333374
0.0645647123456001 5.19031143188477
0.0680590495467186 5.53633213043213
0.0703508704900742 5.88235282897949
0.0720956921577454 6.22837352752686
0.0744846388697624 6.57439422607422
0.0766967535018921 6.92041540145874
0.0829911530017853 7.2664361000061
0.0843440368771553 7.61245679855347
0.0880711749196053 7.95847749710083
0.0886868610978127 8.30449867248535
0.0935633108019829 8.65051937103271
0.0975062027573586 8.99654006958008
0.098379485309124 9.34256076812744
0.0991500020027161 9.6885814666748
0.0992604941129684 10.0346021652222
0.100822135806084 10.3806228637695
0.101546175777912 10.7266435623169
0.102802433073521 11.0726642608643
0.103331066668034 11.4186849594116
0.103793658316135 11.764705657959
0.104516230523586 12.1107263565063
0.10715002566576 12.4567470550537
0.110005639493465 12.8027677536011
0.11014997959137 13.1487884521484
0.11236435174942 13.4948101043701
0.114075317978859 13.8408308029175
0.114934995770454 14.1868515014648
0.117970213294029 14.5328722000122
0.118238031864166 14.8788928985596
0.121224567294121 15.2249135971069
0.122962400317192 15.5709342956543
0.125569120049477 15.9169549942017
0.126920595765114 16.262975692749
0.129292175173759 16.6089973449707
0.131728947162628 16.9550170898438
0.13248735666275 17.3010387420654
0.132947400212288 17.6470584869385
0.135377585887909 17.9930801391602
0.137022972106934 18.3390998840332
0.138388901948929 18.6851215362549
0.145052328705788 19.0311412811279
0.147283107042313 19.3771629333496
0.149454727768898 19.7231826782227
0.152022838592529 20.0692043304443
0.154378011822701 20.4152240753174
0.155583545565605 20.7612457275391
0.165415674448013 21.1072673797607
0.167939364910126 21.4532871246338
0.1688102632761 21.7993087768555
0.169472604990005 22.1453285217285
0.173581376671791 22.4913501739502
0.173720955848694 22.8373699188232
0.17525327205658 23.1833915710449
0.176556169986725 23.529411315918
0.177715465426445 23.8754329681396
0.178589448332787 24.2214527130127
0.1795714199543 24.5674743652344
0.180333778262138 24.9134941101074
0.18158894777298 25.2595157623291
0.181818276643753 25.6055355072021
0.18537974357605 25.9515571594238
0.188274502754211 26.2975769042969
0.189335450530052 26.6435985565186
0.190625891089439 26.9896202087402
0.191362574696541 27.3356399536133
0.19256529211998 27.681661605835
0.192746356129646 28.027681350708
0.194358170032501 28.3737030029297
0.200896188616753 28.7197227478027
0.20137320458889 29.0657444000244
0.201392248272896 29.4117641448975
0.201455652713776 29.7577857971191
0.207155242562294 30.1038055419922
0.20853665471077 30.4498271942139
0.214759021997452 30.7958469390869
0.214834541082382 31.1418685913086
0.215065002441406 31.4878883361816
0.21554870903492 31.8339099884033
0.216210007667542 32.179931640625
0.217544004321098 32.525951385498
0.220142528414726 32.8719711303711
0.221215516328812 33.2179946899414
0.224069461226463 33.5640144348145
0.226144373416901 33.9100341796875
0.226893320679665 34.2560539245605
0.228703811764717 34.6020774841309
0.230513289570808 34.9480972290039
0.230528235435486 35.294116973877
0.231515571475029 35.64013671875
0.234731703996658 35.9861602783203
0.238187834620476 36.3321800231934
0.241403043270111 36.6781997680664
0.242574438452721 37.0242233276367
0.243351459503174 37.3702430725098
0.244806662201881 37.7162628173828
0.245952382683754 38.0622825622559
0.250111520290375 38.4083061218262
0.252083450555801 38.7543258666992
0.253243058919907 39.1003456115723
0.254441797733307 39.4463653564453
0.255015254020691 39.7923889160156
0.257442981004715 40.1384086608887
0.261713176965714 40.4844284057617
0.264876425266266 40.8304481506348
0.268208831548691 41.1764717102051
0.270888775587082 41.5224914550781
0.27137479186058 41.8685111999512
0.273034512996674 42.2145347595215
0.274803251028061 42.5605545043945
0.277082026004791 42.9065742492676
0.280567198991776 43.2525939941406
0.282243818044662 43.5986175537109
0.282278686761856 43.944637298584
0.284007400274277 44.290657043457
0.288472920656204 44.6366767883301
0.289859533309937 44.9827003479004
0.290351837873459 45.3287200927734
0.293916076421738 45.6747398376465
0.29444420337677 46.0207595825195
0.295607656240463 46.3667831420898
0.301364481449127 46.7128028869629
0.302592039108276 47.0588226318359
0.302827149629593 47.4048461914062
0.302985548973083 47.7508659362793
0.309836596250534 48.0968856811523
0.30985751748085 48.4429054260254
0.314546704292297 48.7889289855957
0.315086781978607 49.1349487304688
0.315770417451859 49.4809684753418
0.321483224630356 49.8269882202148
0.324572741985321 50.1730117797852
0.325330436229706 50.5190315246582
0.327177375555038 50.8650512695312
0.328673243522644 51.2110710144043
0.331494301557541 51.5570945739746
0.333951413631439 51.9031143188477
0.336424112319946 52.2491340637207
0.337494850158691 52.5951538085938
0.340460658073425 52.9411773681641
0.346363365650177 53.2871971130371
0.352802962064743 53.6332168579102
0.364885091781616 53.9792404174805
0.365311652421951 54.3252601623535
0.37163633108139 54.6712799072266
0.37258180975914 55.0172996520996
0.375817388296127 55.3633232116699
0.384567409753799 55.709342956543
0.385911583900452 56.055362701416
0.391975313425064 56.4013824462891
0.406025946140289 56.7474060058594
0.419563800096512 57.0934257507324
0.43383115530014 57.4394454956055
0.43403148651123 57.7854652404785
0.46163135766983 58.1314888000488
0.488097578287125 58.4775085449219
0.494049251079559 58.8235282897949
0.518336296081543 59.1695518493652
0.520777761936188 59.5155715942383
0.547751843929291 59.8615913391113
0.561774969100952 60.2076110839844
0.585156679153442 60.5536346435547
0.602289915084839 60.8996543884277
0.626758456230164 61.2456741333008
0.638050615787506 61.5916938781738
0.646089553833008 61.9377174377441
0.686309397220612 62.2837371826172
0.701138317584991 62.6297569274902
0.727779746055603 62.9757766723633
0.758419096469879 63.3218002319336
0.762900948524475 63.6678199768066
0.773382782936096 64.0138397216797
0.825198233127594 64.35986328125
0.840923666954041 64.7058792114258
0.845216691493988 65.0519027709961
0.884878218173981 65.3979263305664
0.887691855430603 65.7439422607422
0.920160889625549 66.0899658203125
0.982807993888855 66.4359893798828
0.989718019962311 66.7820053100586
1.0291759967804 67.1280288696289
1.03372192382812 67.4740447998047
1.0536140203476 67.820068359375
1.07915711402893 68.1660919189453
1.15288138389587 68.5121078491211
1.23660004138947 68.8581314086914
1.63497817516327 69.2041549682617
2.35620999336243 69.5501708984375
3.99937748908997 69.8961944580078
4.93145895004272 70.2422180175781
5.62357330322266 70.5882339477539
5.89047145843506 70.9342575073242
6.52806663513184 71.2802734375
6.64489507675171 71.6262969970703
7.64954328536987 71.9723205566406
8.55421352386475 72.3183364868164
8.59057521820068 72.6643600463867
8.71114540100098 73.010383605957
8.84156036376953 73.3563995361328
9.29291343688965 73.7024230957031
10 74.0484466552734
10 74.3944625854492
10 74.7404861450195
10 75.0865020751953
10 75.4325256347656
10 75.7785491943359
10 76.1245651245117
10 76.470588684082
10 76.8166122436523
10 77.1626281738281
10 77.5086517333984
10 77.8546676635742
10 78.2006912231445
10 78.5467147827148
10 78.8927307128906
10 79.2387542724609
10 79.5847778320312
10 79.930793762207
10 80.2768173217773
10 80.6228408813477
10 80.9688568115234
10 81.3148803710938
10 81.6608963012695
10 82.0069198608398
10 82.3529434204102
10 82.6989593505859
10 83.0449829101562
10 83.3910064697266
10 83.7370223999023
10 84.0830459594727
10 84.429069519043
10 84.7750854492188
10 85.1211090087891
10 85.4671249389648
10 85.8131484985352
10 86.1591720581055
10 86.5051879882812
10 86.8512115478516
10 87.1972351074219
10 87.5432510375977
10 87.889274597168
10 88.2352905273438
10 88.5813140869141
10 88.9273376464844
10 89.2733535766602
10 89.6193771362305
10 89.9654006958008
10 90.3114166259766
10 90.6574401855469
10 91.0034637451172
10 91.349479675293
10 91.6955032348633
10 92.0415191650391
10 92.3875427246094
10 92.7335662841797
10 93.0795822143555
10 93.4256057739258
10 93.7716293334961
10 94.1176452636719
10 94.4636688232422
10 94.8096923828125
10 95.1557083129883
10 95.5017318725586
10 95.8477478027344
10 96.1937713623047
10 96.539794921875
10 96.8858108520508
10 97.2318344116211
10 97.5778579711914
10 97.9238739013672
10 98.2698974609375
10 98.6159133911133
10 98.9619369506836
10 99.3079605102539
10 99.6539764404297
10 100
1 100
};
\addlegendentry{D2-Net}
\addplot [ultra thick, color4]
table {%
0.00240779831074178 0
0.0146703338250518 0.346020758152008
0.0200007036328316 0.692041516304016
0.0257495008409023 1.03806233406067
0.0361387617886066 1.38408303260803
0.0366021059453487 1.73010385036469
0.0370233319699764 2.07612466812134
0.0373355187475681 2.4221453666687
0.0380021668970585 2.76816606521606
0.038013469427824 3.11418676376343
0.0390964709222317 3.46020770072937
0.044282216578722 3.80622839927673
0.044412899762392 4.15224933624268
0.0458486117422581 4.49827003479004
0.0488348081707954 4.8442907333374
0.0492122396826744 5.19031143188477
0.0500586405396461 5.53633213043213
0.0500920675694942 5.88235282897949
0.0521143488585949 6.22837352752686
0.0539933368563652 6.57439422607422
0.0566510185599327 6.92041540145874
0.0582208894193172 7.2664361000061
0.0587814077734947 7.61245679855347
0.058974526822567 7.95847749710083
0.0612789392471313 8.30449867248535
0.0615018904209137 8.65051937103271
0.062283206731081 8.99654006958008
0.062835156917572 9.34256076812744
0.0646321401000023 9.6885814666748
0.0678314939141273 10.0346021652222
0.0716375932097435 10.3806228637695
0.0717985555529594 10.7266435623169
0.0723471716046333 11.0726642608643
0.0750061869621277 11.4186849594116
0.0778339728713036 11.764705657959
0.0789346620440483 12.1107263565063
0.0797332525253296 12.4567470550537
0.0805836319923401 12.8027677536011
0.0807386785745621 13.1487884521484
0.0814144611358643 13.4948101043701
0.0825591012835503 13.8408308029175
0.0837113335728645 14.1868515014648
0.0837795808911324 14.5328722000122
0.0843541249632835 14.8788928985596
0.0848603323101997 15.2249135971069
0.0859201997518539 15.5709342956543
0.0884271189570427 15.9169549942017
0.0887289568781853 16.262975692749
0.0900314524769783 16.6089973449707
0.0904060378670692 16.9550170898438
0.0913892462849617 17.3010387420654
0.0919467136263847 17.6470584869385
0.0937255546450615 17.9930801391602
0.0947849228978157 18.3390998840332
0.0954227671027184 18.6851215362549
0.0957832634449005 19.0311412811279
0.0958533957600594 19.3771629333496
0.0967393592000008 19.7231826782227
0.0968877673149109 20.0692043304443
0.0997334197163582 20.4152240753174
0.0999840348958969 20.7612457275391
0.100237920880318 21.1072673797607
0.101807489991188 21.4532871246338
0.104498758912086 21.7993087768555
0.10517954826355 22.1453285217285
0.107456393539906 22.4913501739502
0.111065320670605 22.8373699188232
0.112929597496986 23.1833915710449
0.113557234406471 23.529411315918
0.115273788571358 23.8754329681396
0.116758979856968 24.2214527130127
0.11797571927309 24.5674743652344
0.118182674050331 24.9134941101074
0.119415104389191 25.2595157623291
0.120747901499271 25.6055355072021
0.120955631136894 25.9515571594238
0.121228590607643 26.2975769042969
0.121823020279408 26.6435985565186
0.121907196938992 26.9896202087402
0.123718537390232 27.3356399536133
0.123855538666248 27.681661605835
0.125986605882645 28.027681350708
0.127337455749512 28.3737030029297
0.127591133117676 28.7197227478027
0.129230976104736 29.0657444000244
0.130429178476334 29.4117641448975
0.131003260612488 29.7577857971191
0.132563874125481 30.1038055419922
0.133352860808372 30.4498271942139
0.133884981274605 30.7958469390869
0.134732037782669 31.1418685913086
0.135173037648201 31.4878883361816
0.135193660855293 31.8339099884033
0.137461960315704 32.179931640625
0.13759171962738 32.525951385498
0.13769219815731 32.8719711303711
0.143024086952209 33.2179946899414
0.145025417208672 33.5640144348145
0.147168964147568 33.9100341796875
0.148083940148354 34.2560539245605
0.148282408714294 34.6020774841309
0.151115402579308 34.9480972290039
0.151314780116081 35.294116973877
0.158243030309677 35.64013671875
0.158383727073669 35.9861602783203
0.16055466234684 36.3321800231934
0.166764423251152 36.6781997680664
0.170704931020737 37.0242233276367
0.170996502041817 37.3702430725098
0.174858629703522 37.7162628173828
0.176607519388199 38.0622825622559
0.176846727728844 38.4083061218262
0.183040484786034 38.7543258666992
0.187866196036339 39.1003456115723
0.188811212778091 39.4463653564453
0.188955098390579 39.7923889160156
0.192391768097878 40.1384086608887
0.194333717226982 40.4844284057617
0.198001340031624 40.8304481506348
0.199632167816162 41.1764717102051
0.200931146740913 41.5224914550781
0.201143562793732 41.8685111999512
0.201840668916702 42.2145347595215
0.20625139772892 42.5605545043945
0.211759686470032 42.9065742492676
0.212450489401817 43.2525939941406
0.219621196389198 43.5986175537109
0.222927778959274 43.944637298584
0.226548314094543 44.290657043457
0.226617678999901 44.6366767883301
0.228103652596474 44.9827003479004
0.229742184281349 45.3287200927734
0.232208415865898 45.6747398376465
0.23402450978756 46.0207595825195
0.234119787812233 46.3667831420898
0.238664716482162 46.7128028869629
0.239059925079346 47.0588226318359
0.242162808775902 47.4048461914062
0.243966996669769 47.7508659362793
0.248617604374886 48.0968856811523
0.249489322304726 48.4429054260254
0.256532847881317 48.7889289855957
0.27056959271431 49.1349487304688
0.271052062511444 49.4809684753418
0.271713584661484 49.8269882202148
0.271978855133057 50.1730117797852
0.273231536149979 50.5190315246582
0.27403849363327 50.8650512695312
0.275068312883377 51.2110710144043
0.278191030025482 51.5570945739746
0.289506375789642 51.9031143188477
0.293072551488876 52.2491340637207
0.298417538404465 52.5951538085938
0.313753485679626 52.9411773681641
0.317007929086685 53.2871971130371
0.31838795542717 53.6332168579102
0.319675594568253 53.9792404174805
0.319938570261002 54.3252601623535
0.320725202560425 54.6712799072266
0.322133928537369 55.0172996520996
0.325678050518036 55.3633232116699
0.337735772132874 55.709342956543
0.341198951005936 56.055362701416
0.344670385122299 56.4013824462891
0.355181664228439 56.7474060058594
0.364844858646393 57.0934257507324
0.370351523160934 57.4394454956055
0.378255069255829 57.7854652404785
0.379525005817413 58.1314888000488
0.383656948804855 58.4775085449219
0.386406928300858 58.8235282897949
0.408949762582779 59.1695518493652
0.422049343585968 59.5155715942383
0.424326598644257 59.8615913391113
0.428553074598312 60.2076110839844
0.431571334600449 60.5536346435547
0.460332483053207 60.8996543884277
0.470490396022797 61.2456741333008
0.490177512168884 61.5916938781738
0.508043706417084 61.9377174377441
0.518295466899872 62.2837371826172
0.557215213775635 62.6297569274902
0.562081098556519 62.9757766723633
0.585007011890411 63.3218002319336
0.595072507858276 63.6678199768066
0.597644627094269 64.0138397216797
0.601288735866547 64.35986328125
0.618349254131317 64.7058792114258
0.645830571651459 65.0519027709961
0.688236355781555 65.3979263305664
0.689242780208588 65.7439422607422
0.697066009044647 66.0899658203125
0.718813598155975 66.4359893798828
0.786574006080627 66.7820053100586
0.792939722537994 67.1280288696289
0.860092401504517 67.4740447998047
0.874747753143311 67.820068359375
0.875567972660065 68.1660919189453
0.881208837032318 68.5121078491211
0.881633102893829 68.8581314086914
0.886162579059601 69.2041549682617
0.91176700592041 69.5501708984375
0.986303091049194 69.8961944580078
1.00457882881165 70.2422180175781
1.03144192695618 70.5882339477539
1.07039630413055 70.9342575073242
1.15033411979675 71.2802734375
1.15575611591339 71.6262969970703
1.3084329366684 71.9723205566406
1.37869596481323 72.3183364868164
1.54198610782623 72.6643600463867
1.63453328609467 73.010383605957
1.68168032169342 73.3563995361328
1.69689846038818 73.7024230957031
1.71831846237183 74.0484466552734
1.83062744140625 74.3944625854492
1.92610681056976 74.7404861450195
1.92865347862244 75.0865020751953
2.49727869033813 75.4325256347656
2.65732717514038 75.7785491943359
2.69793772697449 76.1245651245117
2.78626918792725 76.470588684082
2.98949956893921 76.8166122436523
3.10645699501038 77.1626281738281
3.51189351081848 77.5086517333984
4.31033229827881 77.8546676635742
4.44781303405762 78.2006912231445
4.91870927810669 78.5467147827148
5.17787742614746 78.8927307128906
5.44491004943848 79.2387542724609
6.56902503967285 79.5847778320312
8.74407768249512 79.930793762207
10 80.2768173217773
10 80.6228408813477
10 80.9688568115234
10 81.3148803710938
10 81.6608963012695
10 82.0069198608398
10 82.3529434204102
10 82.6989593505859
10 83.0449829101562
10 83.3910064697266
10 83.7370223999023
10 84.0830459594727
10 84.429069519043
10 84.7750854492188
10 85.1211090087891
10 85.4671249389648
10 85.8131484985352
10 86.1591720581055
10 86.5051879882812
10 86.8512115478516
10 87.1972351074219
10 87.5432510375977
10 87.889274597168
10 88.2352905273438
10 88.5813140869141
10 88.9273376464844
10 89.2733535766602
10 89.6193771362305
10 89.9654006958008
10 90.3114166259766
10 90.6574401855469
10 91.0034637451172
10 91.349479675293
10 91.6955032348633
10 92.0415191650391
10 92.3875427246094
10 92.7335662841797
10 93.0795822143555
10 93.4256057739258
10 93.7716293334961
10 94.1176452636719
10 94.4636688232422
10 94.8096923828125
10 95.1557083129883
10 95.5017318725586
10 95.8477478027344
10 96.1937713623047
10 96.539794921875
10 96.8858108520508
10 97.2318344116211
10 97.5778579711914
10 97.9238739013672
10 98.2698974609375
10 98.6159133911133
10 98.9619369506836
10 99.3079605102539
10 99.6539764404297
10 100
1 100
};
\addlegendentry{SuperPoint}
\end{axis}

\end{tikzpicture}


==> figures/relative-results2.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80.0!black},
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black, text opacity=1.0, fill opacity=0.85},
tick align=outside,
tick pos=left,
width=4in, height=3.5in,
x grid style={white!80.0!black},
xlabel={\Large Translation Error (m)},
xmajorgrids,
xmin=0, xmax=0.5,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ylabel={\Large Relocalization Percentage},
ymajorgrids,
ymin=0, ymax=100,
ytick style={color=white!15.0!black}
]
\addplot [ultra thick, black]
table {%
0.000104389997432008 0
0.00129716994706541 0.250006258487701
0.00165125995408744 0.500012516975403
0.00190413999371231 0.750018775463104
0.00210345000959933 1.00002503395081
0.0022626300342381 1.25003123283386
0.00242475001141429 1.50003755092621
0.00256013008765876 1.75004374980927
0.00268137990497053 2.00005006790161
0.00280043995007873 2.25005626678467
0.00291640008799732 2.50006246566772
0.00301958993077278 2.75006866455078
0.00315624009817839 3.00007510185242
0.00326038990169764 3.25008130073547
0.00335892988368869 3.50008749961853
0.00346070993691683 3.75009369850159
0.00355148990638554 4.00010013580322
0.00363553990609944 4.25010633468628
0.00372506002895534 4.50011253356934
0.00380262010730803 4.75011873245239
0.00389880989678204 5.00012493133545
0.00398052018135786 5.25013113021851
0.00405678013339639 5.50013732910156
0.00415020994842052 5.75014352798462
0.00422311993315816 6.00015020370483
0.00430263020098209 6.25015640258789
0.00437727989628911 6.50016260147095
0.00444991979748011 6.750168800354
0.00452340999618173 7.00017499923706
0.00460832985118032 7.25018119812012
0.00468298001214862 7.50018739700317
0.00475635984912515 7.75019359588623
0.00483715021982789 8.00020027160645
0.00489808991551399 8.25020599365234
0.00497000012546778 8.50021266937256
0.00504843983799219 8.75021839141846
0.00512904021888971 9.00022506713867
0.00519370008260012 9.25023078918457
0.00525604002177715 9.50023746490479
0.00533813983201981 9.750244140625
0.00540356012061238 10.0002498626709
0.0054683000780642 10.2502565383911
0.00553177017718554 10.500262260437
0.00559624005109072 10.7502689361572
0.00566689996048808 11.0002746582031
0.00572959985584021 11.2502813339233
0.00580456992611289 11.5002870559692
0.00588680990040302 11.7502937316895
0.00594962015748024 12.0003004074097
0.00602908991277218 12.2503061294556
0.00609797006472945 12.5003128051758
0.00616250978782773 12.7503185272217
0.00622361991554499 13.0003252029419
0.00628906022757292 13.2503309249878
0.00636846013367176 13.500337600708
0.00643518986180425 13.7503433227539
0.00650687981396914 14.0003499984741
0.00656859017908573 14.2503566741943
0.00663956021890044 14.5003623962402
0.00670135021209717 14.7503690719604
0.00677650002762675 15.0003747940063
0.0068547697737813 15.2503814697266
0.00692714983597398 15.5003871917725
0.00700135994702578 15.7503938674927
0.00707822991535068 16.0004005432129
0.00713978009298444 16.2504062652588
0.00720140989869833 16.5004119873047
0.00726325996220112 16.7504196166992
0.00734417978674173 17.0004253387451
0.00741760013625026 17.250431060791
0.00748611986637115 17.5004367828369
0.0075506498105824 17.7504444122314
0.00761862983927131 18.0004501342773
0.0076992497779429 18.2504558563232
0.00776067981496453 18.5004615783691
0.00783246010541916 18.7504692077637
0.0078992797061801 19.0004749298096
0.00797419995069504 19.2504806518555
0.00804280024021864 19.50048828125
0.00811516027897596 19.7504940032959
0.00819001998752356 20.0004997253418
0.00826632045209408 20.2505054473877
0.00833886954933405 20.5005130767822
0.00840288959443569 20.7505187988281
0.00847429037094116 21.000524520874
0.00855906028300524 21.2505321502686
0.00862534996122122 21.5005378723145
0.00869962014257908 21.7505435943604
0.00876665022224188 22.0005493164062
0.00884297955781221 22.2505569458008
0.00892002042382956 22.5005626678467
0.00900072976946831 22.7505683898926
0.00907170958817005 23.0005741119385
0.00913998018950224 23.250581741333
0.00921375025063753 23.5005874633789
0.00928370002657175 23.7505931854248
0.00935961026698351 24.0006008148193
0.00943117961287498 24.2506065368652
0.00952212978154421 24.5006122589111
0.00959949009120464 24.750617980957
0.00967765040695667 25.0006256103516
0.00974780041724443 25.2506313323975
0.00983063969761133 25.5006370544434
0.00990503001958132 25.7506446838379
0.00997783988714218 26.0006504058838
0.0100700799375772 26.2506561279297
0.0101340096443892 26.5006618499756
0.0102202203124762 26.7506694793701
0.0103038595989347 27.000675201416
0.0103953499346972 27.2506809234619
0.0104804495349526 27.5006866455078
0.0105616003274918 27.7506942749023
0.0106560504063964 28.0006999969482
0.0107362801209092 28.2507057189941
0.0108217196539044 28.5007133483887
0.0108960503712296 28.7507190704346
0.0109890699386597 29.0007247924805
0.0110883302986622 29.2507305145264
0.0111818304285407 29.5007381439209
0.0112769100815058 29.7507438659668
0.0113834198564291 30.0007495880127
0.011482460424304 30.2507572174072
0.0115820104256272 30.5007629394531
0.0116701396182179 30.750768661499
0.0117608997970819 31.0007743835449
0.0118600502610207 31.2507820129395
0.0119524197652936 31.5007877349854
0.0120451999828219 31.7507934570312
0.0121248196810484 32.0008010864258
0.01220494043082 32.250804901123
0.0122956996783614 32.5008125305176
0.0124030895531178 32.7508201599121
0.0124975303187966 33.0008239746094
0.0125919496640563 33.2508316040039
0.0126836998388171 33.5008392333984
0.0127728702500463 33.7508430480957
0.0128746097907424 34.0008506774902
0.0129829198122025 34.2508544921875
0.0130699696019292 34.500862121582
0.0131753096356988 34.7508697509766
0.0132758999243379 35.0008735656738
0.0133932298049331 35.2508811950684
0.013500870205462 35.5008888244629
0.0135863702744246 35.7508926391602
0.0136953601613641 36.0009002685547
0.0138073796406388 36.2509078979492
0.0139150600880384 36.5009117126465
0.0140190301463008 36.750919342041
0.0141073102131486 37.0009231567383
0.014207280240953 37.2509307861328
0.0143218301236629 37.5009384155273
0.0144326202571392 37.7509422302246
0.0145592195913196 38.0009498596191
0.014684559777379 38.2509574890137
0.0147789595648646 38.5009613037109
0.0148904202505946 38.7509689331055
0.0150195900350809 39.0009765625
0.015130209736526 39.2509803771973
0.0152311697602272 39.5009880065918
0.0153603395447135 39.7509956359863
0.0154851898550987 40.0009994506836
0.0155815798789263 40.2510070800781
0.0156870596110821 40.5010108947754
0.0158070791512728 40.7510185241699
0.0159419495612383 41.0010261535645
0.0160649791359901 41.2510299682617
0.016202449798584 41.5010375976562
0.0163396708667278 41.7510452270508
0.0164674408733845 42.001049041748
0.0165918208658695 42.2510566711426
0.0167173203080893 42.5010643005371
0.0168673191219568 42.7510681152344
0.0169991496950388 43.0010757446289
0.0171312801539898 43.2510795593262
0.0172436106950045 43.5010871887207
0.0173701792955399 43.7510948181152
0.0175145491957664 44.0010986328125
0.0176146104931831 44.251106262207
0.0177476108074188 44.5011138916016
0.0178907904773951 44.7511177062988
0.0180544704198837 45.0011253356934
0.018210070207715 45.2511329650879
0.0183681808412075 45.5011367797852
0.0185053795576096 45.7511444091797
0.0186606403440237 46.001148223877
0.0188110899180174 46.2511558532715
0.0189768709242344 46.501163482666
0.0191335398703814 46.7511672973633
0.0192691404372454 47.0011749267578
0.01941386051476 47.2511825561523
0.0195770692080259 47.5011863708496
0.0197292398661375 47.7511940002441
0.0199150405824184 48.0012016296387
0.0200779791921377 48.2512054443359
0.020241929218173 48.5012130737305
0.0203912295401096 48.7512168884277
0.0206248294562101 49.0012245178223
0.020811740309 49.2512321472168
0.0209960993379354 49.5012359619141
0.021175580099225 49.7512435913086
0.0213674902915955 50.0012512207031
0.0215561296790838 50.2512550354004
0.0217669494450092 50.5012626647949
0.0219676308333874 50.7512702941895
0.0222209803760052 51.0012741088867
0.0224440693855286 51.2512817382812
0.0226486194878817 51.5012893676758
0.0228643901646137 51.751293182373
0.0230646803975105 52.0013008117676
0.0233135595917702 52.2513046264648
0.0235032308846712 52.5013122558594
0.0237224493175745 52.7513198852539
0.0239088106900454 53.0013236999512
0.0241255797445774 53.2513313293457
0.0244181696325541 53.5013389587402
0.024645010009408 53.7513427734375
0.0248698107898235 54.001350402832
0.0251189190894365 54.2513580322266
0.0253432895988226 54.5013618469238
0.0255796890705824 54.7513694763184
0.0258138291537762 55.0013732910156
0.0260582808405161 55.2513809204102
0.0263324603438377 55.5013885498047
0.0265845190733671 55.751392364502
0.0268536396324635 56.0013999938965
0.0271907299757004 56.251407623291
0.0274692494422197 56.5014114379883
0.0277406107634306 56.7514190673828
0.0280603095889091 57.0014266967773
0.0283267796039581 57.2514305114746
0.0285925008356571 57.5014381408691
0.0288931392133236 57.7514419555664
0.0291671995073557 58.0014495849609
0.029526349157095 58.2514572143555
0.0298403706401587 58.5014610290527
0.0301599595695734 58.7514686584473
0.0305339395999908 59.0014762878418
0.0309915393590927 59.2514801025391
0.0313589386641979 59.5014877319336
0.0316992104053497 59.7514953613281
0.0320773012936115 60.0014991760254
0.0324194617569447 60.2515068054199
0.0327308401465416 60.5015144348145
0.0331099890172482 60.7515182495117
0.03350780159235 61.0015258789062
0.0339289084076881 61.2515296936035
0.0343267992138863 61.501537322998
0.034698348492384 61.7515449523926
0.0351840108633041 62.0015487670898
0.035662118345499 62.2515563964844
0.0361741706728935 62.5015640258789
0.0365931987762451 62.7515678405762
0.0371128283441067 63.0015754699707
0.037697359919548 63.2515830993652
0.0381431207060814 63.5015869140625
0.0386519990861416 63.751594543457
0.0392006598412991 64.0016021728516
0.0397361591458321 64.2516098022461
0.0402992814779282 64.5016098022461
0.040921401232481 64.7516174316406
0.0414979010820389 65.0016250610352
0.0421123802661896 65.2516326904297
0.0427559986710548 65.5016403198242
0.0434765815734863 65.7516403198242
0.0441489815711975 66.0016479492188
0.0447874814271927 66.2516555786133
0.0455538891255856 66.5016632080078
0.0463106296956539 66.7516708374023
0.0470813885331154 67.0016784667969
0.0479334890842438 67.2516784667969
0.0486884601414204 67.5016860961914
0.0495902709662914 67.7516937255859
0.0503528788685799 68.0017013549805
0.0511075295507908 68.251708984375
0.0521498396992683 68.501708984375
0.0533295199275017 68.7517166137695
0.0542902313172817 69.0017242431641
0.0553648397326469 69.2517318725586
0.0562887415289879 69.5017395019531
0.0576415807008743 69.7517471313477
0.0587424412369728 70.0017471313477
0.06014683842659 70.2517547607422
0.0615067593753338 70.5017623901367
0.0627858713269234 70.7517700195312
0.0644186064600945 71.0017776489258
0.0659853368997574 71.2517776489258
0.0678669512271881 71.5017852783203
0.0695991590619087 71.7517929077148
0.0714078694581985 72.0018005371094
0.073137030005455 72.2518081665039
0.0748707503080368 72.5018157958984
0.0767413303256035 72.7518157958984
0.0791750699281693 73.001823425293
0.0815188065171242 73.2518310546875
0.0834861323237419 73.501838684082
0.0863149911165237 73.7518463134766
0.0886353999376297 74.0018463134766
0.0911904722452164 74.2518539428711
0.0940201282501221 74.5018615722656
0.0974306464195251 74.7518692016602
0.100703492760658 75.0018768310547
0.103974841535091 75.2518844604492
0.107752576470375 75.5018844604492
0.111858040094376 75.7518920898438
0.116162948310375 76.0018997192383
0.120432026684284 76.2519073486328
0.125271737575531 76.5019149780273
0.130114629864693 76.7519226074219
0.135266080498695 77.0019226074219
0.140840277075768 77.2519302368164
0.145627915859222 77.5019378662109
0.150794580578804 77.7519454956055
0.157671317458153 78.001953125
0.164587289094925 78.251953125
0.171985045075417 78.5019607543945
0.181128114461899 78.7519683837891
0.189758896827698 79.0019760131836
0.198012053966522 79.2519836425781
0.206073209643364 79.5019912719727
0.215409621596336 79.7519912719727
0.225707665085793 80.0019989013672
0.236432701349258 80.2520065307617
0.247156754136086 80.5020141601562
0.25995284318924 80.7520217895508
0.27094766497612 81.0020217895508
0.281212598085403 81.2520294189453
0.291871815919876 81.5020370483398
0.305530190467834 81.7520446777344
0.320026248693466 82.0020523071289
0.336701303720474 82.2520599365234
0.351985603570938 82.5020599365234
0.368438124656677 82.752067565918
0.383764892816544 83.0020751953125
0.400680541992188 83.252082824707
0.415876299142838 83.5020904541016
0.433091253042221 83.7520904541016
0.453125536441803 84.0020980834961
0.470105528831482 84.2521057128906
0.488921523094177 84.5021133422852
0.510656595230103 84.7521209716797
0.530859529972076 85.0021286010742
0.55412369966507 85.2521286010742
0.574885785579681 85.5021362304688
0.60061502456665 85.7521438598633
0.621454477310181 86.0021514892578
0.644142687320709 86.2521591186523
0.671416044235229 86.5021591186523
0.699417650699615 86.7521667480469
0.721999943256378 87.0021743774414
0.752132654190063 87.2521820068359
0.785105466842651 87.5021896362305
0.811360001564026 87.752197265625
0.841140508651733 88.002197265625
0.871319591999054 88.2522048950195
0.89987176656723 88.5022125244141
0.937638580799103 88.7522201538086
0.973997712135315 89.0022277832031
1.00304687023163 89.2522277832031
1.03484606742859 89.5022354125977
1.07084488868713 89.7522430419922
1.1014119386673 90.0022506713867
1.14242494106293 90.2522583007812
1.17587029933929 90.5022659301758
1.21214258670807 90.7522659301758
1.24640691280365 91.0022735595703
1.27949512004852 91.2522811889648
1.31404829025269 91.5022888183594
1.35081827640533 91.7522964477539
1.39160692691803 92.0022964477539
1.43997311592102 92.2523040771484
1.488276720047 92.502311706543
1.53931033611298 92.7523193359375
1.58514773845673 93.002326965332
1.63996195793152 93.2523345947266
1.69634747505188 93.5023345947266
1.7556529045105 93.7523422241211
1.81297016143799 94.0023498535156
1.88002681732178 94.2523574829102
1.9528466463089 94.5023651123047
2.0123655796051 94.7523651123047
2.08048105239868 95.0023727416992
2.16319680213928 95.2523803710938
2.24832010269165 95.5023880004883
2.34961295127869 95.7523956298828
2.43690705299377 96.0024032592773
2.52467632293701 96.2524032592773
2.62373161315918 96.5024108886719
2.7475757598877 96.7524185180664
2.90400123596191 97.0024261474609
3.08060121536255 97.2524337768555
3.26570796966553 97.5024337768555
3.47993588447571 97.75244140625
3.6601836681366 98.0024490356445
3.87373304367065 98.2524566650391
4.16614818572998 98.5024642944336
4.47593879699707 98.7524719238281
4.75943088531494 99.0024719238281
5.1996693611145 99.2524795532227
5.56358480453491 99.5024871826172
6.02542114257812 99.7524948120117
0.5 100
};
\addlegendentry{Ours}
\addplot [ultra thick, black, dashed]
table {%
5.60699991183355e-05 0
0.00127786002121866 0.250006258487701
0.00170989998150617 0.500012516975403
0.00200076005421579 0.750018775463104
0.00221699988469481 1.00002503395081
0.00243272003717721 1.25003123283386
0.00261077005416155 1.50003755092621
0.00276222010143101 1.75004374980927
0.00294411997310817 2.00005006790161
0.00309387990273535 2.25005626678467
0.0032623999286443 2.50006246566772
0.0034352398943156 2.75006866455078
0.00358331995084882 3.00007510185242
0.00372313009575009 3.25008130073547
0.00387171003967524 3.50008749961853
0.00400944007560611 3.75009369850159
0.00414749002084136 4.00010013580322
0.0042615900747478 4.25010633468628
0.00437784986570477 4.50011253356934
0.00449628010392189 4.75011873245239
0.00461024977266788 5.00012493133545
0.00477606989443302 5.25013113021851
0.00490455003455281 5.50013732910156
0.00505188014358282 5.75014352798462
0.00517443008720875 6.00015020370483
0.00529754022136331 6.25015640258789
0.00540963001549244 6.50016260147095
0.00551330996677279 6.750168800354
0.00567624997347593 7.00017499923706
0.00580180995166302 7.25018119812012
0.00592968007549644 7.50018739700317
0.00605970015749335 7.75019359588623
0.00620028004050255 8.00020027160645
0.00633839005604386 8.25020599365234
0.00647759018465877 8.50021266937256
0.00661385012790561 8.75021839141846
0.00673031993210316 9.00022506713867
0.0068455901928246 9.25023078918457
0.00698480987921357 9.50023746490479
0.00713565014302731 9.750244140625
0.00728362007066607 10.0002498626709
0.00743597000837326 10.2502565383911
0.00754337990656495 10.500262260437
0.00767849013209343 10.7502689361572
0.00780704990029335 11.0002746582031
0.00794889964163303 11.2502813339233
0.00806408002972603 11.5002870559692
0.00823165010660887 11.7502937316895
0.00834957044571638 12.0003004074097
0.00848266016691923 12.2503061294556
0.0086021302267909 12.5003128051758
0.00874166004359722 12.7503185272217
0.00890231039375067 13.0003252029419
0.00904340017586946 13.2503309249878
0.00919281970709562 13.500337600708
0.00934998039156199 13.7503433227539
0.00950560998171568 14.0003499984741
0.00964746996760368 14.2503566741943
0.00980115029960871 14.5003623962402
0.00998925045132637 14.7503690719604
0.0101294098421931 15.0003747940063
0.0102851204574108 15.2503814697266
0.0104345697909594 15.5003871917725
0.0106086703017354 15.7503938674927
0.0107637597247958 16.0004005432129
0.0109244100749493 16.2504062652588
0.0111087700352073 16.5004119873047
0.0112671703100204 16.7504196166992
0.0114387897774577 17.0004253387451
0.0116211604326963 17.250431060791
0.0117964800447226 17.5004367828369
0.0119859203696251 17.7504444122314
0.0121488599106669 18.0004501342773
0.0123443799093366 18.2504558563232
0.0125224702060223 18.5004615783691
0.0127359796315432 18.7504692077637
0.0129020698368549 19.0004749298096
0.0130851697176695 19.2504806518555
0.0132898604497313 19.50048828125
0.0134755400940776 19.7504940032959
0.013689479790628 20.0004997253418
0.0139358900487423 20.2505054473877
0.0141278002411127 20.5005130767822
0.0143784796819091 20.7505187988281
0.0145672401413321 21.000524520874
0.0147997597232461 21.2505321502686
0.0150387398898602 21.5005378723145
0.015249090269208 21.7505435943604
0.0154832703992724 22.0005493164062
0.0157392099499702 22.2505569458008
0.016000609844923 22.5005626678467
0.0162654593586922 22.7505683898926
0.0165264997631311 23.0005741119385
0.0168057102710009 23.250581741333
0.0171020906418562 23.5005874633789
0.0173535607755184 23.7505931854248
0.0175916403532028 24.0006008148193
0.0178365800529718 24.2506065368652
0.0180958490818739 24.5006122589111
0.0183757692575455 24.750617980957
0.0186670906841755 25.0006256103516
0.0189872402697802 25.2506313323975
0.019287820905447 25.5006370544434
0.0195716600865126 25.7506446838379
0.0198798291385174 26.0006504058838
0.020179120823741 26.2506561279297
0.0205154307186604 26.5006618499756
0.0208296999335289 26.7506694793701
0.0211780704557896 27.000675201416
0.0215268991887569 27.2506809234619
0.0219491198658943 27.5006866455078
0.0222795698791742 27.7506942749023
0.0226123295724392 28.0006999969482
0.0229708105325699 28.2507057189941
0.0233662705868483 28.5007133483887
0.0237413290888071 28.7507190704346
0.0241413097828627 29.0007247924805
0.0245577897876501 29.2507305145264
0.0249724294990301 29.5007381439209
0.0253751203417778 29.7507438659668
0.0258401092141867 30.0007495880127
0.0262302998453379 30.2507572174072
0.0266263000667095 30.5007629394531
0.0270193703472614 30.750768661499
0.0275151692330837 31.0007743835449
0.0279433000832796 31.2507820129395
0.0283247996121645 31.5007877349854
0.0287637803703547 31.7507934570312
0.0292744599282742 32.0008010864258
0.0297651905566454 32.250804901123
0.0302418190985918 32.5008125305176
0.0307602696120739 32.7508201599121
0.031222689896822 33.0008239746094
0.0317286998033524 33.2508316040039
0.0323879793286324 33.5008392333984
0.0328354611992836 33.7508430480957
0.0335314497351646 34.0008506774902
0.0339915715157986 34.2508544921875
0.0346825793385506 34.500862121582
0.0353217795491219 34.7508697509766
0.0359581299126148 35.0008735656738
0.0366182588040829 35.2508811950684
0.0373580306768417 35.5008888244629
0.0380293689668179 35.7508926391602
0.0387542806565762 36.0009002685547
0.0393785312771797 36.2509078979492
0.0400061309337616 36.5009117126465
0.0406372882425785 36.750919342041
0.0414890609681606 37.0009231567383
0.0424396805465221 37.2509307861328
0.0431540794670582 37.5009384155273
0.0439076982438564 37.7509422302246
0.0448621995747089 38.0009498596191
0.0456853695213795 38.2509574890137
0.0465874783694744 38.5009613037109
0.0476681292057037 38.7509689331055
0.048582561314106 39.0009765625
0.0493511892855167 39.2509803771973
0.050279401242733 39.5009880065918
0.0513375289738178 39.7509956359863
0.0524706281721592 40.0009994506836
0.0536133609712124 40.2510070800781
0.0549465008080006 40.5010108947754
0.0562049895524979 40.7510185241699
0.0572995692491531 41.0010261535645
0.058599591255188 41.2510299682617
0.0597301684319973 41.5010375976562
0.0611629299819469 41.7510452270508
0.0622822791337967 42.001049041748
0.0636057779192924 42.2510566711426
0.0650646165013313 42.5010643005371
0.0664530098438263 42.7510681152344
0.067912869155407 43.0010757446289
0.0695535615086555 43.2510795593262
0.070983350276947 43.5010871887207
0.0724039897322655 43.7510948181152
0.0739903301000595 44.0010986328125
0.0756524279713631 44.251106262207
0.0770723074674606 44.5011138916016
0.0787647217512131 44.7511177062988
0.0803480073809624 45.0011253356934
0.081934429705143 45.2511329650879
0.0841415897011757 45.5011367797852
0.085852712392807 45.7511444091797
0.0876545980572701 46.001148223877
0.0892381221055984 46.2511558532715
0.0913076996803284 46.501163482666
0.0931950286030769 46.7511672973633
0.0952946022152901 47.0011749267578
0.0973209291696548 47.2511825561523
0.0994286611676216 47.5011863708496
0.101661309599876 47.7511940002441
0.10361610352993 48.0012016296387
0.106067180633545 48.2512054443359
0.108418449759483 48.5012130737305
0.110406279563904 48.7512168884277
0.112572692334652 49.0012245178223
0.114644028246403 49.2512321472168
0.117147319018841 49.5012359619141
0.11991424113512 49.7512435913086
0.122279398143291 50.0012512207031
0.12482800334692 50.2512550354004
0.12812864780426 50.5012626647949
0.130965709686279 50.7512702941895
0.133334949612617 51.0012741088867
0.135811507701874 51.2512817382812
0.139035522937775 51.5012893676758
0.141777083277702 51.751293182373
0.144240632653236 52.0013008117676
0.147045254707336 52.2513046264648
0.149803355336189 52.5013122558594
0.152727320790291 52.7513198852539
0.155912026762962 53.0013236999512
0.159042045474052 53.2513313293457
0.161758810281754 53.5013389587402
0.164557501673698 53.7513427734375
0.168083548545837 54.001350402832
0.17158317565918 54.2513580322266
0.174780577421188 54.5013618469238
0.178534656763077 54.7513694763184
0.182258918881416 55.0013732910156
0.186448216438293 55.2513809204102
0.189526811242104 55.5013885498047
0.193508565425873 55.751392364502
0.197038665413857 56.0013999938965
0.200735688209534 56.251407623291
0.204802095890045 56.5014114379883
0.208434328436852 56.7514190673828
0.212498426437378 57.0014266967773
0.216536745429039 57.2514305114746
0.220876470208168 57.5014381408691
0.224182978272438 57.7514419555664
0.228263095021248 58.0014495849609
0.231984928250313 58.2514572143555
0.237229257822037 58.5014610290527
0.24147954583168 58.7514686584473
0.245803847908974 59.0014762878418
0.250227361917496 59.2514801025391
0.255789011716843 59.5014877319336
0.26019698381424 59.7514953613281
0.264527678489685 60.0014991760254
0.269047230482101 60.2515068054199
0.274124681949615 60.5015144348145
0.2793308198452 60.7515182495117
0.284448385238647 61.0015258789062
0.288913041353226 61.2515296936035
0.293914377689362 61.501537322998
0.299920111894608 61.7515449523926
0.305298984050751 62.0015487670898
0.310591697692871 62.2515563964844
0.316919922828674 62.5015640258789
0.322201311588287 62.7515678405762
0.329051434993744 63.0015754699707
0.337331861257553 63.2515830993652
0.342361778020859 63.5015869140625
0.349187195301056 63.751594543457
0.355887800455093 64.0016021728516
0.362154603004456 64.2516098022461
0.367854207754135 64.5016098022461
0.373713284730911 64.7516174316406
0.381332874298096 65.0016250610352
0.388565093278885 65.2516326904297
0.394708842039108 65.5016403198242
0.402319878339767 65.7516403198242
0.409548729658127 66.0016479492188
0.41709241271019 66.2516555786133
0.424272119998932 66.5016632080078
0.431375414133072 66.7516708374023
0.439056396484375 67.0016784667969
0.445942938327789 67.2516784667969
0.453560829162598 67.5016860961914
0.462167024612427 67.7516937255859
0.470287710428238 68.0017013549805
0.478728204965591 68.251708984375
0.487421989440918 68.501708984375
0.495707720518112 68.7517166137695
0.506039023399353 69.0017242431641
0.514513611793518 69.2517318725586
0.524042010307312 69.5017395019531
0.532343327999115 69.7517471313477
0.541449129581451 70.0017471313477
0.55041092634201 70.2517547607422
0.558507442474365 70.5017623901367
0.569424450397491 70.7517700195312
0.580205261707306 71.0017776489258
0.58804327249527 71.2517776489258
0.598683297634125 71.5017852783203
0.609552383422852 71.7517929077148
0.619944274425507 72.0018005371094
0.631044209003448 72.2518081665039
0.641470730304718 72.5018157958984
0.6524937748909 72.7518157958984
0.663018226623535 73.001823425293
0.672855734825134 73.2518310546875
0.683680891990662 73.501838684082
0.694968938827515 73.7518463134766
0.706180095672607 74.0018463134766
0.719976961612701 74.2518539428711
0.732849895954132 74.5018615722656
0.744823336601257 74.7518692016602
0.757553815841675 75.0018768310547
0.769149959087372 75.2518844604492
0.782721638679504 75.5018844604492
0.794452309608459 75.7518920898438
0.804334759712219 76.0018997192383
0.816722452640533 76.2519073486328
0.833027005195618 76.5019149780273
0.848712623119354 76.7519226074219
0.863748788833618 77.0019226074219
0.875170171260834 77.2519302368164
0.890202522277832 77.5019378662109
0.904481768608093 77.7519454956055
0.919451415538788 78.001953125
0.935209929943085 78.251953125
0.952368378639221 78.5019607543945
0.969867587089539 78.7519683837891
0.985062718391418 79.0019760131836
1.00292456150055 79.2519836425781
1.02060580253601 79.5019912719727
1.03859257698059 79.7519912719727
1.05636167526245 80.0019989013672
1.07529175281525 80.2520065307617
1.09095144271851 80.5020141601562
1.10872960090637 80.7520217895508
1.1296820640564 81.0020217895508
1.14867162704468 81.2520294189453
1.16792094707489 81.5020370483398
1.18707084655762 81.7520446777344
1.20814347267151 82.0020523071289
1.23177719116211 82.2520599365234
1.25007319450378 82.5020599365234
1.26938772201538 82.752067565918
1.29077172279358 83.0020751953125
1.31150388717651 83.252082824707
1.33325457572937 83.5020904541016
1.35581958293915 83.7520904541016
1.37936151027679 84.0020980834961
1.40303289890289 84.2521057128906
1.42690753936768 84.5021133422852
1.44901537895203 84.7521209716797
1.47311472892761 85.0021286010742
1.49824821949005 85.2521286010742
1.52926206588745 85.5021362304688
1.55979347229004 85.7521438598633
1.58680260181427 86.0021514892578
1.61251664161682 86.2521591186523
1.63551485538483 86.5021591186523
1.66061747074127 86.7521667480469
1.6906441450119 87.0021743774414
1.72308814525604 87.2521820068359
1.75448453426361 87.5021896362305
1.78514850139618 87.752197265625
1.81822168827057 88.002197265625
1.85227358341217 88.2522048950195
1.88767373561859 88.5022125244141
1.91599702835083 88.7522201538086
1.95267271995544 89.0022277832031
1.98934841156006 89.2522277832031
2.02215337753296 89.5022354125977
2.06268644332886 89.7522430419922
2.1004490852356 90.0022506713867
2.1391294002533 90.2522583007812
2.18235945701599 90.5022659301758
2.21427249908447 90.7522659301758
2.25450611114502 91.0022735595703
2.2970507144928 91.2522811889648
2.34085440635681 91.5022888183594
2.37969517707825 91.7522964477539
2.4232816696167 92.0022964477539
2.46238780021667 92.2523040771484
2.51190209388733 92.502311706543
2.55408406257629 92.7523193359375
2.60650205612183 93.002326965332
2.6732714176178 93.2523345947266
2.7283046245575 93.5023345947266
2.79239416122437 93.7523422241211
2.86070942878723 94.0023498535156
2.92999887466431 94.2523574829102
2.99353504180908 94.5023651123047
3.07362008094788 94.7523651123047
3.14401793479919 95.0023727416992
3.21433663368225 95.2523803710938
3.31108856201172 95.5023880004883
3.40743231773376 95.7523956298828
3.50378608703613 96.0024032592773
3.62352633476257 96.2524032592773
3.74009847640991 96.5024108886719
3.86753582954407 96.7524185180664
4.00692415237427 97.0024261474609
4.12961006164551 97.2524337768555
4.26040410995483 97.5024337768555
4.40920925140381 97.75244140625
4.55521965026855 98.0024490356445
4.76386642456055 98.2524566650391
4.98960113525391 98.5024642944336
5.24424123764038 98.7524719238281
5.59364223480225 99.0024719238281
5.81783199310303 99.2524795532227
6.1212797164917 99.5024871826172
6.60501909255981 99.7524948120117
0.5 100
};
\addlegendentry{Ours (VO)}
\end{axis}

\end{tikzpicture}


==> figures/relative.tex <==
\begin{tikzpicture}
  \setlength{\fboxsep}{0.0em}
  \setlength{\fboxrule}{0.05em}
  \begin{scope}
    \tikzset{shift={(-12.5em, -0.40em)}};
    \node {\resizebox{13.9em}{!}{
      \input{figures/relative-results2.tex}}
    };
  \end{scope}

  \begin{scope}
    \tikzset{shift={(0em, 0em)}};
    \node{\fbox{\includegraphics[width=10em]{confusion}}};
    \node at (0,-2) {\scriptsize Ours};
    \draw ($ (-4.75em, 5.00em) +  0*(0.50em, 0.00em) $) --
          ($ (-4.75em, 5.15em) +  0*(0.50em, 0.00em) $);
    \draw ($ (-4.75em, 5.00em) +  1*(0.50em, 0.00em) $) --
          ($ (-4.75em, 5.15em) +  1*(0.50em, 0.00em) $);
    \draw ($ (-4.75em, 5.00em) +  2*(0.50em, 0.00em) $) --
          ($ (-4.75em, 5.15em) +  2*(0.50em, 0.00em) $);
    \draw ($ (-4.75em, 5.00em) +  3*(0.50em, 0.00em) $) --
          ($ (-4.75em, 5.15em) +  3*(0.50em, 0.00em) $);
    \draw ($ (-4.75em, 5.00em) +  4*(0.50em, 0.00em) $) --
          ($ (-4.75em, 5.15em) +  4*(0.50em, 0.00em) $);
    \draw ($ (-4.75em, 5.00em) +  5*(0.50em, 0.00em) $) --
          ($ (-4.75em, 5.15em) +  5*(0.50em, 0.00em) $);
    \draw ($ (-4.75em, 5.00em) +  6*(0.50em, 0.00em) $) --
          ($ (-4.75em, 5.15em) +  6*(0.50em, 0.00em) $);
    \draw ($ (-4.75em, 5.00em) +  7*(0.50em, 0.00em) $) --
          ($ (-4.75em, 5.15em) +  7*(0.50em, 0.00em) $);
    \draw ($ (-4.75em, 5.00em) +  8*(0.50em, 0.00em) $) --
          ($ (-4.75em, 5.15em) +  8*(0.50em, 0.00em) $);
    \draw ($ (-4.75em, 5.00em) +  9*(0.50em, 0.00em) $) --
          ($ (-4.75em, 5.15em) +  9*(0.50em, 0.00em) $);
    \draw ($ (-4.75em, 5.00em) + 10*(0.50em, 0.00em) $) --
          ($ (-4.75em, 5.15em) + 10*(0.50em, 0.00em) $);
    \draw ($ (-4.75em, 5.00em) + 11*(0.50em, 0.00em) $) --
          ($ (-4.75em, 5.15em) + 11*(0.50em, 0.00em) $);
    \draw ($ (-4.75em, 5.00em) + 12*(0.50em, 0.00em) $) --
          ($ (-4.75em, 5.15em) + 12*(0.50em, 0.00em) $);
    \draw ($ (-4.75em, 5.00em) + 13*(0.50em, 0.00em) $) --
          ($ (-4.75em, 5.15em) + 13*(0.50em, 0.00em) $);
    \draw ($ (-4.75em, 5.00em) + 14*(0.50em, 0.00em) $) --
          ($ (-4.75em, 5.15em) + 14*(0.50em, 0.00em) $);
    \draw ($ (-4.75em, 5.00em) + 15*(0.50em, 0.00em) $) --
          ($ (-4.75em, 5.15em) + 15*(0.50em, 0.00em) $);
    \draw ($ (-4.75em, 5.00em) + 16*(0.50em, 0.00em) $) --
          ($ (-4.75em, 5.15em) + 16*(0.50em, 0.00em) $);
    \draw ($ (-4.75em, 5.00em) + 17*(0.50em, 0.00em) $) --
          ($ (-4.75em, 5.15em) + 17*(0.50em, 0.00em) $);
    \draw ($ (-4.75em, 5.00em) + 18*(0.50em, 0.00em) $) --
          ($ (-4.75em, 5.15em) + 18*(0.50em, 0.00em) $);
    \draw ($ (-4.75em, 5.00em) + 19*(0.50em, 0.00em) $) --
          ($ (-4.75em, 5.15em) + 19*(0.50em, 0.00em) $);
    \node[scale=0.5] at ($(-4.75em, 5.35em)+ 0*(0.5em, 0em)$) {\tiny 01};
    \node[scale=0.5] at ($(-4.75em, 5.35em)+ 1*(0.5em, 0em)$) {\tiny 02};
    \node[scale=0.5] at ($(-4.75em, 5.35em)+ 2*(0.5em, 0em)$) {\tiny 03};
    \node[scale=0.5] at ($(-4.75em, 5.35em)+ 3*(0.5em, 0em)$) {\tiny 04};
    \node[scale=0.5] at ($(-4.75em, 5.35em)+ 4*(0.5em, 0em)$) {\tiny 05};
    \node[scale=0.5] at ($(-4.75em, 5.35em)+ 5*(0.5em, 0em)$) {\tiny 06};
    \node[scale=0.5] at ($(-4.75em, 5.35em)+ 6*(0.5em, 0em)$) {\tiny 07};
    \node[scale=0.5] at ($(-4.75em, 5.35em)+ 7*(0.5em, 0em)$) {\tiny 08};
    \node[scale=0.5] at ($(-4.75em, 5.35em)+ 8*(0.5em, 0em)$) {\tiny 09};
    \node[scale=0.5] at ($(-4.75em, 5.35em)+ 9*(0.5em, 0em)$) {\tiny 10};
    \node[scale=0.5] at ($(-4.75em, 5.35em)+10*(0.5em, 0em)$) {\tiny 11};
    \node[scale=0.5] at ($(-4.75em, 5.35em)+11*(0.5em, 0em)$) {\tiny 12};
    \node[scale=0.5] at ($(-4.75em, 5.35em)+12*(0.5em, 0em)$) {\tiny 13};
    \node[scale=0.5] at ($(-4.75em, 5.35em)+13*(0.5em, 0em)$) {\tiny 14};
    \node[scale=0.5] at ($(-4.75em, 5.35em)+14*(0.5em, 0em)$) {\tiny 15};
    \node[scale=0.5] at ($(-4.75em, 5.35em)+15*(0.5em, 0em)$) {\tiny 16};
    \node[scale=0.5] at ($(-4.75em, 5.35em)+16*(0.5em, 0em)$) {\tiny 17};
    \node[scale=0.5] at ($(-4.75em, 5.35em)+17*(0.5em, 0em)$) {\tiny 18};
    \node[scale=0.5] at ($(-4.75em, 5.35em)+18*(0.5em, 0em)$) {\tiny 19};
    \node[scale=0.5] at ($(-4.75em, 5.35em)+19*(0.5em, 0em)$) {\tiny 20};
    \draw ($ (-5.00em,+4.75em) -  0*(0.00em, 0.50em) $) --
          ($ (-5.15em,+4.75em) -  0*(0.00em, 0.50em) $);
    \draw ($ (-5.00em,+4.75em) -  1*(0.00em, 0.50em) $) --
          ($ (-5.15em,+4.75em) -  1*(0.00em, 0.50em) $);
    \draw ($ (-5.00em,+4.75em) -  2*(0.00em, 0.50em) $) --
          ($ (-5.15em,+4.75em) -  2*(0.00em, 0.50em) $);
    \draw ($ (-5.00em,+4.75em) -  3*(0.00em, 0.50em) $) --
          ($ (-5.15em,+4.75em) -  3*(0.00em, 0.50em) $);
    \draw ($ (-5.00em,+4.75em) -  4*(0.00em, 0.50em) $) --
          ($ (-5.15em,+4.75em) -  4*(0.00em, 0.50em) $);
    \draw ($ (-5.00em,+4.75em) -  5*(0.00em, 0.50em) $) --
          ($ (-5.15em,+4.75em) -  5*(0.00em, 0.50em) $);
    \draw ($ (-5.00em,+4.75em) -  6*(0.00em, 0.50em) $) --
          ($ (-5.15em,+4.75em) -  6*(0.00em, 0.50em) $);
    \draw ($ (-5.00em,+4.75em) -  7*(0.00em, 0.50em) $) --
          ($ (-5.15em,+4.75em) -  7*(0.00em, 0.50em) $);
    \draw ($ (-5.00em,+4.75em) -  8*(0.00em, 0.50em) $) --
          ($ (-5.15em,+4.75em) -  8*(0.00em, 0.50em) $);
    \draw ($ (-5.00em,+4.75em) -  9*(0.00em, 0.50em) $) --
          ($ (-5.15em,+4.75em) -  9*(0.00em, 0.50em) $);
    \draw ($ (-5.00em,+4.75em) - 10*(0.00em, 0.50em) $) --
          ($ (-5.15em,+4.75em) - 10*(0.00em, 0.50em) $);
    \draw ($ (-5.00em,+4.75em) - 11*(0.00em, 0.50em) $) --
          ($ (-5.15em,+4.75em) - 11*(0.00em, 0.50em) $);
    \draw ($ (-5.00em,+4.75em) - 12*(0.00em, 0.50em) $) --
          ($ (-5.15em,+4.75em) - 12*(0.00em, 0.50em) $);
    \draw ($ (-5.00em,+4.75em) - 13*(0.00em, 0.50em) $) --
          ($ (-5.15em,+4.75em) - 13*(0.00em, 0.50em) $);
    \draw ($ (-5.00em,+4.75em) - 14*(0.00em, 0.50em) $) --
          ($ (-5.15em,+4.75em) - 14*(0.00em, 0.50em) $);
    \draw ($ (-5.00em,+4.75em) - 15*(0.00em, 0.50em) $) --
          ($ (-5.15em,+4.75em) - 15*(0.00em, 0.50em) $);
    \draw ($ (-5.00em,+4.75em) - 16*(0.00em, 0.50em) $) --
          ($ (-5.15em,+4.75em) - 16*(0.00em, 0.50em) $);
    \draw ($ (-5.00em,+4.75em) - 17*(0.00em, 0.50em) $) --
          ($ (-5.15em,+4.75em) - 17*(0.00em, 0.50em) $);
    \draw ($ (-5.00em,+4.75em) - 18*(0.00em, 0.50em) $) --
          ($ (-5.15em,+4.75em) - 18*(0.00em, 0.50em) $);
    \draw ($ (-5.00em,+4.75em) - 19*(0.00em, 0.50em) $) --
          ($ (-5.15em,+4.75em) - 19*(0.00em, 0.50em) $);
    \node[scale=0.5] at ($(-5.35em,4.75em)- 0*(0em, 0.5em)$) {\tiny 01};
    \node[scale=0.5] at ($(-5.35em,4.75em)- 1*(0em, 0.5em)$) {\tiny 02};
    \node[scale=0.5] at ($(-5.35em,4.75em)- 2*(0em, 0.5em)$) {\tiny 03};
    \node[scale=0.5] at ($(-5.35em,4.75em)- 3*(0em, 0.5em)$) {\tiny 04};
    \node[scale=0.5] at ($(-5.35em,4.75em)- 4*(0em, 0.5em)$) {\tiny 05};
    \node[scale=0.5] at ($(-5.35em,4.75em)- 5*(0em, 0.5em)$) {\tiny 06};
    \node[scale=0.5] at ($(-5.35em,4.75em)- 6*(0em, 0.5em)$) {\tiny 07};
    \node[scale=0.5] at ($(-5.35em,4.75em)- 7*(0em, 0.5em)$) {\tiny 08};
    \node[scale=0.5] at ($(-5.35em,4.75em)- 8*(0em, 0.5em)$) {\tiny 09};
    \node[scale=0.5] at ($(-5.35em,4.75em)- 9*(0em, 0.5em)$) {\tiny 10};
    \node[scale=0.5] at ($(-5.35em,4.75em)-10*(0em, 0.5em)$) {\tiny 11};
    \node[scale=0.5] at ($(-5.35em,4.75em)-11*(0em, 0.5em)$) {\tiny 12};
    \node[scale=0.5] at ($(-5.35em,4.75em)-12*(0em, 0.5em)$) {\tiny 13};
    \node[scale=0.5] at ($(-5.35em,4.75em)-13*(0em, 0.5em)$) {\tiny 14};
    \node[scale=0.5] at ($(-5.35em,4.75em)-14*(0em, 0.5em)$) {\tiny 15};
    \node[scale=0.5] at ($(-5.35em,4.75em)-15*(0em, 0.5em)$) {\tiny 16};
    \node[scale=0.5] at ($(-5.35em,4.75em)-16*(0em, 0.5em)$) {\tiny 17};
    \node[scale=0.5] at ($(-5.35em,4.75em)-17*(0em, 0.5em)$) {\tiny 18};
    \node[scale=0.5] at ($(-5.35em,4.75em)-18*(0em, 0.5em)$) {\tiny 19};
    \node[scale=0.5] at ($(-5.35em,4.75em)-19*(0em, 0.5em)$) {\tiny 20};
  \end{scope}

  \begin{scope}
    \tikzset{shift={(11em, 0em)}};
    \node{\fbox{\includegraphics[width=10em]{confusion-vo}}};
    \node at (0,-2) {\scriptsize Ours (VO)};
    \draw ($ (-4.75em, 5.00em) +  0*(0.50em, 0.00em) $) --
          ($ (-4.75em, 5.15em) +  0*(0.50em, 0.00em) $);
    \draw ($ (-4.75em, 5.00em) +  1*(0.50em, 0.00em) $) --
          ($ (-4.75em, 5.15em) +  1*(0.50em, 0.00em) $);
    \draw ($ (-4.75em, 5.00em) +  2*(0.50em, 0.00em) $) --
          ($ (-4.75em, 5.15em) +  2*(0.50em, 0.00em) $);
    \draw ($ (-4.75em, 5.00em) +  3*(0.50em, 0.00em) $) --
          ($ (-4.75em, 5.15em) +  3*(0.50em, 0.00em) $);
    \draw ($ (-4.75em, 5.00em) +  4*(0.50em, 0.00em) $) --
          ($ (-4.75em, 5.15em) +  4*(0.50em, 0.00em) $);
    \draw ($ (-4.75em, 5.00em) +  5*(0.50em, 0.00em) $) --
          ($ (-4.75em, 5.15em) +  5*(0.50em, 0.00em) $);
    \draw ($ (-4.75em, 5.00em) +  6*(0.50em, 0.00em) $) --
          ($ (-4.75em, 5.15em) +  6*(0.50em, 0.00em) $);
    \draw ($ (-4.75em, 5.00em) +  7*(0.50em, 0.00em) $) --
          ($ (-4.75em, 5.15em) +  7*(0.50em, 0.00em) $);
    \draw ($ (-4.75em, 5.00em) +  8*(0.50em, 0.00em) $) --
          ($ (-4.75em, 5.15em) +  8*(0.50em, 0.00em) $);
    \draw ($ (-4.75em, 5.00em) +  9*(0.50em, 0.00em) $) --
          ($ (-4.75em, 5.15em) +  9*(0.50em, 0.00em) $);
    \draw ($ (-4.75em, 5.00em) + 10*(0.50em, 0.00em) $) --
          ($ (-4.75em, 5.15em) + 10*(0.50em, 0.00em) $);
    \draw ($ (-4.75em, 5.00em) + 11*(0.50em, 0.00em) $) --
          ($ (-4.75em, 5.15em) + 11*(0.50em, 0.00em) $);
    \draw ($ (-4.75em, 5.00em) + 12*(0.50em, 0.00em) $) --
          ($ (-4.75em, 5.15em) + 12*(0.50em, 0.00em) $);
    \draw ($ (-4.75em, 5.00em) + 13*(0.50em, 0.00em) $) --
          ($ (-4.75em, 5.15em) + 13*(0.50em, 0.00em) $);
    \draw ($ (-4.75em, 5.00em) + 14*(0.50em, 0.00em) $) --
          ($ (-4.75em, 5.15em) + 14*(0.50em, 0.00em) $);
    \draw ($ (-4.75em, 5.00em) + 15*(0.50em, 0.00em) $) --
          ($ (-4.75em, 5.15em) + 15*(0.50em, 0.00em) $);
    \draw ($ (-4.75em, 5.00em) + 16*(0.50em, 0.00em) $) --
          ($ (-4.75em, 5.15em) + 16*(0.50em, 0.00em) $);
    \draw ($ (-4.75em, 5.00em) + 17*(0.50em, 0.00em) $) --
          ($ (-4.75em, 5.15em) + 17*(0.50em, 0.00em) $);
    \draw ($ (-4.75em, 5.00em) + 18*(0.50em, 0.00em) $) --
          ($ (-4.75em, 5.15em) + 18*(0.50em, 0.00em) $);
    \draw ($ (-4.75em, 5.00em) + 19*(0.50em, 0.00em) $) --
          ($ (-4.75em, 5.15em) + 19*(0.50em, 0.00em) $);
    \node[scale=0.5] at ($(-4.75em, 5.35em)+ 0*(0.5em, 0em)$) {\tiny 01};
    \node[scale=0.5] at ($(-4.75em, 5.35em)+ 1*(0.5em, 0em)$) {\tiny 02};
    \node[scale=0.5] at ($(-4.75em, 5.35em)+ 2*(0.5em, 0em)$) {\tiny 03};
    \node[scale=0.5] at ($(-4.75em, 5.35em)+ 3*(0.5em, 0em)$) {\tiny 04};
    \node[scale=0.5] at ($(-4.75em, 5.35em)+ 4*(0.5em, 0em)$) {\tiny 05};
    \node[scale=0.5] at ($(-4.75em, 5.35em)+ 5*(0.5em, 0em)$) {\tiny 06};
    \node[scale=0.5] at ($(-4.75em, 5.35em)+ 6*(0.5em, 0em)$) {\tiny 07};
    \node[scale=0.5] at ($(-4.75em, 5.35em)+ 7*(0.5em, 0em)$) {\tiny 08};
    \node[scale=0.5] at ($(-4.75em, 5.35em)+ 8*(0.5em, 0em)$) {\tiny 09};
    \node[scale=0.5] at ($(-4.75em, 5.35em)+ 9*(0.5em, 0em)$) {\tiny 10};
    \node[scale=0.5] at ($(-4.75em, 5.35em)+10*(0.5em, 0em)$) {\tiny 11};
    \node[scale=0.5] at ($(-4.75em, 5.35em)+11*(0.5em, 0em)$) {\tiny 12};
    \node[scale=0.5] at ($(-4.75em, 5.35em)+12*(0.5em, 0em)$) {\tiny 13};
    \node[scale=0.5] at ($(-4.75em, 5.35em)+13*(0.5em, 0em)$) {\tiny 14};
    \node[scale=0.5] at ($(-4.75em, 5.35em)+14*(0.5em, 0em)$) {\tiny 15};
    \node[scale=0.5] at ($(-4.75em, 5.35em)+15*(0.5em, 0em)$) {\tiny 16};
    \node[scale=0.5] at ($(-4.75em, 5.35em)+16*(0.5em, 0em)$) {\tiny 17};
    \node[scale=0.5] at ($(-4.75em, 5.35em)+17*(0.5em, 0em)$) {\tiny 18};
    \node[scale=0.5] at ($(-4.75em, 5.35em)+18*(0.5em, 0em)$) {\tiny 19};
    \node[scale=0.5] at ($(-4.75em, 5.35em)+19*(0.5em, 0em)$) {\tiny 20};
    \draw ($ (-5.00em,+4.75em) -  0*(0.00em, 0.50em) $) --
          ($ (-5.15em,+4.75em) -  0*(0.00em, 0.50em) $);
    \draw ($ (-5.00em,+4.75em) -  1*(0.00em, 0.50em) $) --
          ($ (-5.15em,+4.75em) -  1*(0.00em, 0.50em) $);
    \draw ($ (-5.00em,+4.75em) -  2*(0.00em, 0.50em) $) --
          ($ (-5.15em,+4.75em) -  2*(0.00em, 0.50em) $);
    \draw ($ (-5.00em,+4.75em) -  3*(0.00em, 0.50em) $) --
          ($ (-5.15em,+4.75em) -  3*(0.00em, 0.50em) $);
    \draw ($ (-5.00em,+4.75em) -  4*(0.00em, 0.50em) $) --
          ($ (-5.15em,+4.75em) -  4*(0.00em, 0.50em) $);
    \draw ($ (-5.00em,+4.75em) -  5*(0.00em, 0.50em) $) --
          ($ (-5.15em,+4.75em) -  5*(0.00em, 0.50em) $);
    \draw ($ (-5.00em,+4.75em) -  6*(0.00em, 0.50em) $) --
          ($ (-5.15em,+4.75em) -  6*(0.00em, 0.50em) $);
    \draw ($ (-5.00em,+4.75em) -  7*(0.00em, 0.50em) $) --
          ($ (-5.15em,+4.75em) -  7*(0.00em, 0.50em) $);
    \draw ($ (-5.00em,+4.75em) -  8*(0.00em, 0.50em) $) --
          ($ (-5.15em,+4.75em) -  8*(0.00em, 0.50em) $);
    \draw ($ (-5.00em,+4.75em) -  9*(0.00em, 0.50em) $) --
          ($ (-5.15em,+4.75em) -  9*(0.00em, 0.50em) $);
    \draw ($ (-5.00em,+4.75em) - 10*(0.00em, 0.50em) $) --
          ($ (-5.15em,+4.75em) - 10*(0.00em, 0.50em) $);
    \draw ($ (-5.00em,+4.75em) - 11*(0.00em, 0.50em) $) --
          ($ (-5.15em,+4.75em) - 11*(0.00em, 0.50em) $);
    \draw ($ (-5.00em,+4.75em) - 12*(0.00em, 0.50em) $) --
          ($ (-5.15em,+4.75em) - 12*(0.00em, 0.50em) $);
    \draw ($ (-5.00em,+4.75em) - 13*(0.00em, 0.50em) $) --
          ($ (-5.15em,+4.75em) - 13*(0.00em, 0.50em) $);
    \draw ($ (-5.00em,+4.75em) - 14*(0.00em, 0.50em) $) --
          ($ (-5.15em,+4.75em) - 14*(0.00em, 0.50em) $);
    \draw ($ (-5.00em,+4.75em) - 15*(0.00em, 0.50em) $) --
          ($ (-5.15em,+4.75em) - 15*(0.00em, 0.50em) $);
    \draw ($ (-5.00em,+4.75em) - 16*(0.00em, 0.50em) $) --
          ($ (-5.15em,+4.75em) - 16*(0.00em, 0.50em) $);
    \draw ($ (-5.00em,+4.75em) - 17*(0.00em, 0.50em) $) --
          ($ (-5.15em,+4.75em) - 17*(0.00em, 0.50em) $);
    \draw ($ (-5.00em,+4.75em) - 18*(0.00em, 0.50em) $) --
          ($ (-5.15em,+4.75em) - 18*(0.00em, 0.50em) $);
    \draw ($ (-5.00em,+4.75em) - 19*(0.00em, 0.50em) $) --
          ($ (-5.15em,+4.75em) - 19*(0.00em, 0.50em) $);
    \node[scale=0.5] at ($(-5.35em,4.75em)- 0*(0em, 0.5em)$) {\tiny 01};
    \node[scale=0.5] at ($(-5.35em,4.75em)- 1*(0em, 0.5em)$) {\tiny 02};
    \node[scale=0.5] at ($(-5.35em,4.75em)- 2*(0em, 0.5em)$) {\tiny 03};
    \node[scale=0.5] at ($(-5.35em,4.75em)- 3*(0em, 0.5em)$) {\tiny 04};
    \node[scale=0.5] at ($(-5.35em,4.75em)- 4*(0em, 0.5em)$) {\tiny 05};
    \node[scale=0.5] at ($(-5.35em,4.75em)- 5*(0em, 0.5em)$) {\tiny 06};
    \node[scale=0.5] at ($(-5.35em,4.75em)- 6*(0em, 0.5em)$) {\tiny 07};
    \node[scale=0.5] at ($(-5.35em,4.75em)- 7*(0em, 0.5em)$) {\tiny 08};
    \node[scale=0.5] at ($(-5.35em,4.75em)- 8*(0em, 0.5em)$) {\tiny 09};
    \node[scale=0.5] at ($(-5.35em,4.75em)- 9*(0em, 0.5em)$) {\tiny 10};
    \node[scale=0.5] at ($(-5.35em,4.75em)-10*(0em, 0.5em)$) {\tiny 11};
    \node[scale=0.5] at ($(-5.35em,4.75em)-11*(0em, 0.5em)$) {\tiny 12};
    \node[scale=0.5] at ($(-5.35em,4.75em)-12*(0em, 0.5em)$) {\tiny 13};
    \node[scale=0.5] at ($(-5.35em,4.75em)-13*(0em, 0.5em)$) {\tiny 14};
    \node[scale=0.5] at ($(-5.35em,4.75em)-14*(0em, 0.5em)$) {\tiny 15};
    \node[scale=0.5] at ($(-5.35em,4.75em)-15*(0em, 0.5em)$) {\tiny 16};
    \node[scale=0.5] at ($(-5.35em,4.75em)-16*(0em, 0.5em)$) {\tiny 17};
    \node[scale=0.5] at ($(-5.35em,4.75em)-17*(0em, 0.5em)$) {\tiny 18};
    \node[scale=0.5] at ($(-5.35em,4.75em)-18*(0em, 0.5em)$) {\tiny 19};
    \node[scale=0.5] at ($(-5.35em,4.75em)-19*(0em, 0.5em)$) {\tiny 20};

    \begin{scope}
      \tikzset{shift={(5.85em, 0em)}};
      \node{\fbox{\includegraphics[width=0.5em,height=10em]{confusion-bar}}};
      \draw ($ (0.25em,-5.025em) + 0*(0em, 2.0105em) $) --
            ($ (0.40em,-5.025em) + 0*(0em, 2.0105em) $);
      \draw ($ (0.25em,-5.025em) + 1*(0em, 2.0105em) $) --
            ($ (0.40em,-5.025em) + 1*(0em, 2.0105em) $);
      \draw ($ (0.25em,-5.025em) + 2*(0em, 2.0105em) $) --
            ($ (0.40em,-5.025em) + 2*(0em, 2.0105em) $);
      \draw ($ (0.25em,-5.025em) + 3*(0em, 2.0105em) $) --
            ($ (0.40em,-5.025em) + 3*(0em, 2.0105em) $);
      \draw ($ (0.25em,-5.025em) + 4*(0em, 2.0105em) $) --
            ($ (0.40em,-5.025em) + 4*(0em, 2.0105em) $);
      \draw ($ (0.25em,-5.025em) + 5*(0em, 2.0105em) $) --
            ($ (0.40em,-5.025em) + 5*(0em, 2.0105em) $);
      \node[scale=0.5] at ($(0.8em,-5.025em)+0*(0em, 2.0105em)$) {\small 0.0};
      \node[scale=0.5] at ($(0.8em,-5.025em)+1*(0em, 2.0105em)$) {\small 0.1};
      \node[scale=0.5] at ($(0.8em,-5.025em)+2*(0em, 2.0105em)$) {\small 0.2};
      \node[scale=0.5] at ($(0.8em,-5.025em)+3*(0em, 2.0105em)$) {\small 0.3};
      \node[scale=0.5] at ($(0.8em,-5.025em)+4*(0em, 2.0105em)$) {\small 0.4};
      \node[scale=0.5] at ($(0.8em,-5.025em)+5*(0em, 2.0105em)$) {\small 0.5};
      \node[rotate=270] at (1.7em, 0em)
      {\scriptsize Median Translation Error (m)};
    \end{scope}
  \end{scope}
  
\end{tikzpicture}


==> figures/reldist-results.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.602in,
height=2.821in,
at={(0.772in,0.436in)},
scale only axis,
xmin=0.5,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Success Criteria: Max Relative Translation},
ymin=0,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={Successful Alignments (\%)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Relative Translation Error},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.5	0\\
0.505050505050505	0\\
0.51010101010101	0\\
0.515151515151515	0\\
0.52020202020202	0\\
0.525252525252525	0\\
0.53030303030303	0\\
0.535353535353535	0\\
0.54040404040404	0\\
0.545454545454545	0\\
0.55050505050505	0\\
0.555555555555556	0\\
0.560606060606061	0.00742500742500743\\
0.565656565656566	0.00742500742500743\\
0.570707070707071	0.00742500742500743\\
0.575757575757576	0.00742500742500743\\
0.580808080808081	0.00742500742500743\\
0.585858585858586	0.00742500742500743\\
0.590909090909091	0.00742500742500743\\
0.595959595959596	0.00742500742500743\\
0.601010101010101	0.00742500742500743\\
0.606060606060606	0.00742500742500743\\
0.611111111111111	0.00742500742500743\\
0.616161616161616	0.00742500742500743\\
0.621212121212121	0.00742500742500743\\
0.626262626262626	0.0148500148500149\\
0.631313131313131	0.0148500148500149\\
0.636363636363636	0.0148500148500149\\
0.641414141414141	0.0148500148500149\\
0.646464646464646	0.0148500148500149\\
0.651515151515151	0.0148500148500149\\
0.656565656565657	0.0222750222750223\\
0.661616161616162	0.0297000297000297\\
0.666666666666667	0.0297000297000297\\
0.671717171717172	0.0297000297000297\\
0.676767676767677	0.0297000297000297\\
0.681818181818182	0.0297000297000297\\
0.686868686868687	0.0297000297000297\\
0.691919191919192	0.0297000297000297\\
0.696969696969697	0.0371250371250371\\
0.702020202020202	0.0371250371250371\\
0.707070707070707	0.0445500445500445\\
0.712121212121212	0.051975051975052\\
0.717171717171717	0.051975051975052\\
0.722222222222222	0.0594000594000594\\
0.727272727272727	0.0594000594000594\\
0.732323232323232	0.0742500742500743\\
0.737373737373737	0.0742500742500743\\
0.742424242424242	0.0742500742500743\\
0.747474747474748	0.0742500742500743\\
0.752525252525252	0.0742500742500743\\
0.757575757575758	0.0816750816750817\\
0.762626262626263	0.0965250965250965\\
0.767676767676768	0.103950103950104\\
0.772727272727273	0.103950103950104\\
0.777777777777778	0.103950103950104\\
0.782828282828283	0.118800118800119\\
0.787878787878788	0.118800118800119\\
0.792929292929293	0.133650133650134\\
0.797979797979798	0.133650133650134\\
0.803030303030303	0.148500148500149\\
0.808080808080808	0.163350163350163\\
0.813131313131313	0.163350163350163\\
0.818181818181818	0.170775170775171\\
0.823232323232323	0.193050193050193\\
0.828282828282828	0.215325215325215\\
0.833333333333333	0.25987525987526\\
0.838383838383838	0.28957528957529\\
0.843434343434343	0.304425304425304\\
0.848484848484849	0.326700326700327\\
0.853535353535354	0.363825363825364\\
0.858585858585859	0.400950400950401\\
0.863636363636364	0.430650430650431\\
0.868686868686869	0.438075438075438\\
0.873737373737374	0.475200475200475\\
0.878787878787879	0.51975051975052\\
0.883838383838384	0.534600534600535\\
0.888888888888889	0.594000594000594\\
0.893939393939394	0.675675675675676\\
0.898989898989899	0.77962577962578\\
0.904040404040404	0.868725868725869\\
0.909090909090909	0.972675972675973\\
0.914141414141414	1.09147609147609\\
0.919191919191919	1.1954261954262\\
0.924242424242424	1.3959013959014\\
0.929292929292929	1.66320166320166\\
0.934343434343434	1.87852687852688\\
0.939393939393939	2.21265221265221\\
0.944444444444444	2.56162756162756\\
0.94949494949495	3.22245322245322\\
0.954545454545455	3.95010395010395\\
0.95959595959596	5.01188001188001\\
0.964646464646465	6.39293139293139\\
0.96969696969697	8.08583308583309\\
0.974747474747475	10.4915354915355\\
0.97979797979798	13.5135135135135\\
0.984848484848485	18.1541431541432\\
0.98989898989899	24.7475497475497\\
0.994949494949495	34.2367092367092\\
1	48.4110484110484\\
};
\end{axis}
\end{tikzpicture}%


==> figures/robotcar-translation-error.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.125in,
height=1.914in,
at={(0.552in,0.433in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={\bf \normalsize Translation Error (m)},
ymin=0,
ymax=100,
ylabel style={font=\color{white}},
ylabel={\bf \normalsize Percentage of Relocalizations},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	0\\
0.0202020202020202	0\\
0.0303030303030303	0.2\\
0.0404040404040404	0.2\\
0.0505050505050505	0.2\\
0.0606060606060606	0.5\\
0.0707070707070707	0.6\\
0.0808080808080808	0.8\\
0.0909090909090909	1.6\\
0.101010101010101	1.9\\
0.111111111111111	2.1\\
0.121212121212121	2.3\\
0.131313131313131	2.6\\
0.141414141414141	3\\
0.151515151515152	3.3\\
0.161616161616162	3.9\\
0.171717171717172	5.1\\
0.181818181818182	5.9\\
0.191919191919192	6.2\\
0.202020202020202	6.9\\
0.212121212121212	7.6\\
0.222222222222222	8.3\\
0.232323232323232	9.2\\
0.242424242424242	9.4\\
0.252525252525253	10.6\\
0.262626262626263	11.3\\
0.272727272727273	11.9\\
0.282828282828283	12.6\\
0.292929292929293	13.6\\
0.303030303030303	14.4\\
0.313131313131313	15.3\\
0.323232323232323	15.9\\
0.333333333333333	16.8\\
0.343434343434343	17.5\\
0.353535353535354	18.7\\
0.363636363636364	19.5\\
0.373737373737374	20.7\\
0.383838383838384	21.5\\
0.393939393939394	22.4\\
0.404040404040404	23.2\\
0.414141414141414	24.3\\
0.424242424242424	25.2\\
0.434343434343434	26.4\\
0.444444444444444	27.3\\
0.454545454545455	28.2\\
0.464646464646465	29\\
0.474747474747475	30.2\\
0.484848484848485	30.8\\
0.494949494949495	31.4\\
0.505050505050505	32.6\\
0.515151515151515	33.7\\
0.525252525252525	34.7\\
0.535353535353535	35.3\\
0.545454545454545	35.8\\
0.555555555555556	37\\
0.565656565656566	37.7\\
0.575757575757576	38.4\\
0.585858585858586	39.2\\
0.595959595959596	40.4\\
0.606060606060606	41.3\\
0.616161616161616	42.5\\
0.626262626262626	43.8\\
0.636363636363636	44.5\\
0.646464646464646	45.4\\
0.656565656565657	46.1\\
0.666666666666667	46.6\\
0.676767676767677	47.2\\
0.686868686868687	47.8\\
0.696969696969697	48.2\\
0.707070707070707	49\\
0.717171717171717	49.8\\
0.727272727272727	50.4\\
0.737373737373737	50.7\\
0.747474747474747	52.2\\
0.757575757575758	52.5\\
0.767676767676768	52.8\\
0.777777777777778	53.5\\
0.787878787878788	54.6\\
0.797979797979798	55\\
0.808080808080808	55.4\\
0.818181818181818	56.7\\
0.828282828282828	57.4\\
0.838383838383838	57.8\\
0.848484848484849	58.3\\
0.858585858585859	58.5\\
0.868686868686869	58.9\\
0.878787878787879	59.3\\
0.888888888888889	59.7\\
0.898989898989899	60.2\\
0.909090909090909	60.8\\
0.919191919191919	61.4\\
0.929292929292929	61.8\\
0.939393939393939	62.1\\
0.94949494949495	62.6\\
0.95959595959596	63.1\\
0.96969696969697	63.3\\
0.97979797979798	63.7\\
0.98989898989899	64\\
1	64.3\\
};
\addlegendentry{Ours (refined)}

\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	0\\
0.0202020202020202	0.1\\
0.0303030303030303	0.1\\
0.0404040404040404	0.1\\
0.0505050505050505	0.3\\
0.0606060606060606	0.4\\
0.0707070707070707	0.6\\
0.0808080808080808	0.8\\
0.0909090909090909	0.9\\
0.101010101010101	1.3\\
0.111111111111111	1.5\\
0.121212121212121	2\\
0.131313131313131	2.5\\
0.141414141414141	2.9\\
0.151515151515152	3.3\\
0.161616161616162	4\\
0.171717171717172	4.2\\
0.181818181818182	4.5\\
0.191919191919192	5\\
0.202020202020202	5.7\\
0.212121212121212	5.8\\
0.222222222222222	6.4\\
0.232323232323232	6.8\\
0.242424242424242	7.6\\
0.252525252525253	8.2\\
0.262626262626263	9.1\\
0.272727272727273	9.5\\
0.282828282828283	10.3\\
0.292929292929293	11.1\\
0.303030303030303	11.5\\
0.313131313131313	11.8\\
0.323232323232323	12.8\\
0.333333333333333	13.1\\
0.343434343434343	14.2\\
0.353535353535354	14.9\\
0.363636363636364	15.7\\
0.373737373737374	16.3\\
0.383838383838384	17.1\\
0.393939393939394	18.1\\
0.404040404040404	18.8\\
0.414141414141414	19.3\\
0.424242424242424	20.1\\
0.434343434343434	20.6\\
0.444444444444444	21.1\\
0.454545454545455	22.2\\
0.464646464646465	23\\
0.474747474747475	24.1\\
0.484848484848485	24.7\\
0.494949494949495	25.3\\
0.505050505050505	26.4\\
0.515151515151515	27\\
0.525252525252525	27.4\\
0.535353535353535	28.1\\
0.545454545454545	28.7\\
0.555555555555556	29.7\\
0.565656565656566	30.1\\
0.575757575757576	30.3\\
0.585858585858586	30.8\\
0.595959595959596	31.3\\
0.606060606060606	31.9\\
0.616161616161616	32.6\\
0.626262626262626	33\\
0.636363636363636	33.8\\
0.646464646464646	34.4\\
0.656565656565657	35.3\\
0.666666666666667	36.3\\
0.676767676767677	36.5\\
0.686868686868687	36.8\\
0.696969696969697	37.7\\
0.707070707070707	38.4\\
0.717171717171717	38.9\\
0.727272727272727	39.1\\
0.737373737373737	40\\
0.747474747474747	40.5\\
0.757575757575758	41.1\\
0.767676767676768	41.9\\
0.777777777777778	42.7\\
0.787878787878788	43.6\\
0.797979797979798	44.8\\
0.808080808080808	45.2\\
0.818181818181818	45.6\\
0.828282828282828	46.3\\
0.838383838383838	47.1\\
0.848484848484849	47.9\\
0.858585858585859	48.5\\
0.868686868686869	48.8\\
0.878787878787879	49\\
0.888888888888889	49.3\\
0.898989898989899	49.7\\
0.909090909090909	50.5\\
0.919191919191919	50.9\\
0.929292929292929	51.3\\
0.939393939393939	51.6\\
0.94949494949495	51.9\\
0.95959595959596	52.2\\
0.96969696969697	52.5\\
0.97979797979798	53.1\\
0.98989898989899	53.5\\
1	53.8\\
};
\addlegendentry{Ours (initial)}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	0.4\\
0.0202020202020202	0.8\\
0.0303030303030303	0.8\\
0.0404040404040404	1.2\\
0.0505050505050505	1.2\\
0.0606060606060606	1.6\\
0.0707070707070707	1.6\\
0.0808080808080808	2\\
0.0909090909090909	2.4\\
0.101010101010101	2.4\\
0.111111111111111	2.8\\
0.121212121212121	2.8\\
0.131313131313131	3.2\\
0.141414141414141	3.6\\
0.151515151515152	4\\
0.161616161616162	4\\
0.171717171717172	4.4\\
0.181818181818182	5.2\\
0.191919191919192	5.6\\
0.202020202020202	6.8\\
0.212121212121212	6.8\\
0.222222222222222	6.8\\
0.232323232323232	6.8\\
0.242424242424242	6.8\\
0.252525252525253	7.2\\
0.262626262626263	7.2\\
0.272727272727273	7.6\\
0.282828282828283	8.4\\
0.292929292929293	8.8\\
0.303030303030303	8.8\\
0.313131313131313	10\\
0.323232323232323	10\\
0.333333333333333	10\\
0.343434343434343	10\\
0.353535353535354	10\\
0.363636363636364	10\\
0.373737373737374	10\\
0.383838383838384	10.4\\
0.393939393939394	10.8\\
0.404040404040404	10.8\\
0.414141414141414	10.8\\
0.424242424242424	10.8\\
0.434343434343434	11.6\\
0.444444444444444	12\\
0.454545454545455	12.4\\
0.464646464646465	13.2\\
0.474747474747475	13.6\\
0.484848484848485	14\\
0.494949494949495	14.4\\
0.505050505050505	14.8\\
0.515151515151515	14.8\\
0.525252525252525	14.8\\
0.535353535353535	15.2\\
0.545454545454545	15.6\\
0.555555555555556	16.4\\
0.565656565656566	16.8\\
0.575757575757576	16.8\\
0.585858585858586	17.6\\
0.595959595959596	17.6\\
0.606060606060606	18\\
0.616161616161616	18\\
0.626262626262626	18.4\\
0.636363636363636	18.8\\
0.646464646464646	18.8\\
0.656565656565657	18.8\\
0.666666666666667	19.2\\
0.676767676767677	19.6\\
0.686868686868687	20\\
0.696969696969697	20\\
0.707070707070707	20\\
0.717171717171717	20.8\\
0.727272727272727	20.8\\
0.737373737373737	22\\
0.747474747474747	22\\
0.757575757575758	22\\
0.767676767676768	22\\
0.777777777777778	22\\
0.787878787878788	22\\
0.797979797979798	22.4\\
0.808080808080808	22.8\\
0.818181818181818	23.2\\
0.828282828282828	23.2\\
0.838383838383838	23.2\\
0.848484848484849	23.2\\
0.858585858585859	23.2\\
0.868686868686869	23.6\\
0.878787878787879	23.6\\
0.888888888888889	24\\
0.898989898989899	24\\
0.909090909090909	24\\
0.919191919191919	24\\
0.929292929292929	24.8\\
0.939393939393939	24.8\\
0.94949494949495	24.8\\
0.95959595959596	24.8\\
0.96969696969697	24.8\\
0.97979797979798	24.8\\
0.98989898989899	24.8\\
1	25.6\\
};
\addlegendentry{Direct (RGB)}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	0\\
0.0202020202020202	0\\
0.0303030303030303	0\\
0.0404040404040404	0.3\\
0.0505050505050505	0.4\\
0.0606060606060606	0.6\\
0.0707070707070707	0.7\\
0.0808080808080808	0.8\\
0.0909090909090909	0.9\\
0.101010101010101	0.9\\
0.111111111111111	0.9\\
0.121212121212121	1.1\\
0.131313131313131	1.3\\
0.141414141414141	1.6\\
0.151515151515152	1.8\\
0.161616161616162	2.1\\
0.171717171717172	2.3\\
0.181818181818182	2.5\\
0.191919191919192	2.6\\
0.202020202020202	2.9\\
0.212121212121212	3\\
0.222222222222222	3.1\\
0.232323232323232	3.2\\
0.242424242424242	3.3\\
0.252525252525253	3.8\\
0.262626262626263	4.1\\
0.272727272727273	4.1\\
0.282828282828283	4.4\\
0.292929292929293	4.6\\
0.303030303030303	4.7\\
0.313131313131313	4.7\\
0.323232323232323	4.7\\
0.333333333333333	4.9\\
0.343434343434343	5.1\\
0.353535353535354	5.4\\
0.363636363636364	5.7\\
0.373737373737374	5.7\\
0.383838383838384	5.9\\
0.393939393939394	6.4\\
0.404040404040404	6.4\\
0.414141414141414	6.7\\
0.424242424242424	6.7\\
0.434343434343434	6.8\\
0.444444444444444	6.9\\
0.454545454545455	7\\
0.464646464646465	7.3\\
0.474747474747475	7.5\\
0.484848484848485	7.7\\
0.494949494949495	7.8\\
0.505050505050505	7.8\\
0.515151515151515	7.9\\
0.525252525252525	8\\
0.535353535353535	8.2\\
0.545454545454545	8.5\\
0.555555555555556	8.9\\
0.565656565656566	9.2\\
0.575757575757576	9.4\\
0.585858585858586	9.5\\
0.595959595959596	9.6\\
0.606060606060606	9.8\\
0.616161616161616	9.9\\
0.626262626262626	10.6\\
0.636363636363636	10.6\\
0.646464646464646	10.7\\
0.656565656565657	10.8\\
0.666666666666667	11.1\\
0.676767676767677	11.1\\
0.686868686868687	11.5\\
0.696969696969697	12\\
0.707070707070707	12.5\\
0.717171717171717	12.7\\
0.727272727272727	12.9\\
0.737373737373737	13.1\\
0.747474747474747	13.3\\
0.757575757575758	13.5\\
0.767676767676768	13.6\\
0.777777777777778	13.8\\
0.787878787878788	14\\
0.797979797979798	14.2\\
0.808080808080808	14.2\\
0.818181818181818	14.7\\
0.828282828282828	15\\
0.838383838383838	15.4\\
0.848484848484849	15.7\\
0.858585858585859	16\\
0.868686868686869	16.1\\
0.878787878787879	16.4\\
0.888888888888889	16.5\\
0.898989898989899	16.7\\
0.909090909090909	17.1\\
0.919191919191919	17.3\\
0.929292929292929	17.5\\
0.939393939393939	17.8\\
0.94949494949495	18\\
0.95959595959596	18.1\\
0.96969696969697	18.4\\
0.97979797979798	18.6\\
0.98989898989899	18.8\\
1	19\\
};
\addlegendentry{Bit-planes}

\end{axis}
\end{tikzpicture}%


==> figures/saliency-plot.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=7.5in, height=3.5in,
x grid style={lightgray!92.02614379084967!black},
xmin=-1, xmax=36,
xtick style={color=black},
xtick={2.5,8.5,14.5,20.5,26.5,32.5},
xticklabels={Car,Person,Road,Building,Road marking,Vegetation},
y grid style={lightgray!92.02614379084967!black},
ylabel={Relative Saliency Weight},
ymin=0.190952430343259, ymax=1.80989019910794,
ytick style={color=black}
]
\addplot [semithick, white!82.74509803921568!black, forget plot]
table {%
-1 1
36 1
};
\path [draw=color0, ultra thick]
(axis cs:1,0.264540510741653)
--(axis cs:1,0.782082525956246);

\path [draw=color0, ultra thick]
(axis cs:7,0.414224026139624)
--(axis cs:7,1.48990529726283);

\path [draw=color0, ultra thick]
(axis cs:13,0.629520914949956)
--(axis cs:13,0.774603319281745);

\path [draw=color0, ultra thick]
(axis cs:19,1.11045115340172)
--(axis cs:19,1.65246306190578);

\path [draw=color0, ultra thick]
(axis cs:25,0.709762157206105)
--(axis cs:25,1.36727586387447);

\path [draw=color0, ultra thick]
(axis cs:31,1.16126906253277)
--(axis cs:31,1.69015743975396);

\path [draw=color1, ultra thick]
(axis cs:2,0.408758641585581)
--(axis cs:2,0.606121595028929);

\path [draw=color1, ultra thick]
(axis cs:8,0.461766553021862)
--(axis cs:8,0.84573900479422);

\path [draw=color1, ultra thick]
(axis cs:14,0.693003148855545)
--(axis cs:14,0.881243428021462);

\path [draw=color1, ultra thick]
(axis cs:20,0.939173072288813)
--(axis cs:20,1.28256927262037);

\path [draw=color1, ultra thick]
(axis cs:26,0.561632574809223)
--(axis cs:26,1.51053010554518);

\path [draw=color1, ultra thick]
(axis cs:32,1.07905272556255)
--(axis cs:32,1.48417703779156);

\path [draw=color2, ultra thick]
(axis cs:3,0.402728788497349)
--(axis cs:3,0.765174694566371);

\path [draw=color2, ultra thick]
(axis cs:9,0.575299513915854)
--(axis cs:9,1.03527437520549);

\path [draw=color2, ultra thick]
(axis cs:15,0.875098167632184)
--(axis cs:15,1.12430148895827);

\path [draw=color2, ultra thick]
(axis cs:21,0.86481130368593)
--(axis cs:21,1.18779725304385);

\path [draw=color2, ultra thick]
(axis cs:27,0.631509810954818)
--(axis cs:27,1.73630211870954);

\path [draw=color2, ultra thick]
(axis cs:33,1.13111368364019)
--(axis cs:33,1.56071671971955);

\path [draw=color3, ultra thick]
(axis cs:4,0.755053488537468)
--(axis cs:4,1.11489760772721);

\path [draw=color3, ultra thick]
(axis cs:10,0.88531372784232)
--(axis cs:10,1.18753437909796);

\path [draw=color3, ultra thick]
(axis cs:16,0.840675018595194)
--(axis cs:16,1.02620168548067);

\path [draw=color3, ultra thick]
(axis cs:22,0.947662238500455)
--(axis cs:22,1.15823889243455);

\path [draw=color3, ultra thick]
(axis cs:28,0.916844680733839)
--(axis cs:28,1.39902490644011);

\path [draw=color3, ultra thick]
(axis cs:34,1.01940711842848)
--(axis cs:34,1.29593645828472);

\addplot [ultra thick, color0, mark=*, mark size=2, mark options={solid}, only marks]
table {%
1 0.52331151834895
7 0.952064661701228
13 0.70206211711585
19 1.38145710765375
25 1.03851901054029
31 1.42571325114336
};
\addlegendentry{~~Level 3}
\addplot [ultra thick, color1, mark=*, mark size=2, mark options={solid}, only marks]
table {%
2 0.507440118307255
8 0.653752778908041
14 0.787123288438504
20 1.11087117245459
26 1.0360813401772
32 1.28161488167706
};
\addlegendentry{~~Level 2}
\addplot [ultra thick, color2, mark=*, mark size=2, mark options={solid}, only marks]
table {%
3 0.58395174153186
9 0.805286944560673
15 0.999699828295227
21 1.02630427836489
27 1.18390596483218
33 1.34591520167987
};
\addlegendentry{~~Level 1}
\addplot [ultra thick, color3, mark=*, mark size=2, mark options={solid}, only marks]
table {%
4 0.93497554813234
10 1.03642405347014
16 0.93343835203793
22 1.0529505654675
28 1.15793479358698
34 1.1576717883566
};
\addlegendentry{~~Level 0}
\end{axis}

\end{tikzpicture}


==> figures/subsample-plot.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
axis line style={white!80.0!black},
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black, text opacity=1.0, fill opacity=0.85},
tick align=outside,
tick pos=left,
width=4in, height=2.5in,
x grid style={white!80.0!black},
xlabel={Translation Error (m)},
xmajorgrids,
xmin=0.3, xmax=1,
xtick style={color=darkgray!60.0!black},
y grid style={white!80.0!black},
ylabel={Relocalization Percentage},
ymajorgrids,
ymin=80, ymax=100,
ytick style={color=darkgray!60.0!black}
]
\addplot [ultra thick, color0]
table {%
0.00451771635562181 0
0.00526954652741551 0.0549148805439472
0.00705209048464894 0.109829761087894
0.00707527436316013 0.164744645357132
0.00738012185320258 0.219659522175789
0.00748562905937433 0.274574398994446
0.0079167615622282 0.329489290714264
0.00813034735620022 0.384404182434082
0.00856947340071201 0.439319044351578
0.00870749820023775 0.494233936071396
0.00875215884298086 0.549148797988892
0.00921511463820934 0.60406368970871
0.0104236621409655 0.658978581428528
0.0108423829078674 0.713893473148346
0.0113067608326674 0.768808364868164
0.0113434586673975 0.823723256587982
0.0114386696368456 0.878638088703156
0.0114689888432622 0.933552980422974
0.0120243113487959 0.988467872142792
0.0136495493352413 1.04338276386261
0.0136763965710998 1.09829759597778
0.0137570388615131 1.15321254730225
0.0138256242498755 1.20812737941742
0.0139068122953176 1.26304233074188
0.0142195280641317 1.31795716285706
0.0147381369024515 1.37287199497223
0.0149003621190786 1.42778694629669
0.0149598391726613 1.48270177841187
0.0150030143558979 1.53761672973633
0.0152859315276146 1.5925315618515
0.0155095458030701 1.64744651317596
0.0155671592801809 1.70236134529114
0.0157860741019249 1.75727617740631
0.0164835471659899 1.81219112873077
0.0176303032785654 1.86710596084595
0.0178379956632853 1.92202091217041
0.0181417185813189 1.97693574428558
0.0182734280824661 2.03185057640076
0.0182971823960543 2.08676552772522
0.0185337886214256 2.14168047904968
0.0186012145131826 2.19659519195557
0.0187165718525648 2.25151014328003
0.0188482832163572 2.30642509460449
0.019193384796381 2.36133980751038
0.0191968679428101 2.41625475883484
0.0194528624415398 2.4711697101593
0.0195041541010141 2.52608466148376
0.0204190351068974 2.58099937438965
0.0205267127603292 2.63591432571411
0.0206096190959215 2.69082927703857
0.0206524189561605 2.74574398994446
0.0210429430007935 2.80065894126892
0.0210964623838663 2.85557389259338
0.0210976097732782 2.91048884391785
0.0211398620158434 2.96540355682373
0.0212502013891935 3.02031850814819
0.0212741810828447 3.07523345947266
0.0213346723467112 3.13014817237854
0.0213601496070623 3.185063123703
0.0214112978428602 3.23997807502747
0.0215197000652552 3.29489302635193
0.0216148421168327 3.34980773925781
0.0220760088413954 3.40472269058228
0.0221240818500519 3.45963764190674
0.0222061239182949 3.51455235481262
0.0222400538623333 3.56946730613708
0.0222883764654398 3.62438225746155
0.0223613828420639 3.67929697036743
0.0223880261182785 3.73421192169189
0.0224313624203205 3.78912687301636
0.0226539112627506 3.84404182434082
0.0229927338659763 3.8989565372467
0.0229937359690666 3.95387148857117
0.0230488255620003 4.00878620147705
0.0231487881392241 4.06370115280151
0.0232178475707769 4.11861610412598
0.0232218373566866 4.17353105545044
0.0235549584031105 4.2284460067749
0.0237924940884113 4.28336095809937
0.0240288190543652 4.33827590942383
0.0240859240293503 4.39319038391113
0.0242325607687235 4.4481053352356
0.0242815297096968 4.50302028656006
0.024359067901969 4.55793523788452
0.0244725272059441 4.61285018920898
0.0245567373931408 4.66776514053345
0.0245989840477705 4.72267961502075
0.0246179532259703 4.77759456634521
0.0246272794902325 4.83250951766968
0.0247136037796736 4.88742446899414
0.0247236434370279 4.9423394203186
0.0247798021882772 4.99725437164307
0.0248497817665339 5.05216932296753
0.0249135792255402 5.10708379745483
0.0250595603138208 5.1619987487793
0.0251101981848478 5.21691370010376
0.025262076407671 5.27182865142822
0.0255114063620567 5.32674360275269
0.0256653726100922 5.38165855407715
0.025779003277421 5.43657350540161
0.0259668529033661 5.49148797988892
0.0261098258197308 5.54640293121338
0.0261672269552946 5.60131788253784
0.0262618288397789 5.6562328338623
0.0264652892947197 5.71114778518677
0.0264766905456781 5.76606273651123
0.0266950707882643 5.82097768783569
0.0269717276096344 5.875892162323
0.0271890349686146 5.93080711364746
0.0272121746093035 5.98572206497192
0.0272636339068413 6.04063701629639
0.0272877160459757 6.09555196762085
0.0273635759949684 6.15046691894531
0.0275655630975962 6.20538187026978
0.0278106573969126 6.26029634475708
0.0279865954071283 6.31521129608154
0.0279880650341511 6.37012624740601
0.0279914308339357 6.42504119873047
0.0280211046338081 6.47995615005493
0.0280933268368244 6.53487110137939
0.0281198527663946 6.58978605270386
0.0281279645860195 6.64470052719116
0.0283575672656298 6.69961547851562
0.0283954441547394 6.75453042984009
0.0284102410078049 6.80944538116455
0.02842110209167 6.86436033248901
0.0284425709396601 6.91927528381348
0.028540899977088 6.97419023513794
0.02870281226933 7.02910470962524
0.0290439631789923 7.08401966094971
0.0291006434708834 7.13893461227417
0.0293653327971697 7.19384956359863
0.0295406933873892 7.2487645149231
0.0296034161001444 7.30367946624756
0.0296847186982632 7.35859394073486
0.0299413744360209 7.41350889205933
0.0299769323319197 7.46842384338379
0.0302243400365114 7.52333879470825
0.0304334107786417 7.57825374603271
0.0305308811366558 7.63316869735718
0.0305864159017801 7.68808364868164
0.030729154124856 7.74299812316895
0.0307478103786707 7.79791307449341
0.0307518932968378 7.85282802581787
0.0308290924876928 7.90774297714233
0.0310470927506685 7.9626579284668
0.0312018394470215 8.0175724029541
0.0314128510653973 8.07248783111572
0.0314135849475861 8.12740230560303
0.0314429774880409 8.18231773376465
0.0317399054765701 8.23723220825195
0.0322977378964424 8.29214763641357
0.0323307476937771 8.34706211090088
0.0324359200894833 8.40197658538818
0.0325673222541809 8.4568920135498
0.0326445735991001 8.51180648803711
0.0327672548592091 8.56672191619873
0.0328662768006325 8.62163639068604
0.03292465955019 8.67655181884766
0.033139493316412 8.73146629333496
0.0331649668514729 8.78638076782227
0.0332225970923901 8.84129619598389
0.033276129513979 8.89621067047119
0.0336204916238785 8.95112609863281
0.0336352549493313 9.00604057312012
0.0337378457188606 9.06095504760742
0.0340759791433811 9.11587047576904
0.0341258347034454 9.17078495025635
0.0342352017760277 9.22570037841797
0.0343527868390083 9.28061485290527
0.0344164706766605 9.33553028106689
0.034519150853157 9.3904447555542
0.0347811505198479 9.4453592300415
0.0353119112551212 9.50027465820312
0.0355194211006165 9.55518913269043
0.0355577431619167 9.61010456085205
0.0359486006200314 9.66501903533936
0.0360289104282856 9.71993446350098
0.0363431498408318 9.77484893798828
0.0363904312252998 9.82976341247559
0.0366092547774315 9.88467884063721
0.0367069765925407 9.93959331512451
0.0368554927408695 9.99450874328613
0.0369224920868874 10.0494232177734
0.0370582789182663 10.1043386459351
0.0370971262454987 10.1592531204224
0.0371630154550076 10.2141675949097
0.0371653400361538 10.2690830230713
0.0371980294585228 10.3239974975586
0.0372734814882278 10.3789129257202
0.0372834019362926 10.4338274002075
0.0373288504779339 10.4887428283691
0.0374140180647373 10.5436573028564
0.0374470129609108 10.5985717773438
0.0375327616930008 10.6534872055054
0.0376138836145401 10.7084016799927
0.0376461893320084 10.7633171081543
0.037658229470253 10.8182315826416
0.0376843772828579 10.8731470108032
0.0379510894417763 10.9280614852905
0.0380185171961784 10.9829759597778
0.0382135137915611 11.0378913879395
0.0382395945489407 11.0928058624268
0.0382636152207851 11.1477212905884
0.0383287593722343 11.2026357650757
0.0383901596069336 11.2575511932373
0.0386929661035538 11.3124656677246
0.0390182547271252 11.3673801422119
0.0390572063624859 11.4222955703735
0.0390706360340118 11.4772100448608
0.0396424531936646 11.5321254730225
0.0396650992333889 11.5870399475098
0.0397313870489597 11.6419553756714
0.0397854335606098 11.6968698501587
0.0398572571575642 11.751784324646
0.0400234833359718 11.8066997528076
0.0404003597795963 11.8616142272949
0.0404511801898479 11.9165296554565
0.0404537059366703 11.9714441299438
0.0404937006533146 12.0263595581055
0.0405934005975723 12.0812740325928
0.0406517796218395 12.1361885070801
0.0406579561531544 12.1911039352417
0.0406748317182064 12.246018409729
0.040749903768301 12.3009338378906
0.040954876691103 12.3558483123779
0.041058961302042 12.4107637405396
0.0410701781511307 12.4656782150269
0.0411492250859737 12.5205926895142
0.0411557704210281 12.5755081176758
0.0412701405584812 12.6304225921631
0.0414498187601566 12.6853380203247
0.0414556339383125 12.740252494812
0.0414884239435196 12.7951679229736
0.0415260642766953 12.8500823974609
0.041531890630722 12.9049968719482
0.0415808074176311 12.9599123001099
0.0416075885295868 13.0148267745972
0.0416507124900818 13.0697422027588
0.0416579879820347 13.1246566772461
0.0416843667626381 13.1795721054077
0.0417971089482307 13.234486579895
0.0419011488556862 13.2894010543823
0.0420085079967976 13.3443164825439
0.042033389210701 13.3992309570312
0.0421637967228889 13.4541463851929
0.0421924293041229 13.5090608596802
0.0424652397632599 13.5639762878418
0.0425201095640659 13.6188907623291
0.0425412729382515 13.6738052368164
0.0425470769405365 13.728720664978
0.0425474867224693 13.7836351394653
0.0425994284451008 13.838550567627
0.0427080802619457 13.8934650421143
0.0427392721176147 13.9483804702759
0.0427727326750755 14.0032949447632
0.0428461208939552 14.0582094192505
0.0428634583950043 14.1131248474121
0.0432288087904453 14.1680393218994
0.0432475619018078 14.222954750061
0.0432742089033127 14.2778692245483
0.04338064417243 14.33278465271
0.0434995852410793 14.3876991271973
0.0435323603451252 14.4426136016846
0.0436579212546349 14.4975290298462
0.0436605997383595 14.5524435043335
0.0437135174870491 14.6073589324951
0.0437144972383976 14.6622734069824
0.043740838766098 14.7171878814697
0.0439429059624672 14.7721033096313
0.044064886868 14.8270177841187
0.0445118620991707 14.8819332122803
0.044656828045845 14.9368476867676
0.0446745939552784 14.9917631149292
0.0452821515500546 15.0466775894165
0.0452842973172665 15.1015920639038
0.045295350253582 15.1565074920654
0.0453264936804771 15.2114219665527
0.0454267337918282 15.2663373947144
0.0454958528280258 15.3212518692017
0.0455256327986717 15.3761672973633
0.045667290687561 15.4310817718506
0.0457136407494545 15.4859962463379
0.0457280166447163 15.5409116744995
0.0457331389188766 15.5958261489868
0.0458351150155067 15.6507415771484
0.0459467172622681 15.7056560516357
0.0460305660963058 15.7605714797974
0.0460576824843884 15.8154859542847
0.0462624579668045 15.870400428772
0.0462756417691708 15.9253158569336
0.0467399545013905 15.9802303314209
0.0467856489121914 16.0351448059082
0.0469365268945694 16.0900611877441
0.0469550527632236 16.1449756622314
0.0470230020582676 16.1998901367188
0.0471023879945278 16.2548046112061
0.0472285002470016 16.3097190856934
0.0474095828831196 16.3646354675293
0.0474202781915665 16.4195499420166
0.0477599874138832 16.4744644165039
0.047861322760582 16.5293788909912
0.0480775833129883 16.5842952728271
0.0481738075613976 16.6392097473145
0.0481874719262123 16.6941242218018
0.0482154116034508 16.7490386962891
0.0482420213520527 16.8039531707764
0.0482741259038448 16.8588695526123
0.0483068265020847 16.9137840270996
0.0484317243099213 16.9686985015869
0.0484523363411427 17.0236129760742
0.0484630391001701 17.0785274505615
0.048464223742485 17.1334438323975
0.0486212410032749 17.1883583068848
0.0487242192029953 17.2432727813721
0.0487415567040443 17.2981872558594
0.0487532503902912 17.3531036376953
0.0487719923257828 17.4080181121826
0.0488786995410919 17.4629325866699
0.0488924048841 17.5178470611572
0.0489194765686989 17.5727615356445
0.0490079149603844 17.6276779174805
0.0492582246661186 17.6825923919678
0.0493668131530285 17.7375068664551
0.0493776574730873 17.7924213409424
0.0494024530053139 17.8473358154297
0.049429178237915 17.9022521972656
0.0494568459689617 17.9571666717529
0.0496309176087379 18.0120811462402
0.0497410595417023 18.0669956207275
0.0498084649443626 18.1219100952148
0.0499348603188992 18.1768264770508
0.0499903969466686 18.2317409515381
0.0501399487257004 18.2866554260254
0.0505406185984612 18.3415699005127
0.0505480505526066 18.3964862823486
0.050563246011734 18.4514007568359
0.0505685247480869 18.5063152313232
0.050586000084877 18.5612297058105
0.0506099313497543 18.6161441802979
0.0506535694003105 18.6710605621338
0.0506777055561543 18.7259750366211
0.0507135465741158 18.7808895111084
0.0507337152957916 18.8358039855957
0.0509283952414989 18.890718460083
0.0512755252420902 18.9456348419189
0.0513129904866219 19.0005493164062
0.0513721704483032 19.0554637908936
0.0514244735240936 19.1103782653809
0.0515120290219784 19.1652946472168
0.0517108403146267 19.2202091217041
0.0517209805548191 19.2751235961914
0.0517478175461292 19.3300380706787
0.0517796725034714 19.384952545166
0.0517997555434704 19.439868927002
0.0520196482539177 19.4947834014893
0.0521696694195271 19.5496978759766
0.0521775335073471 19.6046123504639
0.0522390864789486 19.6595268249512
0.0525460578501225 19.7144432067871
0.0525821857154369 19.7693576812744
0.0528458990156651 19.8242721557617
0.0528520569205284 19.879186630249
0.0529095605015755 19.934103012085
0.0529524572193623 19.9890174865723
0.0531334355473518 20.0439319610596
0.0533098615705967 20.0988464355469
0.0535001382231712 20.1537609100342
0.0535228028893471 20.2086772918701
0.0535379908978939 20.2635917663574
0.0537229776382446 20.3185062408447
0.0537640526890755 20.373420715332
0.0537956096231937 20.4283351898193
0.0538890101015568 20.4832515716553
0.0540293455123901 20.5381660461426
0.0542255006730556 20.5930805206299
0.0542991049587727 20.6479949951172
0.0543754734098911 20.7029113769531
0.0543757528066635 20.7578258514404
0.0544037446379662 20.8127403259277
0.0544188283383846 20.867654800415
0.0544355697929859 20.9225692749023
0.0544983558356762 20.9774856567383
0.0546134486794472 21.0324001312256
0.0546364597976208 21.0873146057129
0.05475202947855 21.1422290802002
0.0550831668078899 21.1971435546875
0.0556286796927452 21.2520599365234
0.0556349344551563 21.3069744110107
0.0556463785469532 21.361888885498
0.0558048747479916 21.4168033599854
0.0558065250515938 21.4717197418213
0.0560080744326115 21.5266342163086
0.0561526268720627 21.5815486907959
0.056214701384306 21.6364631652832
0.0562376081943512 21.6913776397705
0.0563367679715157 21.7462940216064
0.0563625544309616 21.8012084960938
0.056558296084404 21.8561229705811
0.0565593130886555 21.9110374450684
0.0566726103425026 21.9659519195557
0.0567253790795803 22.0208683013916
0.056813757866621 22.0757827758789
0.0568293780088425 22.1306972503662
0.0568394586443901 22.1856117248535
0.0570822544395924 22.2405281066895
0.0573213286697865 22.2954425811768
0.0573698654770851 22.3503570556641
0.0575365573167801 22.4052715301514
0.0576283037662506 22.4601860046387
0.0576705038547516 22.5151023864746
0.057673241943121 22.5700168609619
0.0577214881777763 22.6249313354492
0.05781539529562 22.6798458099365
0.0579233579337597 22.7347602844238
0.0579351782798767 22.7896766662598
0.0579703450202942 22.8445911407471
0.0580439753830433 22.8995056152344
0.0580715164542198 22.9544200897217
0.0580974258482456 23.0093364715576
0.0581026971340179 23.0642509460449
0.0581604428589344 23.1191654205322
0.0581652745604515 23.1740798950195
0.0583128295838833 23.2289943695068
0.0584589093923569 23.2839107513428
0.0584590882062912 23.3388252258301
0.0586333572864532 23.3937397003174
0.0586654059588909 23.4486541748047
0.0588409528136253 23.503568649292
0.0589425079524517 23.5584850311279
0.0591118894517422 23.6133995056152
0.059272538870573 23.6683139801025
0.0592902973294258 23.7232284545898
0.0595092438161373 23.7781429290771
0.0598248057067394 23.8330593109131
0.0600650198757648 23.8879737854004
0.060121227055788 23.9428882598877
0.0603151880204678 23.997802734375
0.0604006387293339 24.0527191162109
0.0604748427867889 24.1076335906982
0.060477364808321 24.1625480651855
0.0605921782553196 24.2174625396729
0.0606424957513809 24.2723770141602
0.0606806240975857 24.3272933959961
0.0606985278427601 24.3822078704834
0.0607222765684128 24.4371223449707
0.0608040615916252 24.492036819458
0.0608392357826233 24.5469512939453
0.0608459673821926 24.6018676757812
0.0609370172023773 24.6567821502686
0.0609583780169487 24.7116966247559
0.0611261129379272 24.7666110992432
0.0612377375364304 24.8215274810791
0.0613553747534752 24.8764419555664
0.0616019926965237 24.9313564300537
0.0617437139153481 24.986270904541
0.0619287267327309 25.0411853790283
0.0620106086134911 25.0961017608643
0.0626999214291573 25.1510162353516
0.0627424642443657 25.2059307098389
0.0627518221735954 25.2608451843262
0.0628312081098557 25.3157596588135
0.063042089343071 25.3706760406494
0.0633769407868385 25.4255905151367
0.0633863881230354 25.480504989624
0.0634953156113625 25.5354194641113
0.0635730624198914 25.5903358459473
0.0637038499116898 25.6452503204346
0.0638473406434059 25.7001647949219
0.0638581588864326 25.7550792694092
0.0640741288661957 25.8099937438965
0.0641776323318481 25.8649101257324
0.0643815994262695 25.9198246002197
0.0644449517130852 25.974739074707
0.0647700875997543 26.0296535491943
0.0649773105978966 26.0845680236816
0.0649835243821144 26.1394844055176
0.0651322901248932 26.1943988800049
0.0655104368925095 26.2493133544922
0.0657942220568657 26.3042278289795
0.0658673197031021 26.3591442108154
0.066022627055645 26.4140586853027
0.0661609396338463 26.46897315979
0.0662063881754875 26.5238876342773
0.0662625432014465 26.5788021087646
0.0665097236633301 26.6337184906006
0.066665418446064 26.6886329650879
0.0667246803641319 26.7435474395752
0.0668366700410843 26.7984619140625
0.0669382661581039 26.8533763885498
0.0671814233064651 26.9082927703857
0.0672034025192261 26.963207244873
0.0673653483390808 27.0181217193604
0.0673706829547882 27.0730361938477
0.0674130842089653 27.1279525756836
0.0674792751669884 27.1828670501709
0.0674807652831078 27.2377815246582
0.0675164982676506 27.2926959991455
0.067634291946888 27.3476104736328
0.0676682963967323 27.4025268554688
0.0677119642496109 27.4574413299561
0.0678205862641335 27.5123558044434
0.0679117143154144 27.5672702789307
0.0679352208971977 27.622184753418
0.0680339932441711 27.6771011352539
0.0681315660476685 27.7320156097412
0.0681538805365562 27.7869300842285
0.0682333558797836 27.8418445587158
0.0683286115527153 27.8967609405518
0.06856320053339 27.9516754150391
0.0685845166444778 28.0065898895264
0.0686522424221039 28.0615043640137
0.0687288865447044 28.116418838501
0.0688190013170242 28.1713352203369
0.0688581019639969 28.2262496948242
0.0689203217625618 28.2811641693115
0.0690203011035919 28.3360786437988
0.0694360509514809 28.3909931182861
0.0695982798933983 28.4459095001221
0.069670133292675 28.5008239746094
0.0700690299272537 28.5557384490967
0.0700808987021446 28.610652923584
0.0708332434296608 28.6655693054199
0.0708893984556198 28.7204837799072
0.0709083825349808 28.7753982543945
0.0710742920637131 28.8303127288818
0.0711423009634018 28.8852272033691
0.0711614415049553 28.9401435852051
0.0712117478251457 28.9950580596924
0.0712190940976143 29.0499725341797
0.0712536200881004 29.104887008667
0.0713183879852295 29.1598014831543
0.0714208483695984 29.2147178649902
0.0714999809861183 29.2696323394775
0.071564570069313 29.3245468139648
0.0717419758439064 29.3794612884521
0.071990855038166 29.4343757629395
0.0721246302127838 29.4892921447754
0.0722217038273811 29.5442066192627
0.0722615495324135 29.59912109375
0.0724039152264595 29.6540355682373
0.0724241808056831 29.7089519500732
0.0725189223885536 29.7638664245605
0.0726690068840981 29.8187808990479
0.0726965144276619 29.8736953735352
0.0731138586997986 29.9286098480225
0.0731635168194771 29.9835262298584
0.0731698274612427 30.0384407043457
0.0731808543205261 30.093355178833
0.0733208805322647 30.1482696533203
0.0733398869633675 30.2031841278076
0.0734978094696999 30.2581005096436
0.0735915154218674 30.3130149841309
0.073701299726963 30.3679294586182
0.0738465934991837 30.4228439331055
0.0738869905471802 30.4777603149414
0.0739305317401886 30.5326747894287
0.0739976316690445 30.587589263916
0.0741356015205383 30.6425037384033
0.0746612250804901 30.6974182128906
0.0746812224388123 30.7523345947266
0.0746952593326569 30.8072490692139
0.0747665017843246 30.8621635437012
0.0748229622840881 30.9170780181885
0.0748492777347565 30.9719924926758
0.0749262869358063 31.0269088745117
0.0750107020139694 31.081823348999
0.0754031613469124 31.1367378234863
0.0754967778921127 31.1916522979736
0.0755776688456535 31.2465686798096
0.0756080821156502 31.3014831542969
0.075675256550312 31.3563976287842
0.075968973338604 31.4113121032715
0.0760760232806206 31.4662265777588
0.0761873424053192 31.5211429595947
0.0762412697076797 31.576057434082
0.0765187218785286 31.6309719085693
0.076526828110218 31.6858863830566
0.0767162442207336 31.7408008575439
0.0767350643873215 31.7957172393799
0.076944038271904 31.8506317138672
0.0770202055573463 31.9055461883545
0.0770471394062042 31.9604606628418
0.0772335380315781 32.0153770446777
0.0772460401058197 32.0702896118164
0.0772662609815598 32.1252059936523
0.0773617327213287 32.1801223754883
0.0774646922945976 32.235034942627
0.0774810165166855 32.2899513244629
0.0775181874632835 32.3448638916016
0.0776020213961601 32.3997802734375
0.0778983235359192 32.4546966552734
0.0781688466668129 32.5096092224121
0.0782739594578743 32.564525604248
0.0783346369862556 32.6194381713867
0.0785599946975708 32.6743545532227
0.0786115378141403 32.7292709350586
0.0787151828408241 32.7841835021973
0.0789055898785591 32.8390998840332
0.0789098888635635 32.8940124511719
0.078942708671093 32.9489288330078
0.0789839550852776 33.0038452148438
0.0790299847722054 33.0587577819824
0.0790751799941063 33.1136741638184
0.079192578792572 33.1685905456543
0.0792265981435776 33.223503112793
0.0792628601193428 33.2784194946289
0.0793399289250374 33.3333320617676
0.0794957652688026 33.3882484436035
0.0794984623789787 33.4431648254395
0.0801540911197662 33.4980773925781
0.0801768973469734 33.5529937744141
0.0801799893379211 33.6079063415527
0.080286331474781 33.6628227233887
0.0803305357694626 33.7177391052246
0.0808129012584686 33.7726516723633
0.080833412706852 33.8275680541992
0.0808734744787216 33.8824806213379
0.0811054855585098 33.9373970031738
0.0811773836612701 33.9923133850098
0.0812313035130501 34.0472259521484
0.0812335759401321 34.1021423339844
0.0814465582370758 34.157054901123
0.0816328823566437 34.211971282959
0.0816808715462685 34.2668876647949
0.0818086490035057 34.3218002319336
0.0819073021411896 34.3767166137695
0.0819834694266319 34.4316291809082
0.0820339098572731 34.4865455627441
0.0820716843008995 34.5414619445801
0.0821846723556519 34.5963745117188
0.082621842622757 34.6512908935547
0.0826241001486778 34.7062072753906
0.0826477184891701 34.7611198425293
0.0826759785413742 34.8160362243652
0.0827172622084618 34.8709487915039
0.0827735736966133 34.9258651733398
0.0830244719982147 34.9807815551758
0.083327628672123 35.0356941223145
0.0833414420485497 35.0906105041504
0.0834399610757828 35.1455230712891
0.0837976410984993 35.200439453125
0.0841316878795624 35.2553558349609
0.0841357111930847 35.3102684020996
0.0842094570398331 35.3651847839355
0.0842603370547295 35.4200973510742
0.0842913240194321 35.4750137329102
0.0843041092157364 35.5299301147461
0.0843790769577026 35.5848426818848
0.0844006165862083 35.6397590637207
0.0844617635011673 35.6946716308594
0.084479957818985 35.7495880126953
0.0846288949251175 35.8045043945312
0.0846556425094604 35.8594169616699
0.0846633911132812 35.9143333435059
0.0848274752497673 35.9692459106445
0.0850130617618561 36.0241622924805
0.0850855931639671 36.0790786743164
0.0852326676249504 36.1339912414551
0.0855846256017685 36.188907623291
0.0856531709432602 36.2438201904297
0.0859985575079918 36.2987365722656
0.0860840901732445 36.3536529541016
0.0862139388918877 36.4085655212402
0.0863282904028893 36.4634819030762
0.0866015776991844 36.5183982849121
0.0866628736257553 36.5733108520508
0.086891695857048 36.6282272338867
0.0871633663773537 36.6831398010254
0.0871718972921371 36.7380561828613
0.0872086435556412 36.7929725646973
0.0873535200953484 36.8478851318359
0.0876541137695312 36.9028015136719
0.0878193154931068 36.9577140808105
0.0878623574972153 37.0126304626465
0.0880950093269348 37.0675468444824
0.0882327184081078 37.1224594116211
0.0882629230618477 37.177375793457
0.088608555495739 37.2322883605957
0.0887084454298019 37.2872047424316
0.0889026299118996 37.3421211242676
0.0889176279306412 37.3970336914062
0.0889992266893387 37.4519500732422
0.0890112072229385 37.5068626403809
0.0890368893742561 37.5617790222168
0.0891838222742081 37.6166954040527
0.0892290100455284 37.6716079711914
0.0894348993897438 37.7265243530273
0.0897127091884613 37.781436920166
0.0898370370268822 37.836353302002
0.0898856595158577 37.8912696838379
0.0902674272656441 37.9461822509766
0.0903006941080093 38.0010986328125
0.0903398767113686 38.0560150146484
0.0903784930706024 38.1109275817871
0.090461939573288 38.165843963623
0.0905356407165527 38.2207565307617
0.0907762721180916 38.2756729125977
0.0909963399171829 38.3305892944336
0.0911231637001038 38.3855018615723
0.0911295711994171 38.4404182434082
0.0914271920919418 38.4953308105469
0.0914943069219589 38.5502471923828
0.0918399468064308 38.6051635742188
0.0919419229030609 38.6600761413574
0.0921003222465515 38.7149925231934
0.0921706706285477 38.769905090332
0.0923406407237053 38.824821472168
0.0924888253211975 38.8797378540039
0.0925505608320236 38.9346504211426
0.0925740078091621 38.9895668029785
0.0926290303468704 39.0444793701172
0.0930101200938225 39.0993957519531
0.0930128917098045 39.1543121337891
0.0931319370865822 39.2092247009277
0.0932030081748962 39.2641410827637
0.0933986306190491 39.3190536499023
0.0938171595335007 39.3739700317383
0.0938370600342751 39.4288864135742
0.0939835011959076 39.4837989807129
0.0939911603927612 39.5387153625488
0.0939984619617462 39.5936317443848
0.0940964967012405 39.6485443115234
0.094097763299942 39.7034606933594
0.0942432060837746 39.758373260498
0.0942634269595146 39.813289642334
0.0942981913685799 39.8682060241699
0.0942997857928276 39.9231185913086
0.0945120230317116 39.9780349731445
0.0946086496114731 40.0329475402832
0.0946151837706566 40.0878639221191
0.0947250649333 40.1427803039551
0.0947728678584099 40.1976928710938
0.0950520783662796 40.2526092529297
0.0950812920928001 40.3075218200684
0.0950951725244522 40.3624382019043
0.0954385548830032 40.4173545837402
0.0954436659812927 40.4722671508789
0.095668613910675 40.5271835327148
0.0958684161305428 40.5820960998535
0.0958983227610588 40.6370124816895
0.0961194932460785 40.6919288635254
0.0962919816374779 40.7468414306641
0.096340648829937 40.8017578125
0.0966661050915718 40.8566703796387
0.0969008132815361 40.9115867614746
0.0969028323888779 40.9665031433105
0.0972622185945511 41.0214157104492
0.0972819477319717 41.0763320922852
0.0974109098315239 41.1312484741211
0.0974183529615402 41.1861610412598
0.0974708423018456 41.2410774230957
0.0975629314780235 41.2959899902344
0.0975912734866142 41.3509063720703
0.0976107865571976 41.4058227539062
0.0977592393755913 41.4607353210449
0.0978136733174324 41.5156517028809
0.0978229492902756 41.5705642700195
0.0978950262069702 41.6254806518555
0.0979907661676407 41.6803970336914
0.098019503057003 41.7353096008301
0.0980551093816757 41.790225982666
0.0981093421578407 41.8451385498047
0.0981328040361404 41.9000549316406
0.0981681197881699 41.9549713134766
0.0981866791844368 42.0098838806152
0.0984174013137817 42.0648002624512
0.0984794050455093 42.1197128295898
0.0987573564052582 42.1746292114258
0.098807692527771 42.2295455932617
0.0991227924823761 42.2844581604004
0.0993309617042542 42.3393745422363
0.0993398204445839 42.394287109375
0.0994674116373062 42.4492034912109
0.099667489528656 42.5041198730469
0.0998062863945961 42.5590324401855
0.0999792665243149 42.6139488220215
0.100316621363163 42.6688613891602
0.100321874022484 42.7237777709961
0.10037138313055 42.778694152832
0.100397154688835 42.8336067199707
0.100620090961456 42.8885231018066
0.100643306970596 42.9434394836426
0.100668929517269 42.9983520507812
0.10070639103651 43.0532684326172
0.100718088448048 43.1081809997559
0.100818045437336 43.1630973815918
0.100821405649185 43.2180137634277
0.101276308298111 43.2729263305664
0.101438008248806 43.3278427124023
0.101439967751503 43.382755279541
0.101461090147495 43.437671661377
0.101624421775341 43.4925880432129
0.101790562272072 43.5475006103516
0.101887561380863 43.6024169921875
0.101899094879627 43.6573295593262
0.101951509714127 43.7122459411621
0.102001182734966 43.767162322998
0.102072514593601 43.8220748901367
0.102337807416916 43.8769912719727
0.10242336243391 43.9319038391113
0.102778516709805 43.9868202209473
0.102807216346264 44.0417366027832
0.102816425263882 44.0966491699219
0.1033665984869 44.1515655517578
0.103468157351017 44.2064781188965
0.10382117331028 44.2613945007324
0.103878796100616 44.3163108825684
0.104022048413754 44.371223449707
0.104067802429199 44.426139831543
0.104099124670029 44.4810562133789
0.104226425290108 44.5359687805176
0.104360081255436 44.5908851623535
0.104537725448608 44.6457977294922
0.104865171015263 44.7007141113281
0.104960903525352 44.7556304931641
0.104982607066631 44.8105430603027
0.105020582675934 44.8654594421387
0.105091042816639 44.9203720092773
0.105254732072353 44.9752883911133
0.105372056365013 45.0302047729492
0.105795636773109 45.0851173400879
0.105799913406372 45.1400337219238
0.105859778821468 45.1949462890625
0.106032989919186 45.2498626708984
0.106214188039303 45.3047790527344
0.106298804283142 45.359691619873
0.106357850134373 45.414608001709
0.106519997119904 45.4695205688477
0.106606103479862 45.5244369506836
0.106615610420704 45.5793533325195
0.106631748378277 45.6342658996582
0.10667772591114 45.6891822814941
0.107003636658192 45.7440948486328
0.107010059058666 45.7990112304688
0.107204973697662 45.8539276123047
0.107298023998737 45.9088401794434
0.107373982667923 45.9637565612793
0.107380919158459 46.0186729431152
0.107400044798851 46.0735855102539
0.107556395232677 46.1285018920898
0.107577167451382 46.1834144592285
0.107711881399155 46.2383308410645
0.107734054327011 46.2932472229004
0.1079096570611 46.3481597900391
0.107927493751049 46.403076171875
0.107994936406612 46.4579887390137
0.108040012419224 46.5129051208496
0.108233645558357 46.5678215026855
0.108493119478226 46.6227340698242
0.108570210635662 46.6776504516602
0.108583748340607 46.7325630187988
0.108670502901077 46.7874794006348
0.108868107199669 46.8423957824707
0.109030060470104 46.8973083496094
0.109326638281345 46.9522247314453
0.109571516513824 47.007137298584
0.109612949192524 47.0620536804199
0.109695740044117 47.1169700622559
0.10984817892313 47.1718826293945
0.109959989786148 47.2267990112305
0.109970428049564 47.2817115783691
0.110091455280781 47.3366279602051
0.110271811485291 47.391544342041
0.11029452085495 47.4464569091797
0.110468618571758 47.5013732910156
0.11053691059351 47.5562858581543
0.110539183020592 47.6112022399902
0.110593482851982 47.6661186218262
0.110683016479015 47.7210311889648
0.110752694308758 47.7759475708008
0.110803924500942 47.8308639526367
0.110846355557442 47.8857765197754
0.110868662595749 47.9406929016113
0.110970765352249 47.99560546875
0.111035011708736 48.0505218505859
0.111037701368332 48.1054382324219
0.111320093274117 48.1603507995605
0.111535742878914 48.2152671813965
0.111787885427475 48.2701797485352
0.111858226358891 48.3250961303711
0.111870869994164 48.380012512207
0.111899890005589 48.4349250793457
0.111955769360065 48.4898414611816
0.111963264644146 48.5447540283203
0.112242579460144 48.5996704101562
0.112252287566662 48.6545867919922
0.112323924899101 48.7094993591309
0.112619653344154 48.7644157409668
0.112975999712944 48.8193283081055
0.113045312464237 48.8742446899414
0.113223813474178 48.9291610717773
0.113286837935448 48.984073638916
0.113297156989574 49.038990020752
0.113345041871071 49.0939025878906
0.113436624407768 49.1488189697266
0.113449297845364 49.2037353515625
0.1135149076581 49.2586479187012
0.113539941608906 49.3135643005371
0.113824911415577 49.368480682373
0.11400567740202 49.4233932495117
0.114030033349991 49.4783096313477
0.114050999283791 49.5332221984863
0.114068061113358 49.5881385803223
0.114074982702732 49.6430549621582
0.114142999053001 49.6979675292969
0.11422897875309 49.7528839111328
0.114316202700138 49.8077964782715
0.114394150674343 49.8627128601074
0.114450179040432 49.9176292419434
0.114610373973846 49.972541809082
0.11463924497366 50.027458190918
0.114772640168667 50.0823707580566
0.115068607032299 50.1372871398926
0.115338519215584 50.1922035217285
0.115429252386093 50.2471160888672
0.11572252959013 50.3020324707031
0.115758195519447 50.3569450378418
0.115864515304565 50.4118614196777
0.115892581641674 50.4667778015137
0.115976244211197 50.5216903686523
0.116038747131824 50.5766067504883
0.116254478693008 50.631519317627
0.11636396497488 50.6864356994629
0.116850771009922 50.7413520812988
0.11694622784853 50.7962646484375
0.116987824440002 50.8511810302734
0.117017716169357 50.9060974121094
0.117195829749107 50.961009979248
0.117227323353291 51.015926361084
0.117231339216232 51.0708389282227
0.117384903132915 51.1257553100586
0.11743251979351 51.1806716918945
0.117490120232105 51.2355842590332
0.117499001324177 51.2905006408691
0.117696180939674 51.3454132080078
0.11809153854847 51.4003295898438
0.118160992860794 51.4552459716797
0.118300221860409 51.5101585388184
0.118388898670673 51.5650749206543
0.118556573987007 51.619987487793
0.118569560348988 51.6749038696289
0.118584215641022 51.7298202514648
0.118632897734642 51.7847328186035
0.118883296847343 51.8396492004395
0.118935257196426 51.8945617675781
0.119008742272854 51.9494781494141
0.119039908051491 52.00439453125
0.119219735264778 52.0593070983887
0.119386546313763 52.1142234802246
0.119529508054256 52.1691360473633
0.119668431580067 52.2240524291992
0.11974760144949 52.2789688110352
0.120080918073654 52.3338813781738
0.120441466569901 52.3887977600098
0.120457887649536 52.4437141418457
0.120462521910667 52.4986267089844
0.12053157389164 52.5535430908203
0.120854310691357 52.608455657959
0.120854452252388 52.6633720397949
0.121051244437695 52.7182884216309
0.121163688600063 52.7732009887695
0.121206745505333 52.8281173706055
0.121292516589165 52.8830299377441
0.121323332190514 52.9379463195801
0.121416844427586 52.992862701416
0.121550649404526 53.0477752685547
0.121765650808811 53.1026916503906
0.121882818639278 53.1576042175293
0.122079469263554 53.2125205993652
0.122431084513664 53.2674369812012
0.122520238161087 53.3223495483398
0.122534118592739 53.3772659301758
0.122568994760513 53.4321784973145
0.122692123055458 53.4870948791504
0.122761972248554 53.5420112609863
0.122926771640778 53.596923828125
0.123112931847572 53.6518402099609
0.123224794864655 53.7067527770996
0.123384572565556 53.7616691589355
0.123531252145767 53.8165855407715
0.123578175902367 53.8714981079102
0.123693116009235 53.9264144897461
0.123784862458706 53.9813270568848
0.12378554046154 54.0362434387207
0.124147206544876 54.0911598205566
0.124316349625587 54.1460723876953
0.124393858015537 54.2009887695312
0.124442398548126 54.2559051513672
0.124708123505116 54.3108177185059
0.124917216598988 54.3657341003418
0.124927818775177 54.4206466674805
0.124943241477013 54.4755630493164
0.125503301620483 54.5304794311523
0.12591227889061 54.585391998291
0.126254439353943 54.640308380127
0.126505509018898 54.6952209472656
0.12660850584507 54.7501373291016
0.126976475119591 54.8050537109375
0.127031654119492 54.8599662780762
0.127126097679138 54.9148826599121
0.127364575862885 54.9697952270508
0.127754241228104 55.0247116088867
0.1278136074543 55.0796279907227
0.127814173698425 55.1345405578613
0.127924591302872 55.1894569396973
0.127959489822388 55.2443695068359
0.128285959362984 55.2992858886719
0.12843157351017 55.3542022705078
0.128846943378448 55.4091148376465
0.128875002264977 55.4640312194824
0.129111662507057 55.5189437866211
0.129150375723839 55.573860168457
0.129490539431572 55.628776550293
0.129511713981628 55.6836891174316
0.129577860236168 55.7386054992676
0.129699513316154 55.7935218811035
0.129894554615021 55.8484344482422
0.12996032834053 55.9033508300781
0.129995554685593 55.9582633972168
0.13040167093277 56.0131797790527
0.130425482988358 56.0680961608887
0.130889892578125 56.1230087280273
0.131254002451897 56.1779251098633
0.131317496299744 56.232837677002
0.131753787398338 56.2877540588379
0.131796598434448 56.3426704406738
0.131814956665039 56.3975830078125
0.131936401128769 56.4524993896484
0.132550835609436 56.5074119567871
0.132612779736519 56.562328338623
0.133088901638985 56.617244720459
0.13320454955101 56.6721572875977
0.133366465568542 56.7270736694336
0.133423551917076 56.7819862365723
0.133602380752563 56.8369026184082
0.133838191628456 56.8918190002441
0.134120374917984 56.9467315673828
0.134578809142113 57.0016479492188
0.134777471423149 57.0565605163574
0.134818568825722 57.1114768981934
0.13484063744545 57.1663932800293
0.134939149022102 57.221305847168
0.135396555066109 57.2762222290039
0.135438874363899 57.3311386108398
0.135869905352592 57.3860511779785
0.135948970913887 57.4409675598145
0.136161029338837 57.4958801269531
0.136169567704201 57.5507965087891
0.136254042387009 57.605712890625
0.136319682002068 57.6606254577637
0.13677616417408 57.7155418395996
0.137058600783348 57.7704544067383
0.137429013848305 57.8253707885742
0.137552380561829 57.8802871704102
0.137663125991821 57.9351997375488
0.13778293132782 57.9901161193848
0.137815535068512 58.0450286865234
0.137917160987854 58.0999450683594
0.138016328215599 58.1548614501953
0.138078838586807 58.209774017334
0.138415947556496 58.2646903991699
0.13867399096489 58.3196029663086
0.138996109366417 58.3745193481445
0.139033302664757 58.4294357299805
0.139079630374908 58.4843482971191
0.139210611581802 58.5392646789551
0.139543637633324 58.5941772460938
0.139661401510239 58.6490936279297
0.139723867177963 58.7040100097656
0.13981668651104 58.7589225769043
0.13983915746212 58.8138389587402
0.13985188305378 58.8687515258789
0.140181630849838 58.9236679077148
0.140241533517838 58.9785842895508
0.140362590551376 59.0334968566895
0.140530750155449 59.0884132385254
0.140548780560493 59.1433296203613
0.141177237033844 59.1982421875
0.141821950674057 59.2531585693359
0.142089426517487 59.3080711364746
0.142209157347679 59.3629875183105
0.142353713512421 59.4179039001465
0.142394348978996 59.4728164672852
0.142427444458008 59.5277328491211
0.142590284347534 59.5826454162598
0.142655894160271 59.6375617980957
0.142808958888054 59.6924781799316
0.143155336380005 59.7473907470703
0.143222987651825 59.8023071289062
0.143399313092232 59.8572196960449
0.143487215042114 59.9121360778809
0.143547937273979 59.9670524597168
0.14377236366272 60.0219650268555
0.143977895379066 60.0768814086914
0.144016698002815 60.1317939758301
0.144195079803467 60.186710357666
0.144233047962189 60.241626739502
0.144309833645821 60.2965393066406
0.144968703389168 60.3514556884766
0.145086199045181 60.4063682556152
0.145122408866882 60.4612846374512
0.145629659295082 60.5162010192871
0.145667970180511 60.5711135864258
0.145772472023964 60.6260299682617
0.145779326558113 60.6809463500977
0.145904198288918 60.7358589172363
0.146042719483376 60.7907752990723
0.146072998642921 60.8456878662109
0.146304562687874 60.9006042480469
0.146675139665604 60.9555206298828
0.146865099668503 61.0104331970215
0.147099822759628 61.0653495788574
0.147341206669807 61.1202621459961
0.147425949573517 61.175178527832
0.147524282336235 61.230094909668
0.147964194417 61.2850074768066
0.148292750120163 61.3399238586426
0.148516669869423 61.3948364257812
0.14854134619236 61.4497528076172
0.14861211180687 61.5046691894531
0.148636609315872 61.5595817565918
0.148673057556152 61.6144981384277
0.148682534694672 61.6694107055664
0.148998484015465 61.7243270874023
0.149020835757256 61.7792434692383
0.149065539240837 61.834156036377
0.149236530065536 61.8890724182129
0.149524912238121 61.9439849853516
0.149584859609604 61.9989013671875
0.149644434452057 62.0538177490234
0.149660035967827 62.1087303161621
0.149676531553268 62.163646697998
0.150259777903557 62.218563079834
0.150354847311974 62.2734756469727
0.15084171295166 62.3283920288086
0.150855258107185 62.3833045959473
0.150883600115776 62.4382209777832
0.150968492031097 62.4931373596191
0.151081442832947 62.5480499267578
0.151188775897026 62.6029663085938
0.151203349232674 62.6578788757324
0.151705965399742 62.7127952575684
0.151859045028687 62.7677116394043
0.152473583817482 62.822624206543
0.15257228910923 62.8775405883789
0.152612090110779 62.9324531555176
0.152746692299843 62.9873695373535
0.152975529432297 63.0422859191895
0.153703659772873 63.0971984863281
0.153788417577744 63.1521148681641
0.153872534632683 63.2070274353027
0.153934806585312 63.2619438171387
0.154032185673714 63.3168601989746
0.154198586940765 63.3717727661133
0.154343366622925 63.4266891479492
0.154475271701813 63.4816017150879
0.154868170619011 63.5365180969238
0.155011937022209 63.5914344787598
0.15523137152195 63.6463470458984
0.15565912425518 63.7012634277344
0.155853912234306 63.7561798095703
0.156038522720337 63.811092376709
0.156172320246696 63.8660087585449
0.156304776668549 63.9209213256836
0.156544357538223 63.9758377075195
0.15666364133358 64.0307540893555
0.156686916947365 64.0856704711914
0.157094791531563 64.1405792236328
0.15719698369503 64.1954956054688
0.157564476132393 64.2504119873047
0.15773007273674 64.3053283691406
0.158156394958496 64.3602447509766
0.158734545111656 64.415153503418
0.158921733498573 64.4700698852539
0.159039497375488 64.5249862670898
0.159118413925171 64.5799026489258
0.159440830349922 64.6348190307617
0.159531459212303 64.6897277832031
0.159613728523254 64.7446441650391
0.159752503037453 64.799560546875
0.159913331270218 64.8544769287109
0.159968137741089 64.9093933105469
0.160410374403 64.9643020629883
0.161398574709892 65.0192184448242
0.16203211247921 65.0741348266602
0.162353903055191 65.1290512084961
0.163057789206505 65.183967590332
0.163975700736046 65.2388763427734
0.164003729820251 65.2937927246094
0.164169490337372 65.3487091064453
0.164426207542419 65.4036254882812
0.164609581232071 65.4585418701172
0.164755418896675 65.5134506225586
0.164762780070305 65.5683670043945
0.164894983172417 65.6232833862305
0.165507972240448 65.6781997680664
0.165558055043221 65.7331161499023
0.16568198800087 65.7880249023438
0.166115045547485 65.8429412841797
0.166131302714348 65.8978576660156
0.166156232357025 65.9527740478516
0.16634039580822 66.0076904296875
0.166467651724815 66.0625991821289
0.166526615619659 66.1175155639648
0.166668862104416 66.1724319458008
0.166739657521248 66.2273483276367
0.166750222444534 66.2822647094727
0.166822120547295 66.3371810913086
0.167002081871033 66.39208984375
0.167002871632576 66.4470062255859
0.16731795668602 66.5019226074219
0.167417541146278 66.5568389892578
0.168112024664879 66.6117553710938
0.168141916394234 66.6666641235352
0.16839487850666 66.7215805053711
0.168652549386024 66.776496887207
0.16881288588047 66.831413269043
0.168887495994568 66.8863296508789
0.168922364711761 66.9412384033203
0.168975591659546 66.9961547851562
0.169123485684395 67.0510711669922
0.169283524155617 67.1059875488281
0.16934160888195 67.1609039306641
0.169403150677681 67.2158126831055
0.169495299458504 67.2707290649414
0.169615149497986 67.3256454467773
0.169772744178772 67.3805618286133
0.169934809207916 67.4354782104492
0.169955402612686 67.4903869628906
0.170100852847099 67.5453033447266
0.170190393924713 67.6002197265625
0.170498222112656 67.6551361083984
0.170499980449677 67.7100524902344
0.170661360025406 67.7649612426758
0.170938029885292 67.8198776245117
0.171412006020546 67.8747940063477
0.171587601304054 67.9297103881836
0.171690985560417 67.9846267700195
0.171748071908951 68.0395355224609
0.171827584505081 68.0944519042969
0.172283589839935 68.1493682861328
0.173087030649185 68.2042846679688
0.173327013850212 68.2592010498047
0.173463061451912 68.3141098022461
0.17401248216629 68.369026184082
0.174136132001877 68.423942565918
0.174378573894501 68.4788589477539
0.174392431974411 68.5337753295898
0.174545913934708 68.5886840820312
0.174690708518028 68.6436004638672
0.174878776073456 68.6985168457031
0.175037577748299 68.7534332275391
0.175390407443047 68.808349609375
0.175841942429543 68.8632583618164
0.175921246409416 68.9181747436523
0.176533654332161 68.9730911254883
0.176554307341576 69.0280075073242
0.176862671971321 69.0829238891602
0.177249401807785 69.1378326416016
0.17737290263176 69.1927490234375
0.177443847060204 69.2476654052734
0.177643567323685 69.3025817871094
0.17785307765007 69.3574981689453
0.177860885858536 69.4124145507812
0.178175166249275 69.4673233032227
0.178264856338501 69.5222396850586
0.17827045917511 69.5771560668945
0.178435772657394 69.6320724487305
0.178605630993843 69.6869888305664
0.178700149059296 69.7418975830078
0.178735047578812 69.7968139648438
0.17880554497242 69.8517303466797
0.178947016596794 69.9066467285156
0.17934238910675 69.9615631103516
0.179773896932602 70.016471862793
0.180020898580551 70.0713882446289
0.180023401975632 70.1263046264648
0.180186972022057 70.1812210083008
0.180198356509209 70.2361373901367
0.180215269327164 70.2910461425781
0.180351391434669 70.3459625244141
0.180573806166649 70.40087890625
0.180975049734116 70.4557952880859
0.181330993771553 70.5107116699219
0.181376129388809 70.5656204223633
0.181992024183273 70.6205368041992
0.182018011808395 70.6754531860352
0.182033538818359 70.7303695678711
0.182137817144394 70.785285949707
0.182393059134483 70.8401947021484
0.182994157075882 70.8951110839844
0.183082446455956 70.9500274658203
0.184026375412941 71.0049438476562
0.184214890003204 71.0598602294922
0.184657037258148 71.1147689819336
0.184769317507744 71.1696853637695
0.185062244534492 71.2246017456055
0.185174971818924 71.2795181274414
0.1854627430439 71.3344345092773
0.18554750084877 71.3893432617188
0.185732737183571 71.4442596435547
0.186144560575485 71.4991760253906
0.18635992705822 71.5540924072266
0.186819329857826 71.6090087890625
0.186861932277679 71.6639175415039
0.186902329325676 71.7188339233398
0.18694993853569 71.7737503051758
0.187027797102928 71.8286666870117
0.187344416975975 71.8835830688477
0.187404423952103 71.9384918212891
0.187557727098465 71.993408203125
0.187975689768791 72.0483245849609
0.188158452510834 72.1032409667969
0.188255861401558 72.1581573486328
0.18831305205822 72.2130661010742
0.188447341322899 72.2679824829102
0.188486605882645 72.3228988647461
0.188729286193848 72.377815246582
0.188842043280602 72.432731628418
0.188879087567329 72.4876403808594
0.189036548137665 72.5425567626953
0.189390659332275 72.5974731445312
0.189421057701111 72.6523895263672
0.189786598086357 72.7073059082031
0.189883947372437 72.7622222900391
0.189897641539574 72.8171310424805
0.190021485090256 72.8720474243164
0.190720483660698 72.9269638061523
0.191086456179619 72.9818801879883
0.191159754991531 73.0367965698242
0.1916424036026 73.0917053222656
0.191705748438835 73.1466217041016
0.19182014465332 73.2015380859375
0.192864641547203 73.2564544677734
0.193190902471542 73.3113708496094
0.194048285484314 73.3662796020508
0.194237738847733 73.4211959838867
0.194366097450256 73.4761123657227
0.194551631808281 73.5310287475586
0.194668918848038 73.5859451293945
0.194706439971924 73.6408538818359
0.194853350520134 73.6957702636719
0.195282787084579 73.7506866455078
0.195291459560394 73.8056030273438
0.195883840322495 73.8605194091797
0.195951297879219 73.9154281616211
0.196984186768532 73.970344543457
0.197030141949654 74.025260925293
0.197128713130951 74.0801773071289
0.197311326861382 74.1350936889648
0.19743800163269 74.1900024414062
0.197475329041481 74.2449188232422
0.197786405682564 74.2998352050781
0.197843477129936 74.3547515869141
0.19834366440773 74.40966796875
0.199393287301064 74.4645767211914
0.199451416730881 74.5194931030273
0.199696347117424 74.5744094848633
0.199714750051498 74.6293258666992
0.200073525309563 74.6842422485352
0.200208395719528 74.7391510009766
0.200318694114685 74.7940673828125
0.200679749250412 74.8489837646484
0.201200097799301 74.9039001464844
0.20149539411068 74.9588165283203
0.201842695474625 75.0137252807617
0.201885774731636 75.0686416625977
0.202078387141228 75.1235580444336
0.202231481671333 75.1784744262695
0.203023076057434 75.2333908081055
0.20305323600769 75.2882995605469
0.203907445073128 75.3432159423828
0.204170435667038 75.3981323242188
0.204186320304871 75.4530487060547
0.204453244805336 75.5079650878906
0.205150723457336 75.562873840332
0.205765679478645 75.617790222168
0.206619873642921 75.6727066040039
0.207154929637909 75.7276229858398
0.207318648695946 75.7825393676758
0.207670852541924 75.8374557495117
0.208008497953415 75.8923645019531
0.208009093999863 75.9472808837891
0.208168879151344 76.002197265625
0.208241626620293 76.0571136474609
0.208278357982635 76.1120300292969
0.208341866731644 76.1669387817383
0.209104433655739 76.2218551635742
0.209342122077942 76.2767715454102
0.209347486495972 76.3316879272461
0.210089489817619 76.386604309082
0.210387840867043 76.4415130615234
0.210599839687347 76.4964294433594
0.210813328623772 76.5513458251953
0.211157411336899 76.6062622070312
0.211176112294197 76.6611785888672
0.211292818188667 76.7160873413086
0.211628928780556 76.7710037231445
0.211845204234123 76.8259201049805
0.21220551431179 76.8808364868164
0.212295532226562 76.9357528686523
0.212668865919113 76.9906616210938
0.212779298424721 77.0455780029297
0.213611394166946 77.1004943847656
0.213622748851776 77.1554107666016
0.214053452014923 77.2103271484375
0.214657783508301 77.2652359008789
0.214821740984917 77.3201522827148
0.214825317263603 77.3750686645508
0.214845269918442 77.4299850463867
0.215488761663437 77.4849014282227
0.215911030769348 77.5398101806641
0.216169387102127 77.5947265625
0.216790810227394 77.6496429443359
0.216799110174179 77.7045593261719
0.216871529817581 77.7594757080078
0.217787235975266 77.8143844604492
0.217798173427582 77.8693008422852
0.217826381325722 77.9242172241211
0.21822951734066 77.979133605957
0.218447118997574 78.034049987793
0.218809932470322 78.0889587402344
0.219246819615364 78.1438751220703
0.219499304890633 78.1987915039062
0.219760879874229 78.2537078857422
0.219972267746925 78.3086242675781
0.220420926809311 78.3635330200195
0.220742076635361 78.4184494018555
0.220903873443604 78.4733657836914
0.221038401126862 78.5282821655273
0.221409976482391 78.5831985473633
0.221600905060768 78.6381072998047
0.221659764647484 78.6930236816406
0.221793979406357 78.7479400634766
0.221859708428383 78.8028564453125
0.222051545977592 78.8577728271484
0.222439363598824 78.9126815795898
0.222813576459885 78.9675979614258
0.223054766654968 79.0225143432617
0.223451048135757 79.0774307250977
0.22355230152607 79.1323471069336
0.223905429244041 79.1872634887695
0.223997011780739 79.2421722412109
0.224077567458153 79.2970886230469
0.224268779158592 79.3520050048828
0.225359365344048 79.4069213867188
0.22559180855751 79.4618377685547
0.225957527756691 79.5167465209961
0.226570412516594 79.571662902832
0.226831629872322 79.626579284668
0.22704142332077 79.6814956665039
0.227212056517601 79.7364120483398
0.227668672800064 79.7913208007812
0.227699473500252 79.8462371826172
0.227972730994225 79.9011535644531
0.228567540645599 79.9560699462891
0.229133412241936 80.010986328125
0.229342177510262 80.0658950805664
0.22938272356987 80.1208114624023
0.229573681950569 80.1757278442383
0.230293557047844 80.2306442260742
0.230424582958221 80.2855606079102
0.231240719556808 80.3404693603516
0.232239738106728 80.3953857421875
0.232365146279335 80.4503021240234
0.233338743448257 80.5052185058594
0.233791187405586 80.5601348876953
0.234341263771057 80.6150436401367
0.235213652253151 80.6699600219727
0.235994651913643 80.7248764038086
0.236392125487328 80.7797927856445
0.237084567546844 80.8347091674805
0.237262010574341 80.8896179199219
0.237321332097054 80.9445343017578
0.237916499376297 80.9994506835938
0.237960159778595 81.0543670654297
0.23824368417263 81.1092834472656
0.239584982395172 81.164192199707
0.240010604262352 81.219108581543
0.240149930119514 81.2740249633789
0.241172507405281 81.3289413452148
0.241931900382042 81.3838577270508
0.242388278245926 81.4387664794922
0.242420017719269 81.4936828613281
0.243160530924797 81.5485992431641
0.243710055947304 81.603515625
0.243875682353973 81.6584320068359
0.24390372633934 81.7133407592773
0.244471281766891 81.7682571411133
0.244582310318947 81.8231735229492
0.244848981499672 81.8780899047852
0.24552683532238 81.9330062866211
0.246187031269073 81.9879150390625
0.246189385652542 82.0428314208984
0.246582716703415 82.0977478027344
0.246722519397736 82.1526641845703
0.246988207101822 82.2075805664062
0.247163906693459 82.2624969482422
0.247244745492935 82.3174057006836
0.247688457369804 82.3723220825195
0.247713536024094 82.4272384643555
0.248072877526283 82.4821548461914
0.248599275946617 82.5370712280273
0.248815819621086 82.5919799804688
0.248846262693405 82.6468963623047
0.249093279242516 82.7018127441406
0.249461233615875 82.7567291259766
0.249667167663574 82.8116455078125
0.250627011060715 82.8665542602539
0.250653833150864 82.9214706420898
0.250658988952637 82.9763870239258
0.250714153051376 83.0313034057617
0.251398593187332 83.0862197875977
0.252660274505615 83.1411285400391
0.252927273511887 83.196044921875
0.253089547157288 83.2509613037109
0.253482401371002 83.3058776855469
0.25403368473053 83.3607940673828
0.25440126657486 83.4157028198242
0.254489630460739 83.4706192016602
0.254535913467407 83.5255355834961
0.255361944437027 83.580451965332
0.255388885736465 83.635368347168
0.255903691053391 83.6902770996094
0.256768405437469 83.7451934814453
0.256795853376389 83.8001098632812
0.257148504257202 83.8550262451172
0.257199019193649 83.9099426269531
0.257578760385513 83.9648513793945
0.257882356643677 84.0197677612305
0.258128076791763 84.0746841430664
0.258246541023254 84.1296005249023
0.258445113897324 84.1845169067383
0.259321570396423 84.2394256591797
0.260742902755737 84.2943420410156
0.263135999441147 84.3492584228516
0.264403849840164 84.4041748046875
0.265423238277435 84.4590911865234
0.265772789716721 84.5139999389648
0.265791893005371 84.5689163208008
0.26717084646225 84.6238327026367
0.267239481210709 84.6787490844727
0.267428159713745 84.7336654663086
0.268695592880249 84.78857421875
0.269643396139145 84.8434906005859
0.26983454823494 84.8984069824219
0.269941806793213 84.9533233642578
0.270180702209473 85.0082397460938
0.270273566246033 85.0631484985352
0.271789699792862 85.1180648803711
0.27190238237381 85.172981262207
0.272012084722519 85.227897644043
0.273906946182251 85.2828140258789
0.273935824632645 85.3377227783203
0.274450749158859 85.3926391601562
0.274722009897232 85.4475555419922
0.275069683790207 85.5024719238281
0.275166153907776 85.5573883056641
0.275907903909683 85.6123046875
0.276100426912308 85.6672134399414
0.276930510997772 85.7221298217773
0.277440398931503 85.7770462036133
0.277934730052948 85.8319625854492
0.278897792100906 85.8868789672852
0.278924286365509 85.9417877197266
0.278978377580643 85.9967041015625
0.280501633882523 86.0516204833984
0.282000869512558 86.1065368652344
0.282471805810928 86.1614532470703
0.282518535852432 86.2163619995117
0.282604724168777 86.2712783813477
0.283172398805618 86.3261947631836
0.283350020647049 86.3811111450195
0.284008532762527 86.4360275268555
0.284464806318283 86.4909362792969
0.284505695104599 86.5458526611328
0.285051941871643 86.6007690429688
0.285314619541168 86.6556854248047
0.285391807556152 86.7106018066406
0.285770237445831 86.765510559082
0.286167860031128 86.820426940918
0.286720901727676 86.8753433227539
0.288286030292511 86.9302597045898
0.289116859436035 86.9851760864258
0.290290951728821 87.0400848388672
0.290372610092163 87.0950012207031
0.2908675968647 87.1499176025391
0.291116654872894 87.204833984375
0.291573703289032 87.2597503662109
0.291876256465912 87.3146591186523
0.291887193918228 87.3695755004883
0.292045384645462 87.4244918823242
0.292573213577271 87.4794082641602
0.29318967461586 87.5343246459961
0.293307095766068 87.5892333984375
0.293656170368195 87.6441497802734
0.294559389352798 87.6990661621094
0.295166790485382 87.7539825439453
0.2962307035923 87.8088989257812
0.296519577503204 87.8638076782227
0.296576350927353 87.9187240600586
0.296657979488373 87.9736404418945
0.297127604484558 88.0285568237305
0.297402411699295 88.0834732055664
0.29876834154129 88.1383819580078
0.300377398729324 88.1932983398438
0.301354169845581 88.2482147216797
0.301892161369324 88.3031311035156
0.301897466182709 88.3580474853516
0.302320897579193 88.412956237793
0.302486628293991 88.4678726196289
0.303046256303787 88.5227890014648
0.303544521331787 88.5777053833008
0.303604632616043 88.6326217651367
0.304233133792877 88.6875305175781
0.304715663194656 88.7424468994141
0.305905699729919 88.79736328125
0.307228744029999 88.8522796630859
0.308242350816727 88.9071960449219
0.309044003486633 88.9621124267578
0.309397369623184 89.0170211791992
0.31042805314064 89.0719375610352
0.312883913516998 89.1268539428711
0.313131034374237 89.181770324707
0.314302802085876 89.236686706543
0.318494737148285 89.2915954589844
0.31902202963829 89.3465118408203
0.319556474685669 89.4014282226562
0.319909334182739 89.4563446044922
0.320393741130829 89.5112609863281
0.321615725755692 89.5661697387695
0.322443962097168 89.6210861206055
0.323140650987625 89.6760025024414
0.323916703462601 89.7309188842773
0.324350565671921 89.7858352661133
0.32500746846199 89.8407440185547
0.325938731431961 89.8956604003906
0.326959997415543 89.9505767822266
0.327553659677505 90.0054931640625
0.328028619289398 90.0604095458984
0.328872889280319 90.1153182983398
0.329369187355042 90.1702346801758
0.329672127962112 90.2251510620117
0.331673473119736 90.2800674438477
0.332808881998062 90.3349838256836
0.333290666341782 90.389892578125
0.334025502204895 90.4448089599609
0.335545659065247 90.4997253417969
0.336448341608047 90.5546417236328
0.33646821975708 90.6095581054688
0.336596369743347 90.6644668579102
0.337120890617371 90.7193832397461
0.338217735290527 90.774299621582
0.338351935148239 90.829216003418
0.338656425476074 90.8841323852539
0.342958062887192 90.9390411376953
0.34323325753212 90.9939575195312
0.343612104654312 91.0488739013672
0.343760520219803 91.1037902832031
0.345567256212234 91.1587066650391
0.347144991159439 91.2136154174805
0.349478632211685 91.2685317993164
0.34990867972374 91.3234481811523
0.350972056388855 91.3783645629883
0.350990056991577 91.4332809448242
0.351322442293167 91.4881896972656
0.351624041795731 91.5431060791016
0.3524149954319 91.5980224609375
0.352837324142456 91.6529388427734
0.353706389665604 91.7078552246094
0.353750228881836 91.7627639770508
0.354524105787277 91.8176803588867
0.354868054389954 91.8725967407227
0.357809215784073 91.9275131225586
0.358803957700729 91.9824295043945
0.359068185091019 92.0373458862305
0.359982460737228 92.0922546386719
0.363706737756729 92.1471710205078
0.366998344659805 92.2020874023438
0.369035333395004 92.2570037841797
0.369194716215134 92.3119201660156
0.369459211826324 92.366828918457
0.370511144399643 92.421745300293
0.372056484222412 92.4766616821289
0.372323662042618 92.5315780639648
0.374380469322205 92.5864944458008
0.375339925289154 92.6414031982422
0.375360578298569 92.6963195800781
0.37559175491333 92.7512359619141
0.376195162534714 92.80615234375
0.380894005298615 92.8610687255859
0.380958497524261 92.9159774780273
0.383191972970963 92.9708938598633
0.383891969919205 93.0258102416992
0.384750366210938 93.0807266235352
0.385381728410721 93.1356430053711
0.387559205293655 93.1905517578125
0.389842748641968 93.2454681396484
0.390827119350433 93.3003845214844
0.390989989042282 93.3553009033203
0.392206847667694 93.4102172851562
0.39247739315033 93.4651260375977
0.394739300012589 93.5200424194336
0.396788716316223 93.5749588012695
0.3976671397686 93.6298751831055
0.397885650396347 93.6847915649414
0.400235116481781 93.7397003173828
0.401323258876801 93.7946166992188
0.403516083955765 93.8495330810547
0.40467557311058 93.9044494628906
0.40788009762764 93.9593658447266
0.408282369375229 94.014274597168
0.409827768802643 94.0691909790039
0.4116131067276 94.1241073608398
0.412189394235611 94.1790237426758
0.414165169000626 94.2339401245117
0.414974570274353 94.2888488769531
0.41642764210701 94.3437652587891
0.419447898864746 94.398681640625
0.420825868844986 94.4535980224609
0.421456128358841 94.5085144042969
0.423604071140289 94.5634231567383
0.423826396465302 94.6183395385742
0.423855990171432 94.6732559204102
0.426901131868362 94.7281723022461
0.427157908678055 94.783088684082
0.429568201303482 94.8379974365234
0.43028911948204 94.8929138183594
0.432992190122604 94.9478302001953
0.433306813240051 95.0027465820312
0.434093564748764 95.0576629638672
0.434642672538757 95.1125717163086
0.447971999645233 95.1674880981445
0.44816067814827 95.2224044799805
0.45157179236412 95.2773208618164
0.45195996761322 95.3322372436523
0.454815715551376 95.3871536254883
0.461458832025528 95.4420623779297
0.464029014110565 95.4969787597656
0.465116679668427 95.5518951416016
0.468744277954102 95.6068115234375
0.477415651082993 95.6617279052734
0.485435992479324 95.7166366577148
0.488054037094116 95.7715530395508
0.503966987133026 95.8264694213867
0.504673957824707 95.8813858032227
0.504881858825684 95.9363021850586
0.505314469337463 95.9912109375
0.50926399230957 96.0461273193359
0.512137651443481 96.1010437011719
0.522417545318604 96.1559600830078
0.524968147277832 96.2108764648438
0.528112888336182 96.2657852172852
0.530038237571716 96.3207015991211
0.534210562705994 96.375617980957
0.541262567043304 96.430534362793
0.541654944419861 96.4854507446289
0.549819111824036 96.5403594970703
0.55003809928894 96.5952758789062
0.551257073879242 96.6501922607422
0.553313374519348 96.7051086425781
0.557047009468079 96.7600250244141
0.560620129108429 96.8149337768555
0.561941027641296 96.8698501586914
0.562172830104828 96.9247665405273
0.562578082084656 96.9796829223633
0.562662780284882 97.0345993041992
0.562956392765045 97.0895080566406
0.562997937202454 97.1444244384766
0.563107252120972 97.1993408203125
0.563287615776062 97.2542572021484
0.563582599163055 97.3091735839844
0.566565454006195 97.3640823364258
0.567130744457245 97.4189987182617
0.568729519844055 97.4739151000977
0.575210332870483 97.5288314819336
0.577604532241821 97.5837478637695
0.582266271114349 97.6386566162109
0.583260476589203 97.6935729980469
0.586287140846252 97.7484893798828
0.588371634483337 97.8034057617188
0.590367555618286 97.8583221435547
0.593700051307678 97.9132308959961
0.601988434791565 97.968147277832
0.612411141395569 98.023063659668
0.613402545452118 98.0779800415039
0.614564538002014 98.1328964233398
0.618716955184937 98.1878051757812
0.640880227088928 98.2427215576172
0.64204740524292 98.2976379394531
0.644024610519409 98.3525543212891
0.644729971885681 98.407470703125
0.648809790611267 98.4623870849609
0.649558305740356 98.5172958374023
0.651253342628479 98.5722122192383
0.661381900310516 98.6271286010742
0.688313543796539 98.6820449829102
0.732242941856384 98.7369613647461
0.761244833469391 98.7918701171875
0.813728094100952 98.8467864990234
0.815794885158539 98.9017028808594
0.834395468235016 98.9566192626953
0.852240025997162 99.0115356445312
0.876426100730896 99.0664443969727
0.877721428871155 99.1213607788086
0.878524482250214 99.1762771606445
0.879672348499298 99.2311935424805
0.917982399463654 99.2861099243164
0.975267291069031 99.3410186767578
0.981580078601837 99.3959350585938
0.989881217479706 99.4508514404297
1.13396799564362 99.5057678222656
1.57678484916687 99.5606842041016
1.92216837406158 99.615592956543
1.9461385011673 99.6705093383789
1.98937630653381 99.7254257202148
2.02750277519226 99.7803421020508
2.65647387504578 99.8352584838867
3.19102907180786 99.8901672363281
3.6745879650116 99.9450836181641
4.20558071136475 100
1 100
};
\addlegendentry{Ours}
\addplot [ultra thick, color0, dashed]
table {%
0.00468184053897858 0
0.00539260823279619 0.0549148805439472
0.0088353892788291 0.109829761087894
0.00978059601038694 0.164744645357132
0.00995668955147266 0.219659522175789
0.0107616167515516 0.274574398994446
0.0111094787716866 0.329489290714264
0.0115722101181746 0.384404182434082
0.0126973623409867 0.439319044351578
0.0127673940733075 0.494233936071396
0.0129286758601665 0.549148797988892
0.0132970344275236 0.60406368970871
0.013697917573154 0.658978581428528
0.0138826565816998 0.713893473148346
0.0138986753299832 0.768808364868164
0.0139340469613671 0.823723256587982
0.0140673890709877 0.878638088703156
0.014162190258503 0.933552980422974
0.0146703450009227 0.988467872142792
0.0150541001930833 1.04338276386261
0.015386750921607 1.09829759597778
0.0157804228365421 1.15321254730225
0.0160642489790916 1.20812737941742
0.016139879822731 1.26304233074188
0.0162124056369066 1.31795716285706
0.0162771791219711 1.37287199497223
0.0164288394153118 1.42778694629669
0.0172135010361671 1.48270177841187
0.0173354875296354 1.53761672973633
0.0175907406955957 1.5925315618515
0.0176323652267456 1.64744651317596
0.0178780928254128 1.70236134529114
0.0179100353270769 1.75727617740631
0.018049219623208 1.81219112873077
0.0191494282335043 1.86710596084595
0.0194261092692614 1.92202091217041
0.0194315351545811 1.97693574428558
0.0198529567569494 2.03185057640076
0.0198864750564098 2.08676552772522
0.0202423669397831 2.14168047904968
0.0202993582934141 2.19659519195557
0.0203086491674185 2.25151014328003
0.0203098151832819 2.30642509460449
0.0203287787735462 2.36133980751038
0.0203965418040752 2.41625475883484
0.0204778090119362 2.4711697101593
0.0208844225853682 2.52608466148376
0.0210013929754496 2.58099937438965
0.0210020933300257 2.63591432571411
0.0210408847779036 2.69082927703857
0.0210430733859539 2.74574398994446
0.0210717841982841 2.80065894126892
0.021160714328289 2.85557389259338
0.0213491432368755 2.91048884391785
0.0215495303273201 2.96540355682373
0.0217271614819765 3.02031850814819
0.0217378288507462 3.07523345947266
0.0218048151582479 3.13014817237854
0.0218510124832392 3.185063123703
0.0221227239817381 3.23997807502747
0.0221296809613705 3.29489302635193
0.0221484806388617 3.34980773925781
0.0221504028886557 3.40472269058228
0.0221925862133503 3.45963764190674
0.0226189494132996 3.51455235481262
0.022681312635541 3.56946730613708
0.0227191355079412 3.62438225746155
0.0227423254400492 3.67929697036743
0.0228310320526361 3.73421192169189
0.0228641927242279 3.78912687301636
0.0230431240051985 3.84404182434082
0.0232383329421282 3.8989565372467
0.0232538692653179 3.95387148857117
0.023364532738924 4.00878620147705
0.0233969856053591 4.06370115280151
0.0234327558428049 4.11861610412598
0.0235547851771116 4.17353105545044
0.0236677620559931 4.2284460067749
0.0241200495511293 4.28336095809937
0.0241366103291512 4.33827590942383
0.0243146326392889 4.39319038391113
0.0243646446615458 4.4481053352356
0.0247114263474941 4.50302028656006
0.0247839074581861 4.55793523788452
0.024909557774663 4.61285018920898
0.0249190386384726 4.66776514053345
0.025131830945611 4.72267961502075
0.0251537524163723 4.77759456634521
0.0251793246716261 4.83250951766968
0.0252051390707493 4.88742446899414
0.0253851898014545 4.9423394203186
0.0255033187568188 4.99725437164307
0.0256764143705368 5.05216932296753
0.02618008852005 5.10708379745483
0.0263816583901644 5.1619987487793
0.0268083401024342 5.21691370010376
0.027104701846838 5.27182865142822
0.0272724851965904 5.32674360275269
0.027447747066617 5.38165855407715
0.027699701488018 5.43657350540161
0.0279153566807508 5.49148797988892
0.0279244799166918 5.54640293121338
0.0279610976576805 5.60131788253784
0.0280915182083845 5.6562328338623
0.0282685570418835 5.71114778518677
0.0283099953085184 5.76606273651123
0.0283447112888098 5.82097768783569
0.0284092891961336 5.875892162323
0.0285809691995382 5.93080711364746
0.028837064281106 5.98572206497192
0.0288631394505501 6.04063701629639
0.0288706496357918 6.09555196762085
0.0288776736706495 6.15046691894531
0.0289026200771332 6.20538187026978
0.0290061607956886 6.26029634475708
0.0290110167115927 6.31521129608154
0.0291228536516428 6.37012624740601
0.0292086247354746 6.42504119873047
0.0292509607970715 6.47995615005493
0.0296046659350395 6.53487110137939
0.0300413053482771 6.58978605270386
0.0303355474025011 6.64470052719116
0.0306087583303452 6.69961547851562
0.0306162424385548 6.75453042984009
0.0306427087634802 6.80944538116455
0.0307417567819357 6.86436033248901
0.0311907306313515 6.91927528381348
0.0312171261757612 6.97419023513794
0.0314255841076374 7.02910470962524
0.0314748473465443 7.08401966094971
0.0316327400505543 7.13893461227417
0.0317182131111622 7.19384956359863
0.0317688994109631 7.2487645149231
0.0319143906235695 7.30367946624756
0.0320412144064903 7.35859394073486
0.0320725701749325 7.41350889205933
0.0323723927140236 7.46842384338379
0.0324364453554153 7.52333879470825
0.0324601270258427 7.57825374603271
0.0326100923120975 7.63316869735718
0.033182293176651 7.68808364868164
0.0332559682428837 7.74299812316895
0.0333877317607403 7.79791307449341
0.0336131602525711 7.85282802581787
0.0337203033268452 7.90774297714233
0.0339189469814301 7.9626579284668
0.0341761074960232 8.0175724029541
0.034216683357954 8.07248783111572
0.0343209467828274 8.12740230560303
0.034664299339056 8.18231773376465
0.034731637686491 8.23723220825195
0.0347405895590782 8.29214763641357
0.0349024049937725 8.34706211090088
0.0349651537835598 8.40197658538818
0.034976102411747 8.4568920135498
0.0351209007203579 8.51180648803711
0.0352583639323711 8.56672191619873
0.035419724881649 8.62163639068604
0.0354625917971134 8.67655181884766
0.0356234237551689 8.73146629333496
0.0358586423099041 8.78638076782227
0.0365622974932194 8.84129619598389
0.0366047658026218 8.89621067047119
0.0366478003561497 8.95112609863281
0.0367589890956879 9.00604057312012
0.0367765016853809 9.06095504760742
0.0370716229081154 9.11587047576904
0.0370876006782055 9.17078495025635
0.0371374227106571 9.22570037841797
0.0371459908783436 9.28061485290527
0.0371664017438889 9.33553028106689
0.0372916199266911 9.3904447555542
0.0372923873364925 9.4453592300415
0.0373226329684258 9.50027465820312
0.0374697558581829 9.55518913269043
0.037484310567379 9.61010456085205
0.0379137806594372 9.66501903533936
0.0380348078906536 9.71993446350098
0.0380858369171619 9.77484893798828
0.0381750017404556 9.82976341247559
0.0383207201957703 9.88467884063721
0.0383548513054848 9.93959331512451
0.0383754447102547 9.99450874328613
0.0385004244744778 10.0494232177734
0.0385623537003994 10.1043386459351
0.0388149507343769 10.1592531204224
0.0388267859816551 10.2141675949097
0.0388636775314808 10.2690830230713
0.0388746075332165 10.3239974975586
0.0389267541468143 10.3789129257202
0.0389404520392418 10.4338274002075
0.039116658270359 10.4887428283691
0.0392046384513378 10.5436573028564
0.0392950810492039 10.5985717773438
0.0393863804638386 10.6534872055054
0.0396013148128986 10.7084016799927
0.0397871918976307 10.7633171081543
0.0401546619832516 10.8182315826416
0.0405278205871582 10.8731470108032
0.0405634939670563 10.9280614852905
0.040623988956213 10.9829759597778
0.0406334511935711 11.0378913879395
0.0406785346567631 11.0928058624268
0.040773868560791 11.1477212905884
0.0407957136631012 11.2026357650757
0.0410528257489204 11.2575511932373
0.0410645268857479 11.3124656677246
0.0411591455340385 11.3673801422119
0.041285078972578 11.4222955703735
0.0414901860058308 11.4772100448608
0.041868694126606 11.5321254730225
0.041908822953701 11.5870399475098
0.0419545769691467 11.6419553756714
0.0419606603682041 11.6968698501587
0.0419792644679546 11.751784324646
0.0421373695135117 11.8066997528076
0.0421815998852253 11.8616142272949
0.0422006286680698 11.9165296554565
0.0429282672703266 11.9714441299438
0.0431868508458138 12.0263595581055
0.0432033576071262 12.0812740325928
0.0432325825095177 12.1361885070801
0.0434360913932323 12.1911039352417
0.0434917472302914 12.246018409729
0.0436049923300743 12.3009338378906
0.0436648726463318 12.3558483123779
0.0437394380569458 12.4107637405396
0.0437553934752941 12.4656782150269
0.0437697544693947 12.5205926895142
0.0438411831855774 12.5755081176758
0.0439267195761204 12.6304225921631
0.0439466238021851 12.6853380203247
0.0440041981637478 12.740252494812
0.0440873205661774 12.7951679229736
0.0441340915858746 12.8500823974609
0.044243510812521 12.9049968719482
0.0443830341100693 12.9599123001099
0.0444492623209953 13.0148267745972
0.0444792062044144 13.0697422027588
0.0445140115916729 13.1246566772461
0.0446852445602417 13.1795721054077
0.0447896011173725 13.234486579895
0.0449094995856285 13.2894010543823
0.0451339744031429 13.3443164825439
0.0452137812972069 13.3992309570312
0.0453028492629528 13.4541463851929
0.0453416742384434 13.5090608596802
0.0454863607883453 13.5639762878418
0.0455661825835705 13.6188907623291
0.0455771461129189 13.6738052368164
0.045578021556139 13.728720664978
0.0456151552498341 13.7836351394653
0.0457475706934929 13.838550567627
0.0457540899515152 13.8934650421143
0.0457560010254383 13.9483804702759
0.045799620449543 14.0032949447632
0.0458541847765446 14.0582094192505
0.0459814444184303 14.1131248474121
0.0462067201733589 14.1680393218994
0.0464512594044209 14.222954750061
0.0465957969427109 14.2778692245483
0.0466917604207993 14.33278465271
0.0467116311192513 14.3876991271973
0.0468309409916401 14.4426136016846
0.0470564141869545 14.4975290298462
0.0470603778958321 14.5524435043335
0.0470778308808804 14.6073589324951
0.0470822490751743 14.6622734069824
0.0473096333444118 14.7171878814697
0.0473484173417091 14.7721033096313
0.0475425831973553 14.8270177841187
0.0476129464805126 14.8819332122803
0.0476440638303757 14.9368476867676
0.0478988848626614 14.9917631149292
0.0481409057974815 15.0466775894165
0.0482278279960155 15.1015920639038
0.0483798459172249 15.1565074920654
0.0486163757741451 15.2114219665527
0.0486234687268734 15.2663373947144
0.0488043762743473 15.3212518692017
0.0488553568720818 15.3761672973633
0.0488677807152271 15.4310817718506
0.0489823222160339 15.4859962463379
0.0490013845264912 15.5409116744995
0.0492977052927017 15.5958261489868
0.0493383146822453 15.6507415771484
0.0494326874613762 15.7056560516357
0.0495343208312988 15.7605714797974
0.049745224416256 15.8154859542847
0.0498248711228371 15.870400428772
0.0499889515340328 15.9253158569336
0.0500161647796631 15.9802303314209
0.0501821525394917 16.0351448059082
0.0502295307815075 16.0900611877441
0.0503269955515862 16.1449756622314
0.0503540448844433 16.1998901367188
0.0508103668689728 16.2548046112061
0.0508955977857113 16.3097190856934
0.051047645509243 16.3646354675293
0.0510649159550667 16.4195499420166
0.0511105172336102 16.4744644165039
0.0511754639446735 16.5293788909912
0.0512638799846172 16.5842952728271
0.0512682124972343 16.6392097473145
0.0513401180505753 16.6941242218018
0.0514620207250118 16.7490386962891
0.0514770857989788 16.8039531707764
0.0516165345907211 16.8588695526123
0.0516251139342785 16.9137840270996
0.0516313314437866 16.9686985015869
0.0516347512602806 17.0236129760742
0.0516935735940933 17.0785274505615
0.0517616905272007 17.1334438323975
0.051882442086935 17.1883583068848
0.0518912225961685 17.2432727813721
0.0520203895866871 17.2981872558594
0.0521067902445793 17.3531036376953
0.0521840713918209 17.4080181121826
0.0522961392998695 17.4629325866699
0.0523426830768585 17.5178470611572
0.0524177253246307 17.5727615356445
0.0524461269378662 17.6276779174805
0.0525945052504539 17.6825923919678
0.0526888892054558 17.7375068664551
0.0528146252036095 17.7924213409424
0.0528607964515686 17.8473358154297
0.052946712821722 17.9022521972656
0.0530283115804195 17.9571666717529
0.0533129535615444 18.0120811462402
0.0533218644559383 18.0669956207275
0.0535223931074142 18.1219100952148
0.0536400116980076 18.1768264770508
0.0537188947200775 18.2317409515381
0.0537529997527599 18.2866554260254
0.0538030862808228 18.3415699005127
0.0538556613028049 18.3964862823486
0.0538693703711033 18.4514007568359
0.0540041290223598 18.5063152313232
0.0541459619998932 18.5612297058105
0.054206620901823 18.6161441802979
0.054414477199316 18.6710605621338
0.0544310547411442 18.7259750366211
0.0545646212995052 18.7808895111084
0.0546720921993256 18.8358039855957
0.0547741986811161 18.890718460083
0.0551390498876572 18.9456348419189
0.0552879758179188 19.0005493164062
0.0554429218173027 19.0554637908936
0.0554950572550297 19.1103782653809
0.0555469952523708 19.1652946472168
0.0556114725768566 19.2202091217041
0.0556144118309021 19.2751235961914
0.0557980351150036 19.3300380706787
0.0558293797075748 19.384952545166
0.0558685995638371 19.439868927002
0.0558947212994099 19.4947834014893
0.0559529699385166 19.5496978759766
0.0560474842786789 19.6046123504639
0.056207649409771 19.6595268249512
0.0562231577932835 19.7144432067871
0.0563066378235817 19.7693576812744
0.0563263893127441 19.8242721557617
0.0563576370477676 19.879186630249
0.056479886174202 19.934103012085
0.0564937368035316 19.9890174865723
0.0565016679465771 20.0439319610596
0.0565398298203945 20.0988464355469
0.0566007941961288 20.1537609100342
0.0566087290644646 20.2086772918701
0.0568327829241753 20.2635917663574
0.0570720843970776 20.3185062408447
0.0571766458451748 20.373420715332
0.0575162842869759 20.4283351898193
0.0575558058917522 20.4832515716553
0.0576269291341305 20.5381660461426
0.0577105619013309 20.5930805206299
0.0578270144760609 20.6479949951172
0.0578356683254242 20.7029113769531
0.05784522742033 20.7578258514404
0.0579386726021767 20.8127403259277
0.0580101646482944 20.867654800415
0.0580842234194279 20.9225692749023
0.0583453327417374 20.9774856567383
0.0585273019969463 21.0324001312256
0.0585887245833874 21.0873146057129
0.0587594248354435 21.1422290802002
0.0588756166398525 21.1971435546875
0.0589071996510029 21.2520599365234
0.059145100414753 21.3069744110107
0.0596761554479599 21.361888885498
0.0598250031471252 21.4168033599854
0.0598297156393528 21.4717197418213
0.0598344244062901 21.5266342163086
0.0600770749151707 21.5815486907959
0.0601848401129246 21.6364631652832
0.0602056346833706 21.6913776397705
0.0602861270308495 21.7462940216064
0.0603278949856758 21.8012084960938
0.0604170933365822 21.8561229705811
0.0605814009904861 21.9110374450684
0.060776699334383 21.9659519195557
0.0608615465462208 22.0208683013916
0.0608696676790714 22.0757827758789
0.0610044188797474 22.1306972503662
0.0611622668802738 22.1856117248535
0.0612759105861187 22.2405281066895
0.0614018626511097 22.2954425811768
0.0615017078816891 22.3503570556641
0.061796672642231 22.4052715301514
0.0618744492530823 22.4601860046387
0.0619919635355473 22.5151023864746
0.0620680004358292 22.5700168609619
0.0621491782367229 22.6249313354492
0.0621786154806614 22.6798458099365
0.0623723119497299 22.7347602844238
0.0623767264187336 22.7896766662598
0.0624077506363392 22.8445911407471
0.0624360479414463 22.8995056152344
0.0624619275331497 22.9544200897217
0.0625072941184044 23.0093364715576
0.0625654980540276 23.0642509460449
0.0625686123967171 23.1191654205322
0.0630109161138535 23.1740798950195
0.0631135106086731 23.2289943695068
0.0632036328315735 23.2839107513428
0.0636952444911003 23.3388252258301
0.0638057515025139 23.3937397003174
0.0639939308166504 23.4486541748047
0.064051665365696 23.503568649292
0.0642377436161041 23.5584850311279
0.0642597302794456 23.6133995056152
0.0643205642700195 23.6683139801025
0.0643280670046806 23.7232284545898
0.0643700584769249 23.7781429290771
0.0643775165081024 23.8330593109131
0.064389206469059 23.8879737854004
0.0644150227308273 23.9428882598877
0.0644812434911728 23.997802734375
0.0646455362439156 24.0527191162109
0.0646945759654045 24.1076335906982
0.0647445991635323 24.1625480651855
0.0648828074336052 24.2174625396729
0.0650600865483284 24.2723770141602
0.0650705248117447 24.3272933959961
0.0651002451777458 24.3822078704834
0.0651779621839523 24.4371223449707
0.0653497353196144 24.492036819458
0.0653629899024963 24.5469512939453
0.0656442940235138 24.6018676757812
0.065679170191288 24.6567821502686
0.065735898911953 24.7116966247559
0.0657705739140511 24.7666110992432
0.0658928602933884 24.8215274810791
0.0659845396876335 24.8764419555664
0.0661008059978485 24.9313564300537
0.066329225897789 24.986270904541
0.066377267241478 25.0411853790283
0.0663960352540016 25.0961017608643
0.0664575919508934 25.1510162353516
0.0664953365921974 25.2059307098389
0.0665186569094658 25.2608451843262
0.0666823014616966 25.3157596588135
0.066777415573597 25.3706760406494
0.067110687494278 25.4255905151367
0.0671674981713295 25.480504989624
0.0672285258769989 25.5354194641113
0.0672698020935059 25.5903358459473
0.0674301907420158 25.6452503204346
0.0674567446112633 25.7001647949219
0.0674731060862541 25.7550792694092
0.0675335004925728 25.8099937438965
0.0675817430019379 25.8649101257324
0.0675977170467377 25.9198246002197
0.0676077231764793 25.974739074707
0.0676314011216164 26.0296535491943
0.0677163749933243 26.0845680236816
0.0679528266191483 26.1394844055176
0.0679984167218208 26.1943988800049
0.0680189803242683 26.2493133544922
0.0681528002023697 26.3042278289795
0.0683196634054184 26.3591442108154
0.0684107169508934 26.4140586853027
0.0688490569591522 26.46897315979
0.0691982284188271 26.5238876342773
0.0692258179187775 26.5788021087646
0.0693173483014107 26.6337184906006
0.069394163787365 26.6886329650879
0.0693942084908485 26.7435474395752
0.0695378556847572 26.7984619140625
0.0696602240204811 26.8533763885498
0.0697257816791534 26.9082927703857
0.0697724670171738 26.963207244873
0.0698724240064621 27.0181217193604
0.0699106231331825 27.0730361938477
0.0701412484049797 27.1279525756836
0.0701593458652496 27.1828670501709
0.0703147724270821 27.2377815246582
0.0703447312116623 27.2926959991455
0.0704393237829208 27.3476104736328
0.0705104544758797 27.4025268554688
0.0705246329307556 27.4574413299561
0.0705409422516823 27.5123558044434
0.0708259344100952 27.5672702789307
0.0709781348705292 27.622184753418
0.0712445378303528 27.6771011352539
0.0713024064898491 27.7320156097412
0.0713191330432892 27.7869300842285
0.0714623928070068 27.8418445587158
0.0714817345142365 27.8967609405518
0.0716306641697884 27.9516754150391
0.0719436034560204 28.0065898895264
0.0719622597098351 28.0615043640137
0.0720582753419876 28.116418838501
0.0720627903938293 28.1713352203369
0.0720666795969009 28.2262496948242
0.0721825137734413 28.2811641693115
0.0722360238432884 28.3360786437988
0.0723309367895126 28.3909931182861
0.0723407417535782 28.4459095001221
0.0723573267459869 28.5008239746094
0.072495311498642 28.5557384490967
0.0725309401750565 28.610652923584
0.0725781694054604 28.6655693054199
0.0725946873426437 28.7204837799072
0.0726225823163986 28.7753982543945
0.0727600753307343 28.8303127288818
0.0728586614131927 28.8852272033691
0.0730912834405899 28.9401435852051
0.0731722414493561 28.9950580596924
0.0735064074397087 29.0499725341797
0.0736614093184471 29.104887008667
0.0737544596195221 29.1598014831543
0.0737568885087967 29.2147178649902
0.0737986713647842 29.2696323394775
0.073823980987072 29.3245468139648
0.0738483145833015 29.3794612884521
0.0739322230219841 29.4343757629395
0.0739919245243073 29.4892921447754
0.0744836330413818 29.5442066192627
0.0746419802308083 29.59912109375
0.0747694224119186 29.6540355682373
0.0747826620936394 29.7089519500732
0.0748971328139305 29.7638664245605
0.0749264508485794 29.8187808990479
0.0749787837266922 29.8736953735352
0.0756156072020531 29.9286098480225
0.0758401826024055 29.9835262298584
0.0762091279029846 30.0384407043457
0.0762385427951813 30.093355178833
0.0762454494833946 30.1482696533203
0.0762791857123375 30.2031841278076
0.0763297155499458 30.2581005096436
0.0763838440179825 30.3130149841309
0.0764960199594498 30.3679294586182
0.0765753388404846 30.4228439331055
0.0765925273299217 30.4777603149414
0.0768356397747993 30.5326747894287
0.0768849402666092 30.587589263916
0.0768953412771225 30.6425037384033
0.0769632905721664 30.6974182128906
0.0772567689418793 30.7523345947266
0.0774700343608856 30.8072490692139
0.0775235518813133 30.8621635437012
0.0776792243123055 30.9170780181885
0.0778355896472931 30.9719924926758
0.0779191851615906 31.0269088745117
0.0779236704111099 31.081823348999
0.0779750421643257 31.1367378234863
0.078055165708065 31.1916522979736
0.0781233608722687 31.2465686798096
0.0781349912285805 31.3014831542969
0.0784360617399216 31.3563976287842
0.0784630849957466 31.4113121032715
0.0784657746553421 31.4662265777588
0.0786304026842117 31.5211429595947
0.0786956399679184 31.576057434082
0.0787113904953003 31.6309719085693
0.0789278447628021 31.6858863830566
0.0789455249905586 31.7408008575439
0.0790485814213753 31.7957172393799
0.0793282836675644 31.8506317138672
0.0794667974114418 31.9055461883545
0.0795295760035515 31.9604606628418
0.0798136219382286 32.0153770446777
0.0798515379428864 32.0702896118164
0.0801032036542892 32.1252059936523
0.0801339671015739 32.1801223754883
0.0803300216794014 32.235034942627
0.0803690031170845 32.2899513244629
0.0805856212973595 32.3448638916016
0.0806490331888199 32.3997802734375
0.0807231590151787 32.4546966552734
0.080740250647068 32.5096092224121
0.0810339376330376 32.564525604248
0.0811128541827202 32.6194381713867
0.081148236989975 32.6743545532227
0.0811743214726448 32.7292709350586
0.0813990533351898 32.7841835021973
0.0815799236297607 32.8390998840332
0.0816215723752975 32.8940124511719
0.0818735882639885 32.9489288330078
0.0818897485733032 33.0038452148438
0.0820580273866653 33.0587577819824
0.0821702629327774 33.1136741638184
0.0822035223245621 33.1685905456543
0.0823435038328171 33.223503112793
0.0829329863190651 33.2784194946289
0.0830554515123367 33.3333320617676
0.0832768529653549 33.3882484436035
0.0833107978105545 33.4431648254395
0.0837077498435974 33.4980773925781
0.0839051231741905 33.5529937744141
0.0839102193713188 33.6079063415527
0.0840304419398308 33.6628227233887
0.0841972157359123 33.7177391052246
0.0847265645861626 33.7726516723633
0.085204690694809 33.8275680541992
0.0852069035172462 33.8824806213379
0.0853169783949852 33.9373970031738
0.0853420794010162 33.9923133850098
0.0856690406799316 34.0472259521484
0.0857332274317741 34.1021423339844
0.0858026444911957 34.157054901123
0.0858058780431747 34.211971282959
0.0858948677778244 34.2668876647949
0.0859997868537903 34.3218002319336
0.0860542058944702 34.3767166137695
0.0861269012093544 34.4316291809082
0.0863207057118416 34.4865455627441
0.0865330547094345 34.5414619445801
0.0866855159401894 34.5963745117188
0.0866956114768982 34.6512908935547
0.0869059711694717 34.7062072753906
0.0870420858263969 34.7611198425293
0.0870440453290939 34.8160362243652
0.0871195048093796 34.8709487915039
0.0872663259506226 34.9258651733398
0.0875929147005081 34.9807815551758
0.0876773446798325 35.0356941223145
0.0876777693629265 35.0906105041504
0.0876906886696815 35.1455230712891
0.0877159759402275 35.200439453125
0.0877967849373817 35.2553558349609
0.0879596546292305 35.3102684020996
0.08807223290205 35.3651847839355
0.0880856662988663 35.4200973510742
0.0880992636084557 35.4750137329102
0.0881215035915375 35.5299301147461
0.0882203355431557 35.5848426818848
0.0882253050804138 35.6397590637207
0.0882293581962585 35.6946716308594
0.0882657170295715 35.7495880126953
0.0882807821035385 35.8045043945312
0.0882911756634712 35.8594169616699
0.0883085578680038 35.9143333435059
0.0883593112230301 35.9692459106445
0.0885373204946518 36.0241622924805
0.0885468274354935 36.0790786743164
0.0886817649006844 36.1339912414551
0.0887880548834801 36.188907623291
0.0888082012534142 36.2438201904297
0.0888115987181664 36.2987365722656
0.089018277823925 36.3536529541016
0.0890517085790634 36.4085655212402
0.0893936678767204 36.4634819030762
0.0894030332565308 36.5183982849121
0.0895271301269531 36.5733108520508
0.0895711705088615 36.6282272338867
0.0895963162183762 36.6831398010254
0.0897023901343346 36.7380561828613
0.0898100286722183 36.7929725646973
0.0902580469846725 36.8478851318359
0.0902763903141022 36.9028015136719
0.0903965532779694 36.9577140808105
0.0904496684670448 37.0126304626465
0.0904905050992966 37.0675468444824
0.0905365198850632 37.1224594116211
0.09073456376791 37.177375793457
0.0908222943544388 37.2322883605957
0.0910487398505211 37.2872047424316
0.0911380648612976 37.3421211242676
0.0915381982922554 37.3970336914062
0.0915463641285896 37.4519500732422
0.0915952250361443 37.5068626403809
0.091618724167347 37.5617790222168
0.0918175131082535 37.6166954040527
0.0920247808098793 37.6716079711914
0.0921566188335419 37.7265243530273
0.0922549962997437 37.781436920166
0.0923193544149399 37.836353302002
0.0926990136504173 37.8912696838379
0.0930322632193565 37.9461822509766
0.0930401161313057 38.0010986328125
0.093041330575943 38.0560150146484
0.0931265652179718 38.1109275817871
0.093366302549839 38.165843963623
0.0934071391820908 38.2207565307617
0.0934617519378662 38.2756729125977
0.0934667140245438 38.3305892944336
0.0935382395982742 38.3855018615723
0.093749463558197 38.4404182434082
0.0937525704503059 38.4953308105469
0.093792736530304 38.5502471923828
0.0939642712473869 38.6051635742188
0.0939664840698242 38.6600761413574
0.0944373160600662 38.7149925231934
0.0945130363106728 38.769905090332
0.0945197716355324 38.824821472168
0.094569519162178 38.8797378540039
0.094597116112709 38.9346504211426
0.0946111455559731 38.9895668029785
0.0947218611836433 39.0444793701172
0.0947986543178558 39.0993957519531
0.0948840454220772 39.1543121337891
0.0950820967555046 39.2092247009277
0.0951230376958847 39.2641410827637
0.0951670110225677 39.3190536499023
0.0952077656984329 39.3739700317383
0.0952343940734863 39.4288864135742
0.0953642725944519 39.4837989807129
0.0955458506941795 39.5387153625488
0.0957457050681114 39.5936317443848
0.0957493260502815 39.6485443115234
0.0958120450377464 39.7034606933594
0.0960883572697639 39.758373260498
0.096209280192852 39.813289642334
0.0964615121483803 39.8682060241699
0.0967269539833069 39.9231185913086
0.0968663617968559 39.9780349731445
0.0968877673149109 40.0329475402832
0.0969537198543549 40.0878639221191
0.0969649329781532 40.1427803039551
0.0970237925648689 40.1976928710938
0.0973622053861618 40.2526092529297
0.0974277630448341 40.3075218200684
0.0975318253040314 40.3624382019043
0.0975718051195145 40.4173545837402
0.0978819653391838 40.4722671508789
0.0979129076004028 40.5271835327148
0.0979236885905266 40.5820960998535
0.0979559347033501 40.6370124816895
0.0980057194828987 40.6919288635254
0.0981661677360535 40.7468414306641
0.0984193608164787 40.8017578125
0.0984949618577957 40.8566703796387
0.0985396802425385 40.9115867614746
0.0989808812737465 40.9665031433105
0.0990348607301712 41.0214157104492
0.099416509270668 41.0763320922852
0.0994305834174156 41.1312484741211
0.0994903221726418 41.1861610412598
0.0995063483715057 41.2410774230957
0.0997786745429039 41.2959899902344
0.0999401733279228 41.3509063720703
0.100027985870838 41.4058227539062
0.100126832723618 41.4607353210449
0.100292272865772 41.5156517028809
0.100312799215317 41.5705642700195
0.100387655198574 41.6254806518555
0.100390039384365 41.6803970336914
0.100504785776138 41.7353096008301
0.100549571216106 41.790225982666
0.100675493478775 41.8451385498047
0.100700557231903 41.9000549316406
0.100760839879513 41.9549713134766
0.100808851420879 42.0098838806152
0.10098047554493 42.0648002624512
0.101137787103653 42.1197128295898
0.101196974515915 42.1746292114258
0.101339936256409 42.2295455932617
0.101343579590321 42.2844581604004
0.101343579590321 42.3393745422363
0.101408638060093 42.394287109375
0.101420067250729 42.4492034912109
0.101463079452515 42.5041198730469
0.101540498435497 42.5590324401855
0.101566508412361 42.6139488220215
0.101788632571697 42.6688613891602
0.101793244481087 42.7237777709961
0.10185494273901 42.778694152832
0.102092556655407 42.8336067199707
0.102300703525543 42.8885231018066
0.102466806769371 42.9434394836426
0.102542743086815 42.9983520507812
0.102677956223488 43.0532684326172
0.102845884859562 43.1081809997559
0.102851621806622 43.1630973815918
0.10286557674408 43.2180137634277
0.102891556918621 43.2729263305664
0.103059694170952 43.3278427124023
0.103201329708099 43.382755279541
0.103408582508564 43.437671661377
0.103422082960606 43.4925880432129
0.103505164384842 43.5475006103516
0.103692948818207 43.6024169921875
0.103743113577366 43.6573295593262
0.103914476931095 43.7122459411621
0.103923477232456 43.767162322998
0.103969283401966 43.8220748901367
0.104006469249725 43.8769912719727
0.104173839092255 43.9319038391113
0.104217581450939 43.9868202209473
0.104304611682892 44.0417366027832
0.104478143155575 44.0966491699219
0.104516983032227 44.1515655517578
0.104521937668324 44.2064781188965
0.104613304138184 44.2613945007324
0.104679234325886 44.3163108825684
0.104715257883072 44.371223449707
0.104795962572098 44.426139831543
0.10486850887537 44.4810562133789
0.105025790631771 44.5359687805176
0.105167418718338 44.5908851623535
0.105337545275688 44.6457977294922
0.105505742132664 44.7007141113281
0.105554670095444 44.7556304931641
0.10563138872385 44.8105430603027
0.105745323002338 44.8654594421387
0.105840317904949 44.9203720092773
0.105864502489567 44.9752883911133
0.105954796075821 45.0302047729492
0.106097809970379 45.0851173400879
0.106098927557468 45.1400337219238
0.10612365603447 45.1949462890625
0.106593534350395 45.2498626708984
0.106676980853081 45.3047790527344
0.106689460575581 45.359691619873
0.10669931024313 45.414608001709
0.107242427766323 45.4695205688477
0.107298299670219 45.5244369506836
0.107405543327332 45.5793533325195
0.107449822127819 45.6342658996582
0.107651941478252 45.6891822814941
0.107778891921043 45.7440948486328
0.107794791460037 45.7990112304688
0.107810892164707 45.8539276123047
0.107840485870838 45.9088401794434
0.108084559440613 45.9637565612793
0.108135059475899 46.0186729431152
0.108149468898773 46.0735855102539
0.108321130275726 46.1285018920898
0.108553059399128 46.1834144592285
0.109031811356544 46.2383308410645
0.109060972929001 46.2932472229004
0.109160147607327 46.3481597900391
0.109174102544785 46.403076171875
0.109264880418777 46.4579887390137
0.109482891857624 46.5129051208496
0.109531871974468 46.5678215026855
0.109702818095684 46.6227340698242
0.109947457909584 46.6776504516602
0.110078662633896 46.7325630187988
0.110097780823708 46.7874794006348
0.110130913555622 46.8423957824707
0.110187828540802 46.8973083496094
0.110503032803535 46.9522247314453
0.110791489481926 47.007137298584
0.110898651182652 47.0620536804199
0.111034661531448 47.1169700622559
0.111278682947159 47.1718826293945
0.111397005617619 47.2267990112305
0.111418902873993 47.2817115783691
0.111487425863743 47.3366279602051
0.111619241535664 47.391544342041
0.111680179834366 47.4464569091797
0.11171367764473 47.5013732910156
0.111770682036877 47.5562858581543
0.112001001834869 47.6112022399902
0.112062022089958 47.6661186218262
0.112226895987988 47.7210311889648
0.112469658255577 47.7759475708008
0.112652383744717 47.8308639526367
0.112705431878567 47.8857765197754
0.113007374107838 47.9406929016113
0.113009624183178 47.99560546875
0.11301738768816 48.0505218505859
0.113214902579784 48.1054382324219
0.113217160105705 48.1603507995605
0.113289646804333 48.2152671813965
0.113424964249134 48.2701797485352
0.11346273124218 48.3250961303711
0.113688625395298 48.380012512207
0.113786906003952 48.4349250793457
0.114169768989086 48.4898414611816
0.114328011870384 48.5447540283203
0.114335983991623 48.5996704101562
0.114448331296444 48.6545867919922
0.114488326013088 48.7094993591309
0.114854753017426 48.7644157409668
0.114967785775661 48.8193283081055
0.115138739347458 48.8742446899414
0.115271165966988 48.9291610717773
0.115370355546474 48.984073638916
0.115401908755302 49.038990020752
0.115735419094563 49.0939025878906
0.115801714360714 49.1488189697266
0.115834660828114 49.2037353515625
0.11592523753643 49.2586479187012
0.115976236760616 49.3135643005371
0.116015836596489 49.368480682373
0.116134330630302 49.4233932495117
0.116279594600201 49.4783096313477
0.116296105086803 49.5332221984863
0.11630280315876 49.5881385803223
0.116519220173359 49.6430549621582
0.116570457816124 49.6979675292969
0.116758160293102 49.7528839111328
0.116912886500359 49.8077964782715
0.117205880582333 49.8627128601074
0.117215126752853 49.9176292419434
0.117283202707767 49.972541809082
0.117297120392323 50.027458190918
0.117560550570488 50.0823707580566
0.117876425385475 50.1372871398926
0.118101522326469 50.1922035217285
0.118120215833187 50.2471160888672
0.118325114250183 50.3020324707031
0.118389271199703 50.3569450378418
0.118425518274307 50.4118614196777
0.118426695466042 50.4667778015137
0.11862625181675 50.5216903686523
0.118826471269131 50.5766067504883
0.118860237300396 50.631519317627
0.11892631649971 50.6864356994629
0.119016654789448 50.7413520812988
0.119042739272118 50.7962646484375
0.119193539023399 50.8511810302734
0.119402073323727 50.9060974121094
0.119692772626877 50.961009979248
0.12019557505846 51.015926361084
0.120251424610615 51.0708389282227
0.120338834822178 51.1257553100586
0.12036045640707 51.1806716918945
0.12040751427412 51.2355842590332
0.120533116161823 51.2905006408691
0.120770111680031 51.3454132080078
0.121069237589836 51.4003295898438
0.121220409870148 51.4552459716797
0.121253468096256 51.5101585388184
0.121274508535862 51.5650749206543
0.121511913836002 51.619987487793
0.121639966964722 51.6749038696289
0.122097045183182 51.7298202514648
0.122258484363556 51.7847328186035
0.12230096757412 51.8396492004395
0.122343063354492 51.8945617675781
0.122590146958828 51.9494781494141
0.122793354094028 52.00439453125
0.123172707855701 52.0593070983887
0.123274691402912 52.1142234802246
0.123441219329834 52.1691360473633
0.123528964817524 52.2240524291992
0.123532794415951 52.2789688110352
0.123669609427452 52.3338813781738
0.123995959758759 52.3887977600098
0.124036341905594 52.4437141418457
0.124109774827957 52.4986267089844
0.124126441776752 52.5535430908203
0.124245658516884 52.608455657959
0.124257884919643 52.6633720397949
0.124549202620983 52.7182884216309
0.125171542167664 52.7732009887695
0.125464856624603 52.8281173706055
0.12547855079174 52.8830299377441
0.125781819224358 52.9379463195801
0.125933393836021 52.992862701416
0.125983044505119 53.0477752685547
0.12598705291748 53.1026916503906
0.126352950930595 53.1576042175293
0.126380905508995 53.2125205993652
0.126393243670464 53.2674369812012
0.126566380262375 53.3223495483398
0.126627415418625 53.3772659301758
0.126716777682304 53.4321784973145
0.127023562788963 53.4870948791504
0.127211883664131 53.5420112609863
0.127453058958054 53.596923828125
0.127720311284065 53.6518402099609
0.127798989415169 53.7067527770996
0.127833813428879 53.7616691589355
0.1280248016119 53.8165855407715
0.128356292843819 53.8714981079102
0.128422722220421 53.9264144897461
0.128527283668518 53.9813270568848
0.128958165645599 54.0362434387207
0.130133271217346 54.0911598205566
0.130586624145508 54.1460723876953
0.130633339285851 54.2009887695312
0.131183728575706 54.2559051513672
0.131485641002655 54.3108177185059
0.131502583622932 54.3657341003418
0.131610050797462 54.4206466674805
0.131822109222412 54.4755630493164
0.131871968507767 54.5304794311523
0.132090762257576 54.585391998291
0.132181227207184 54.640308380127
0.132194146513939 54.6952209472656
0.132355347275734 54.7501373291016
0.132453262805939 54.8050537109375
0.132855236530304 54.8599662780762
0.133210256695747 54.9148826599121
0.133256360888481 54.9697952270508
0.133287116885185 55.0247116088867
0.133420094847679 55.0796279907227
0.133507668972015 55.1345405578613
0.133601427078247 55.1894569396973
0.133984506130219 55.2443695068359
0.134002327919006 55.2992858886719
0.134101033210754 55.3542022705078
0.134173482656479 55.4091148376465
0.134484708309174 55.4640312194824
0.134551540017128 55.5189437866211
0.13455967605114 55.573860168457
0.134811758995056 55.628776550293
0.134866982698441 55.6836891174316
0.135096222162247 55.7386054992676
0.135285824537277 55.7935218811035
0.135308176279068 55.8484344482422
0.135338678956032 55.9033508300781
0.135544523596764 55.9582633972168
0.135592460632324 56.0131797790527
0.135962173342705 56.0680961608887
0.13597808778286 56.1230087280273
0.136209294199944 56.1779251098633
0.136304140090942 56.232837677002
0.136473760008812 56.2877540588379
0.136504292488098 56.3426704406738
0.136574521660805 56.3975830078125
0.136603862047195 56.4524993896484
0.13670825958252 56.5074119567871
0.136721178889275 56.562328338623
0.136943846940994 56.617244720459
0.137204766273499 56.6721572875977
0.137547716498375 56.7270736694336
0.137769192457199 56.7819862365723
0.137911453843117 56.8369026184082
0.137983977794647 56.8918190002441
0.138404160737991 56.9467315673828
0.13847316801548 57.0016479492188
0.138601064682007 57.0565605163574
0.138799041509628 57.1114768981934
0.138984128832817 57.1663932800293
0.139229416847229 57.221305847168
0.139259427785873 57.2762222290039
0.139436826109886 57.3311386108398
0.13950115442276 57.3860511779785
0.139539062976837 57.4409675598145
0.140409171581268 57.4958801269531
0.140505462884903 57.5507965087891
0.140672847628593 57.605712890625
0.140937805175781 57.6606254577637
0.141022920608521 57.7155418395996
0.141121983528137 57.7704544067383
0.141308963298798 57.8253707885742
0.141357913613319 57.8802871704102
0.141462430357933 57.9351997375488
0.141489073634148 57.9901161193848
0.141609758138657 58.0450286865234
0.141625791788101 58.0999450683594
0.141865834593773 58.1548614501953
0.14200721681118 58.209774017334
0.14213453233242 58.2646903991699
0.142304807901382 58.3196029663086
0.142345786094666 58.3745193481445
0.142587706446648 58.4294357299805
0.143163919448853 58.4843482971191
0.143469527363777 58.5392646789551
0.143587350845337 58.5941772460938
0.143620818853378 58.6490936279297
0.143787443637848 58.7040100097656
0.144475594162941 58.7589225769043
0.144918471574783 58.8138389587402
0.145094066858292 58.8687515258789
0.14533656835556 58.9236679077148
0.145533293485641 58.9785842895508
0.145789280533791 59.0334968566895
0.145882710814476 59.0884132385254
0.1460250467062 59.1433296203613
0.146033003926277 59.1982421875
0.146143764257431 59.2531585693359
0.146257728338242 59.3080711364746
0.146398156881332 59.3629875183105
0.146443143486977 59.4179039001465
0.146511808037758 59.4728164672852
0.146603971719742 59.5277328491211
0.147267177700996 59.5826454162598
0.147633001208305 59.6375617980957
0.147641286253929 59.6924781799316
0.147827044129372 59.7473907470703
0.148345187306404 59.8023071289062
0.148392751812935 59.8572196960449
0.148509591817856 59.9121360778809
0.148544102907181 59.9670524597168
0.148695603013039 60.0219650268555
0.148846000432968 60.0768814086914
0.148904755711555 60.1317939758301
0.149175241589546 60.186710357666
0.149524062871933 60.241626739502
0.1496751755476 60.2965393066406
0.149798780679703 60.3514556884766
0.149953499436378 60.4063682556152
0.150046184659004 60.4612846374512
0.150305360555649 60.5162010192871
0.15071140229702 60.5711135864258
0.150755971670151 60.6260299682617
0.150782063603401 60.6809463500977
0.151018604636192 60.7358589172363
0.151060238480568 60.7907752990723
0.151106834411621 60.8456878662109
0.151181146502495 60.9006042480469
0.15133111178875 60.9555206298828
0.151464447379112 61.0104331970215
0.151557594537735 61.0653495788574
0.15193247795105 61.1202621459961
0.152025654911995 61.175178527832
0.152047246694565 61.230094909668
0.152056321501732 61.2850074768066
0.152868300676346 61.3399238586426
0.153357788920403 61.3948364257812
0.153416693210602 61.4497528076172
0.153444141149521 61.5046691894531
0.153670430183411 61.5595817565918
0.15378238260746 61.6144981384277
0.154091939330101 61.6694107055664
0.154149085283279 61.7243270874023
0.154173657298088 61.7792434692383
0.154184490442276 61.834156036377
0.154321938753128 61.8890724182129
0.154385551810265 61.9439849853516
0.154473543167114 61.9989013671875
0.154709547758102 62.0538177490234
0.154780477285385 62.1087303161621
0.154904186725616 62.163646697998
0.155660942196846 62.218563079834
0.155796408653259 62.2734756469727
0.15608049929142 62.3283920288086
0.156196743249893 62.3833045959473
0.156211689114571 62.4382209777832
0.15655417740345 62.4931373596191
0.156561776995659 62.5480499267578
0.156737178564072 62.6029663085938
0.157185196876526 62.6578788757324
0.15771558880806 62.7127952575684
0.15850418806076 62.7677116394043
0.15866307914257 62.822624206543
0.158799171447754 62.8775405883789
0.159210070967674 62.9324531555176
0.15947824716568 62.9873695373535
0.159883975982666 63.0422859191895
0.15996290743351 63.0971984863281
0.16024923324585 63.1521148681641
0.160365179181099 63.2070274353027
0.160428404808044 63.2619438171387
0.160707101225853 63.3168601989746
0.160935819149017 63.3717727661133
0.161521211266518 63.4266891479492
0.161530449986458 63.4816017150879
0.161604434251785 63.5365180969238
0.162421762943268 63.5914344787598
0.162503272294998 63.6463470458984
0.162545278668404 63.7012634277344
0.162662714719772 63.7561798095703
0.16267403960228 63.811092376709
0.162775859236717 63.8660087585449
0.162941992282867 63.9209213256836
0.163063690066338 63.9758377075195
0.163393273949623 64.0307540893555
0.163412183523178 64.0856704711914
0.163432329893112 64.1405792236328
0.16352404654026 64.1954956054688
0.163869991898537 64.2504119873047
0.163914710283279 64.3053283691406
0.164163842797279 64.3602447509766
0.164629921317101 64.415153503418
0.165168821811676 64.4700698852539
0.165752172470093 64.5249862670898
0.165754720568657 64.5799026489258
0.165793880820274 64.6348190307617
0.165802970528603 64.6897277832031
0.16585972905159 64.7446441650391
0.165885418653488 64.799560546875
0.166359409689903 64.8544769287109
0.166813910007477 64.9093933105469
0.166986212134361 64.9643020629883
0.167625308036804 65.0192184448242
0.16774383187294 65.0741348266602
0.167833417654037 65.1290512084961
0.168166220188141 65.183967590332
0.168467432260513 65.2388763427734
0.168913334608078 65.2937927246094
0.169280588626862 65.3487091064453
0.169481515884399 65.4036254882812
0.169557899236679 65.4585418701172
0.169905111193657 65.5134506225586
0.170128405094147 65.5683670043945
0.170159637928009 65.6232833862305
0.170207679271698 65.6781997680664
0.170280635356903 65.7331161499023
0.170362994074821 65.7880249023438
0.1707973331213 65.8429412841797
0.170926555991173 65.8978576660156
0.17133566737175 65.9527740478516
0.171588882803917 66.0076904296875
0.172047317028046 66.0625991821289
0.172327235341072 66.1175155639648
0.172491058707237 66.1724319458008
0.172516077756882 66.2273483276367
0.172523349523544 66.2822647094727
0.172584965825081 66.3371810913086
0.172731712460518 66.39208984375
0.172932013869286 66.4470062255859
0.172938287258148 66.5019226074219
0.173007428646088 66.5568389892578
0.173011422157288 66.6117553710938
0.173173680901527 66.6666641235352
0.173176780343056 66.7215805053711
0.173307418823242 66.776496887207
0.173320353031158 66.831413269043
0.173427626490593 66.8863296508789
0.17392610013485 66.9412384033203
0.174105226993561 66.9961547851562
0.174148365855217 67.0510711669922
0.174196124076843 67.1059875488281
0.174602851271629 67.1609039306641
0.174630165100098 67.2158126831055
0.174730032682419 67.2707290649414
0.175054952502251 67.3256454467773
0.175351321697235 67.3805618286133
0.175367504358292 67.4354782104492
0.175806671380997 67.4903869628906
0.175906807184219 67.5453033447266
0.175928965210915 67.6002197265625
0.176193878054619 67.6551361083984
0.177072763442993 67.7100524902344
0.177115201950073 67.7649612426758
0.177476927638054 67.8198776245117
0.177778333425522 67.8747940063477
0.178121909499168 67.9297103881836
0.178162828087807 67.9846267700195
0.178324714303017 68.0395355224609
0.178373456001282 68.0944519042969
0.179004788398743 68.1493682861328
0.179176643490791 68.2042846679688
0.179450452327728 68.2592010498047
0.179922789335251 68.3141098022461
0.179953023791313 68.369026184082
0.180262431502342 68.423942565918
0.18059840798378 68.4788589477539
0.180760249495506 68.5337753295898
0.180813804268837 68.5886840820312
0.181066274642944 68.6436004638672
0.181239530444145 68.6985168457031
0.181324601173401 68.7534332275391
0.181478083133698 68.808349609375
0.181833609938622 68.8632583618164
0.18202517926693 68.9181747436523
0.182255908846855 68.9730911254883
0.182539999485016 69.0280075073242
0.182829365134239 69.0829238891602
0.182832136750221 69.1378326416016
0.182855829596519 69.1927490234375
0.183347031474113 69.2476654052734
0.183563619852066 69.3025817871094
0.183616638183594 69.3574981689453
0.18376712501049 69.4124145507812
0.184255540370941 69.4673233032227
0.184419006109238 69.5222396850586
0.184468686580658 69.5771560668945
0.184515506029129 69.6320724487305
0.184522643685341 69.6869888305664
0.18463733792305 69.7418975830078
0.184695780277252 69.7968139648438
0.184911772608757 69.8517303466797
0.185167610645294 69.9066467285156
0.185251012444496 69.9615631103516
0.185280829668045 70.016471862793
0.185421168804169 70.0713882446289
0.185584932565689 70.1263046264648
0.185632213950157 70.1812210083008
0.186221942305565 70.2361373901367
0.186420649290085 70.2910461425781
0.18658934533596 70.3459625244141
0.186769053339958 70.40087890625
0.187078207731247 70.4557952880859
0.187258392572403 70.5107116699219
0.187400832772255 70.5656204223633
0.187667071819305 70.6205368041992
0.188332468271255 70.6754531860352
0.188724800944328 70.7303695678711
0.188925221562386 70.785285949707
0.188967227935791 70.8401947021484
0.189171627163887 70.8951110839844
0.189401850104332 70.9500274658203
0.189994424581528 71.0049438476562
0.190019652247429 71.0598602294922
0.190878078341484 71.1147689819336
0.190924465656281 71.1696853637695
0.190929993987083 71.2246017456055
0.191364750266075 71.2795181274414
0.191391378641129 71.3344345092773
0.191418364644051 71.3893432617188
0.191586270928383 71.4442596435547
0.191731378436089 71.4991760253906
0.191934153437614 71.5540924072266
0.192018330097198 71.6090087890625
0.192344665527344 71.6639175415039
0.192549675703049 71.7188339233398
0.192559778690338 71.7737503051758
0.192808717489243 71.8286666870117
0.192885994911194 71.8835830688477
0.193145245313644 71.9384918212891
0.193262100219727 71.993408203125
0.193584784865379 72.0483245849609
0.194350406527519 72.1032409667969
0.194367974996567 72.1581573486328
0.194438174366951 72.2130661010742
0.194454565644264 72.2679824829102
0.194826245307922 72.3228988647461
0.194899708032608 72.377815246582
0.195129856467247 72.432731628418
0.195243656635284 72.4876403808594
0.195815652608871 72.5425567626953
0.196269065141678 72.5974731445312
0.196715131402016 72.6523895263672
0.196787521243095 72.7073059082031
0.196890592575073 72.7622222900391
0.197001114487648 72.8171310424805
0.197196796536446 72.8720474243164
0.197543993592262 72.9269638061523
0.198015093803406 72.9818801879883
0.198948845267296 73.0367965698242
0.199507504701614 73.0917053222656
0.199916139245033 73.1466217041016
0.200524985790253 73.2015380859375
0.200561285018921 73.2564544677734
0.200647577643394 73.3113708496094
0.200822368264198 73.3662796020508
0.201791778206825 73.4211959838867
0.201997399330139 73.4761123657227
0.202073335647583 73.5310287475586
0.202138558030128 73.5859451293945
0.202329531311989 73.6408538818359
0.202653780579567 73.6957702636719
0.202668607234955 73.7506866455078
0.202861994504929 73.8056030273438
0.2036312520504 73.8605194091797
0.20508186519146 73.9154281616211
0.205437019467354 73.970344543457
0.206216886639595 74.025260925293
0.206499651074409 74.0801773071289
0.206529542803764 74.1350936889648
0.206655159592628 74.1900024414062
0.206793591380119 74.2449188232422
0.206839054822922 74.2998352050781
0.207116082310677 74.3547515869141
0.207348346710205 74.40966796875
0.207401752471924 74.4645767211914
0.208580911159515 74.5194931030273
0.208729848265648 74.5744094848633
0.209065794944763 74.6293258666992
0.209096223115921 74.6842422485352
0.209324300289154 74.7391510009766
0.209767505526543 74.7940673828125
0.209801763296127 74.8489837646484
0.210109978914261 74.9039001464844
0.210597813129425 74.9588165283203
0.210973143577576 75.0137252807617
0.210980847477913 75.0686416625977
0.211027070879936 75.1235580444336
0.211218371987343 75.1784744262695
0.211421132087708 75.2333908081055
0.211443826556206 75.2882995605469
0.211684629321098 75.3432159423828
0.212040051817894 75.3981323242188
0.212587937712669 75.4530487060547
0.212955385446548 75.5079650878906
0.213053494691849 75.562873840332
0.213204339146614 75.617790222168
0.213296353816986 75.6727066040039
0.213342413306236 75.7276229858398
0.214098781347275 75.7825393676758
0.214440912008286 75.8374557495117
0.214446738362312 75.8923645019531
0.214459553360939 75.9472808837891
0.214680969715118 76.002197265625
0.215649828314781 76.0571136474609
0.215690821409225 76.1120300292969
0.215862914919853 76.1669387817383
0.216178104281425 76.2218551635742
0.216264829039574 76.2767715454102
0.216483786702156 76.3316879272461
0.216536685824394 76.386604309082
0.216817885637283 76.4415130615234
0.217451721429825 76.4964294433594
0.217519491910934 76.5513458251953
0.217650875449181 76.6062622070312
0.217770129442215 76.6611785888672
0.217862918972969 76.7160873413086
0.217937439680099 76.7710037231445
0.218300491571426 76.8259201049805
0.218321859836578 76.8808364868164
0.218436077237129 76.9357528686523
0.218499436974525 76.9906616210938
0.218507036566734 77.0455780029297
0.218824788928032 77.1004943847656
0.219459533691406 77.1554107666016
0.219712093472481 77.2103271484375
0.22028574347496 77.2652359008789
0.220326602458954 77.3201522827148
0.220377236604691 77.3750686645508
0.2205750644207 77.4299850463867
0.221096783876419 77.4849014282227
0.221616476774216 77.5398101806641
0.222042500972748 77.5947265625
0.222178563475609 77.6496429443359
0.222280532121658 77.7045593261719
0.22234408557415 77.7594757080078
0.222651287913322 77.8143844604492
0.223878487944603 77.8693008422852
0.224089533090591 77.9242172241211
0.224395588040352 77.979133605957
0.224457815289497 78.034049987793
0.224580466747284 78.0889587402344
0.225032195448875 78.1438751220703
0.225073054432869 78.1987915039062
0.225786119699478 78.2537078857422
0.226127773523331 78.3086242675781
0.226906955242157 78.3635330200195
0.227923363447189 78.4184494018555
0.229284361004829 78.4733657836914
0.229822993278503 78.5282821655273
0.22990757226944 78.5831985473633
0.231081828474998 78.6381072998047
0.231173425912857 78.6930236816406
0.231312707066536 78.7479400634766
0.231704354286194 78.8028564453125
0.231878563761711 78.8577728271484
0.232066825032234 78.9126815795898
0.232299953699112 78.9675979614258
0.232350185513496 79.0225143432617
0.232848882675171 79.0774307250977
0.233143344521523 79.1323471069336
0.233378931879997 79.1872634887695
0.233562588691711 79.2421722412109
0.234638065099716 79.2970886230469
0.234667390584946 79.3520050048828
0.234815701842308 79.4069213867188
0.234926491975784 79.4618377685547
0.234964668750763 79.5167465209961
0.235252112150192 79.571662902832
0.235643595457077 79.626579284668
0.235889256000519 79.6814956665039
0.236301809549332 79.7364120483398
0.236489519476891 79.7913208007812
0.236923426389694 79.8462371826172
0.23732028901577 79.9011535644531
0.238335520029068 79.9560699462891
0.238386690616608 80.010986328125
0.23842565715313 80.0658950805664
0.238536402583122 80.1208114624023
0.23951581120491 80.1757278442383
0.239927873015404 80.2306442260742
0.240131556987762 80.2855606079102
0.240161970257759 80.3404693603516
0.240399777889252 80.3953857421875
0.24060195684433 80.4503021240234
0.241720721125603 80.5052185058594
0.242395952343941 80.5601348876953
0.242466390132904 80.6150436401367
0.243055239319801 80.6699600219727
0.243460431694984 80.7248764038086
0.244321450591087 80.7797927856445
0.24464139342308 80.8347091674805
0.245217457413673 80.8896179199219
0.24527770280838 80.9445343017578
0.245894983410835 80.9994506835938
0.245902791619301 81.0543670654297
0.246332883834839 81.1092834472656
0.246723905205727 81.164192199707
0.246767178177834 81.219108581543
0.247112959623337 81.2740249633789
0.24715855717659 81.3289413452148
0.247273817658424 81.3838577270508
0.24774569272995 81.4387664794922
0.248444303870201 81.4936828613281
0.24850033223629 81.5485992431641
0.24858258664608 81.603515625
0.24930214881897 81.6584320068359
0.249348655343056 81.7133407592773
0.25085723400116 81.7682571411133
0.251379400491714 81.8231735229492
0.251689672470093 81.8780899047852
0.252305030822754 81.9330062866211
0.25321838259697 81.9879150390625
0.253821611404419 82.0428314208984
0.254832118749619 82.0977478027344
0.255394637584686 82.1526641845703
0.256444662809372 82.2075805664062
0.25694152712822 82.2624969482422
0.257067143917084 82.3174057006836
0.25731897354126 82.3723220825195
0.257616370916367 82.4272384643555
0.258002787828445 82.4821548461914
0.258145838975906 82.5370712280273
0.258211463689804 82.5919799804688
0.258470237255096 82.6468963623047
0.258626192808151 82.7018127441406
0.258643090724945 82.7567291259766
0.259753525257111 82.8116455078125
0.260054171085358 82.8665542602539
0.260719805955887 82.9214706420898
0.261903375387192 82.9763870239258
0.263811737298965 83.0313034057617
0.263831466436386 83.0862197875977
0.263988673686981 83.1411285400391
0.265088200569153 83.196044921875
0.265519380569458 83.2509613037109
0.265837252140045 83.3058776855469
0.266541123390198 83.3607940673828
0.266600519418716 83.4157028198242
0.266804993152618 83.4706192016602
0.266825050115585 83.5255355834961
0.266962081193924 83.580451965332
0.267143785953522 83.635368347168
0.267475545406342 83.6902770996094
0.267565608024597 83.7451934814453
0.267660588026047 83.8001098632812
0.26796367764473 83.8550262451172
0.268107831478119 83.9099426269531
0.268568992614746 83.9648513793945
0.268609911203384 84.0197677612305
0.268818527460098 84.0746841430664
0.269849479198456 84.1296005249023
0.269869655370712 84.1845169067383
0.270010560750961 84.2394256591797
0.270130157470703 84.2943420410156
0.271353393793106 84.3492584228516
0.27249076962471 84.4041748046875
0.273598968982697 84.4590911865234
0.273948848247528 84.5139999389648
0.274561136960983 84.5689163208008
0.275977671146393 84.6238327026367
0.276379287242889 84.6787490844727
0.276510566473007 84.7336654663086
0.276996344327927 84.78857421875
0.277187436819077 84.8434906005859
0.278212010860443 84.8984069824219
0.279060184955597 84.9533233642578
0.280435383319855 85.0082397460938
0.280529350042343 85.0631484985352
0.280606061220169 85.1180648803711
0.280836522579193 85.172981262207
0.281564831733704 85.227897644043
0.281591981649399 85.2828140258789
0.281722038984299 85.3377227783203
0.281951755285263 85.3926391601562
0.282215178012848 85.4475555419922
0.282723277807236 85.5024719238281
0.283627420663834 85.5573883056641
0.283956170082092 85.6123046875
0.284850031137466 85.6672134399414
0.288094609975815 85.7221298217773
0.289110153913498 85.7770462036133
0.28912165760994 85.8319625854492
0.290705591440201 85.8868789672852
0.290787369012833 85.9417877197266
0.291290253400803 85.9967041015625
0.291385531425476 86.0516204833984
0.292546898126602 86.1065368652344
0.292855829000473 86.1614532470703
0.293533235788345 86.2163619995117
0.294022858142853 86.2712783813477
0.294092029333115 86.3261947631836
0.295768231153488 86.3811111450195
0.295904636383057 86.4360275268555
0.296139627695084 86.4909362792969
0.296393901109695 86.5458526611328
0.296499013900757 86.6007690429688
0.2966628074646 86.6556854248047
0.297880738973618 86.7106018066406
0.298084497451782 86.765510559082
0.299510806798935 86.820426940918
0.29993349313736 86.8753433227539
0.300570756196976 86.9302597045898
0.301797270774841 86.9851760864258
0.301817655563354 87.0400848388672
0.302462786436081 87.0950012207031
0.302888810634613 87.1499176025391
0.30336806178093 87.204833984375
0.303490519523621 87.2597503662109
0.304746776819229 87.3146591186523
0.30517315864563 87.3695755004883
0.305542469024658 87.4244918823242
0.305846333503723 87.4794082641602
0.305898040533066 87.5343246459961
0.307327121496201 87.5892333984375
0.308961808681488 87.6441497802734
0.309293389320374 87.6990661621094
0.309477537870407 87.7539825439453
0.311718016862869 87.8088989257812
0.312175065279007 87.8638076782227
0.312658756971359 87.9187240600586
0.312870800495148 87.9736404418945
0.313885420560837 88.0285568237305
0.314960539340973 88.0834732055664
0.315240383148193 88.1383819580078
0.315388172864914 88.1932983398438
0.315503656864166 88.2482147216797
0.315765649080276 88.3031311035156
0.315801948308945 88.3580474853516
0.316045045852661 88.412956237793
0.316227108240128 88.4678726196289
0.317114472389221 88.5227890014648
0.318067729473114 88.5777053833008
0.318574577569962 88.6326217651367
0.318657219409943 88.6875305175781
0.319336593151093 88.7424468994141
0.319925040006638 88.79736328125
0.320943593978882 88.8522796630859
0.321182012557983 88.9071960449219
0.322013318538666 88.9621124267578
0.322441965341568 89.0170211791992
0.322672188282013 89.0719375610352
0.322878122329712 89.1268539428711
0.32378414273262 89.181770324707
0.326268672943115 89.236686706543
0.326525807380676 89.2915954589844
0.326746106147766 89.3465118408203
0.327107071876526 89.4014282226562
0.328207403421402 89.4563446044922
0.328213155269623 89.5112609863281
0.328365713357925 89.5661697387695
0.328644543886185 89.6210861206055
0.330746948719025 89.6760025024414
0.331144213676453 89.7309188842773
0.333911448717117 89.7858352661133
0.335448414087296 89.8407440185547
0.335603892803192 89.8956604003906
0.33560836315155 89.9505767822266
0.337004423141479 90.0054931640625
0.338427156209946 90.0604095458984
0.339163690805435 90.1153182983398
0.339746445417404 90.1702346801758
0.340251713991165 90.2251510620117
0.34135839343071 90.2800674438477
0.341842442750931 90.3349838256836
0.342881619930267 90.389892578125
0.343076854944229 90.4448089599609
0.344132542610168 90.4997253417969
0.344209402799606 90.5546417236328
0.344554722309113 90.6095581054688
0.345600157976151 90.6644668579102
0.348543524742126 90.7193832397461
0.349023997783661 90.774299621582
0.349454790353775 90.829216003418
0.349593371152878 90.8841323852539
0.35015881061554 90.9390411376953
0.350273907184601 90.9939575195312
0.350280523300171 91.0488739013672
0.3506800532341 91.1037902832031
0.351082921028137 91.1587066650391
0.352439165115356 91.2136154174805
0.354348838329315 91.2685317993164
0.356060683727264 91.3234481811523
0.356392681598663 91.3783645629883
0.356664299964905 91.4332809448242
0.35688504576683 91.4881896972656
0.357055753469467 91.5431060791016
0.357468366622925 91.5980224609375
0.357867032289505 91.6529388427734
0.359181791543961 91.7078552246094
0.359374672174454 91.7627639770508
0.359541237354279 91.8176803588867
0.36225363612175 91.8725967407227
0.363053739070892 91.9275131225586
0.365407109260559 91.9824295043945
0.366774439811707 92.0373458862305
0.367693692445755 92.0922546386719
0.369687616825104 92.1471710205078
0.371839672327042 92.2020874023438
0.375305652618408 92.2570037841797
0.376959770917892 92.3119201660156
0.37809294462204 92.366828918457
0.379335254430771 92.421745300293
0.38007515668869 92.4766616821289
0.3805271089077 92.5315780639648
0.384158402681351 92.5864944458008
0.384610176086426 92.6414031982422
0.38510125875473 92.6963195800781
0.386164665222168 92.7512359619141
0.389255255460739 92.80615234375
0.39021697640419 92.8610687255859
0.390257209539413 92.9159774780273
0.390935838222504 92.9708938598633
0.391039997339249 93.0258102416992
0.393444657325745 93.0807266235352
0.402929931879044 93.1356430053711
0.40349468588829 93.1905517578125
0.408224523067474 93.2454681396484
0.40824031829834 93.3003845214844
0.408851206302643 93.3553009033203
0.411048114299774 93.4102172851562
0.411107867956161 93.4651260375977
0.413953363895416 93.5200424194336
0.415337413549423 93.5749588012695
0.418599486351013 93.6298751831055
0.419967591762543 93.6847915649414
0.420242637395859 93.7397003173828
0.420424908399582 93.7946166992188
0.423545271158218 93.8495330810547
0.425001382827759 93.9044494628906
0.425143092870712 93.9593658447266
0.425278127193451 94.014274597168
0.427403301000595 94.0691909790039
0.429846495389938 94.1241073608398
0.429920643568039 94.1790237426758
0.430738866329193 94.2339401245117
0.43184694647789 94.2888488769531
0.432774394750595 94.3437652587891
0.435712099075317 94.398681640625
0.435978323221207 94.4535980224609
0.438749551773071 94.5085144042969
0.439691185951233 94.5634231567383
0.440117210149765 94.6183395385742
0.440918117761612 94.6732559204102
0.442447423934937 94.7281723022461
0.447177052497864 94.783088684082
0.447588354349136 94.8379974365234
0.450416028499603 94.8929138183594
0.456612557172775 94.9478302001953
0.457281321287155 95.0027465820312
0.461546063423157 95.0576629638672
0.473345279693604 95.1125717163086
0.473641186952591 95.1674880981445
0.478753209114075 95.2224044799805
0.478860020637512 95.2773208618164
0.480598092079163 95.3322372436523
0.480724513530731 95.3871536254883
0.48134508728981 95.4420623779297
0.486548244953156 95.4969787597656
0.493960618972778 95.5518951416016
0.494762539863586 95.6068115234375
0.499422699213028 95.6617279052734
0.500703513622284 95.7166366577148
0.504784286022186 95.7715530395508
0.509299457073212 95.8264694213867
0.510004997253418 95.8813858032227
0.512666463851929 95.9363021850586
0.513813018798828 95.9912109375
0.523938000202179 96.0461273193359
0.524504959583282 96.1010437011719
0.524554431438446 96.1559600830078
0.526898384094238 96.2108764648438
0.531440079212189 96.2657852172852
0.536184191703796 96.3207015991211
0.537603557109833 96.375617980957
0.539386928081512 96.430534362793
0.546292066574097 96.4854507446289
0.549529552459717 96.5403594970703
0.550316333770752 96.5952758789062
0.554802596569061 96.6501922607422
0.555031538009644 96.7051086425781
0.557345926761627 96.7600250244141
0.559666037559509 96.8149337768555
0.560069441795349 96.8698501586914
0.561038136482239 96.9247665405273
0.565458118915558 96.9796829223633
0.565829992294312 97.0345993041992
0.567015469074249 97.0895080566406
0.567070126533508 97.1444244384766
0.574228763580322 97.1993408203125
0.576173543930054 97.2542572021484
0.577467143535614 97.3091735839844
0.58236688375473 97.3640823364258
0.582920134067535 97.4189987182617
0.589528143405914 97.4739151000977
0.590965986251831 97.5288314819336
0.599649906158447 97.5837478637695
0.602805495262146 97.6386566162109
0.606605529785156 97.6935729980469
0.622250497341156 97.7484893798828
0.623529076576233 97.8034057617188
0.63679701089859 97.8583221435547
0.640267252922058 97.9132308959961
0.642540872097015 97.968147277832
0.657429695129395 98.023063659668
0.658770740032196 98.0779800415039
0.659981369972229 98.1328964233398
0.66038990020752 98.1878051757812
0.663136661052704 98.2427215576172
0.663914024829865 98.2976379394531
0.667755424976349 98.3525543212891
0.674110949039459 98.407470703125
0.679458975791931 98.4623870849609
0.720932960510254 98.5172958374023
0.72944039106369 98.5722122192383
0.753801822662354 98.6271286010742
0.815799057483673 98.6820449829102
0.830355525016785 98.7369613647461
0.837974369525909 98.7918701171875
0.838072240352631 98.8467864990234
0.877983272075653 98.9017028808594
0.921808123588562 98.9566192626953
0.928293466567993 99.0115356445312
0.93165510892868 99.0664443969727
0.93587338924408 99.1213607788086
1.35657382011414 99.1762771606445
1.47202479839325 99.2311935424805
1.69356298446655 99.2861099243164
1.74416971206665 99.3410186767578
2.22748374938965 99.3959350585938
2.25633811950684 99.4508514404297
2.41647386550903 99.5057678222656
2.73080444335938 99.5606842041016
3.0356650352478 99.615592956543
3.05593514442444 99.6705093383789
4.68145751953125 99.7254257202148
5.94811534881592 99.7803421020508
7.13771152496338 99.8352584838867
7.20996856689453 99.8901672363281
7.45593929290771 99.9450836181641
9.32211971282959 100
1 100
};
\addlegendentry{Ours (SS)}
\addplot [ultra thick, color1]
table {%
0.00446657417342067 0
0.00537848053500056 0.0549148805439472
0.00595537293702364 0.109829761087894
0.00799195747822523 0.164744645357132
0.00854977406561375 0.219659522175789
0.0088296290487051 0.274574398994446
0.00896581169217825 0.329489290714264
0.00938794855028391 0.384404182434082
0.00952846463769674 0.439319044351578
0.0105783008038998 0.494233936071396
0.0106229307129979 0.549148797988892
0.0111072398722172 0.60406368970871
0.01153523940593 0.658978581428528
0.0117282709106803 0.713893473148346
0.012043684720993 0.768808364868164
0.0128565654158592 0.823723256587982
0.013124268501997 0.878638088703156
0.0133024333044887 0.933552980422974
0.013343489728868 0.988467872142792
0.0137321958318353 1.04338276386261
0.0139301139861345 1.09829759597778
0.0140911256894469 1.15321254730225
0.0144052971154451 1.20812737941742
0.0145315425470471 1.26304233074188
0.0150440214201808 1.31795716285706
0.0150448847562075 1.37287199497223
0.0150907645002007 1.42778694629669
0.0151196755468845 1.48270177841187
0.0153809348121285 1.53761672973633
0.0154806952923536 1.5925315618515
0.015533191151917 1.64744651317596
0.0155792217701674 1.70236134529114
0.0156971551477909 1.75727617740631
0.0159367769956589 1.81219112873077
0.0162832140922546 1.86710596084595
0.0169339571148157 1.92202091217041
0.0173213835805655 1.97693574428558
0.0173858013004065 2.03185057640076
0.0177481472492218 2.08676552772522
0.0178123973309994 2.14168047904968
0.0179102886468172 2.19659519195557
0.0179324764758348 2.25151014328003
0.0179979931563139 2.30642509460449
0.0180168114602566 2.36133980751038
0.0183518566191196 2.41625475883484
0.0184488575905561 2.4711697101593
0.0187724828720093 2.52608466148376
0.0189492274075747 2.58099937438965
0.0189748406410217 2.63591432571411
0.0190582908689976 2.69082927703857
0.0191862639039755 2.74574398994446
0.0192922875285149 2.80065894126892
0.0193563010543585 2.85557389259338
0.0194112919270992 2.91048884391785
0.0195519719272852 2.96540355682373
0.0196593496948481 3.02031850814819
0.0199720729142427 3.07523345947266
0.0201469901949167 3.13014817237854
0.0203685630112886 3.185063123703
0.0204553473740816 3.23997807502747
0.0205262452363968 3.29489302635193
0.0208789948374033 3.34980773925781
0.0210102945566177 3.40472269058228
0.0212083645164967 3.45963764190674
0.0212108511477709 3.51455235481262
0.0215149912983179 3.56946730613708
0.0215949490666389 3.62438225746155
0.0216786283999681 3.67929697036743
0.0217589717358351 3.73421192169189
0.0217969659715891 3.78912687301636
0.0218241531401873 3.84404182434082
0.0218601413071156 3.8989565372467
0.021907351911068 3.95387148857117
0.022227868437767 4.00878620147705
0.0224837195128202 4.06370115280151
0.0225680284202099 4.11861610412598
0.0226396359503269 4.17353105545044
0.0226736571639776 4.2284460067749
0.0233643725514412 4.28336095809937
0.0234273448586464 4.33827590942383
0.0234880819916725 4.39319038391113
0.023704219609499 4.4481053352356
0.0238565858453512 4.50302028656006
0.0238634683191776 4.55793523788452
0.023971289396286 4.61285018920898
0.0242744032293558 4.66776514053345
0.0243061371147633 4.72267961502075
0.0243578776717186 4.77759456634521
0.0244675949215889 4.83250951766968
0.0249658860266209 4.88742446899414
0.0250496175140142 4.9423394203186
0.0251012966036797 4.99725437164307
0.0253010615706444 5.05216932296753
0.0255758613348007 5.10708379745483
0.0256353281438351 5.1619987487793
0.0256684273481369 5.21691370010376
0.0261467434465885 5.27182865142822
0.0263222493231297 5.32674360275269
0.0266015455126762 5.38165855407715
0.026670953258872 5.43657350540161
0.0268210228532553 5.49148797988892
0.0270424466580153 5.54640293121338
0.027117382735014 5.60131788253784
0.0271481815725565 5.6562328338623
0.0272395722568035 5.71114778518677
0.0275156460702419 5.76606273651123
0.0275939181447029 5.82097768783569
0.0276764295995235 5.875892162323
0.0277326162904501 5.93080711364746
0.0277456715703011 5.98572206497192
0.0278060548007488 6.04063701629639
0.0278102066367865 6.09555196762085
0.0279350522905588 6.15046691894531
0.0280799344182014 6.20538187026978
0.0281638763844967 6.26029634475708
0.0283413715660572 6.31521129608154
0.028372285887599 6.37012624740601
0.0284090768545866 6.42504119873047
0.0284360703080893 6.47995615005493
0.028516061604023 6.53487110137939
0.0285623241215944 6.58978605270386
0.0286531653255224 6.64470052719116
0.0287034064531326 6.69961547851562
0.0289468131959438 6.75453042984009
0.0289770532399416 6.80944538116455
0.0290424283593893 6.86436033248901
0.0290469508618116 6.91927528381348
0.0293984040617943 6.97419023513794
0.0294049344956875 7.02910470962524
0.029652314260602 7.08401966094971
0.0297148041427135 7.13893461227417
0.0297960992902517 7.19384956359863
0.0298569574952126 7.2487645149231
0.0299223903566599 7.30367946624756
0.0299694836139679 7.35859394073486
0.0300912111997604 7.41350889205933
0.0302493944764137 7.46842384338379
0.0302592292428017 7.52333879470825
0.0303790289908648 7.57825374603271
0.0308208353817463 7.63316869735718
0.0308831557631493 7.68808364868164
0.0309006795287132 7.74299812316895
0.0309733804315329 7.79791307449341
0.0312148295342922 7.85282802581787
0.031463697552681 7.90774297714233
0.0316013731062412 7.9626579284668
0.0316308476030827 8.0175724029541
0.0319274365901947 8.07248783111572
0.0320089980959892 8.12740230560303
0.0320278070867062 8.18231773376465
0.0320315323770046 8.23723220825195
0.0323701240122318 8.29214763641357
0.0325474888086319 8.34706211090088
0.0326278954744339 8.40197658538818
0.0328433588147163 8.4568920135498
0.0329576507210732 8.51180648803711
0.0330410823225975 8.56672191619873
0.0332593843340874 8.62163639068604
0.0333257280290127 8.67655181884766
0.0335421413183212 8.73146629333496
0.0335846319794655 8.78638076782227
0.033585324883461 8.84129619598389
0.0336300246417522 8.89621067047119
0.0336339771747589 8.95112609863281
0.0338224992156029 9.00604057312012
0.0339499935507774 9.06095504760742
0.0340740606188774 9.11587047576904
0.0341722890734673 9.17078495025635
0.0343393720686436 9.22570037841797
0.0344281196594238 9.28061485290527
0.0345002114772797 9.33553028106689
0.0349991209805012 9.3904447555542
0.0351883433759212 9.4453592300415
0.0353586077690125 9.50027465820312
0.0353635065257549 9.55518913269043
0.0353930778801441 9.61010456085205
0.0354809686541557 9.66501903533936
0.0357235819101334 9.71993446350098
0.0358376018702984 9.77484893798828
0.0359282121062279 9.82976341247559
0.036181416362524 9.88467884063721
0.0362146273255348 9.93959331512451
0.0363831371068954 9.99450874328613
0.0365403741598129 10.0494232177734
0.0365894623100758 10.1043386459351
0.0367411896586418 10.1592531204224
0.0367725938558578 10.2141675949097
0.0373260788619518 10.2690830230713
0.0373939834535122 10.3239974975586
0.0377173647284508 10.3789129257202
0.037745364010334 10.4338274002075
0.0379203520715237 10.4887428283691
0.0379992425441742 10.5436573028564
0.0380134992301464 10.5985717773438
0.0380293652415276 10.6534872055054
0.038074716925621 10.7084016799927
0.0381185635924339 10.7633171081543
0.0381533466279507 10.8182315826416
0.038566131144762 10.8731470108032
0.0385802797973156 10.9280614852905
0.0390494912862778 10.9829759597778
0.0391007587313652 11.0378913879395
0.0393290854990482 11.0928058624268
0.0395300984382629 11.1477212905884
0.0395651645958424 11.2026357650757
0.0395942442119122 11.2575511932373
0.0396391600370407 11.3124656677246
0.0396593175828457 11.3673801422119
0.0398240983486176 11.4222955703735
0.0399017967283726 11.4772100448608
0.0400473922491074 11.5321254730225
0.0401233248412609 11.5870399475098
0.0403129830956459 11.6419553756714
0.0403698794543743 11.6968698501587
0.0408885926008224 11.751784324646
0.0409303717315197 11.8066997528076
0.0410238392651081 11.8616142272949
0.0414211824536324 11.9165296554565
0.0416349023580551 11.9714441299438
0.0418040789663792 12.0263595581055
0.0418400280177593 12.0812740325928
0.0418604202568531 12.1361885070801
0.041891798377037 12.1911039352417
0.0419391728937626 12.246018409729
0.0419577918946743 12.3009338378906
0.0420814044773579 12.3558483123779
0.0421797074377537 12.4107637405396
0.0422177165746689 12.4656782150269
0.0422691702842712 12.5205926895142
0.042429480701685 12.5755081176758
0.04251828789711 12.6304225921631
0.0427143350243568 12.6853380203247
0.0428150855004787 12.740252494812
0.0428613424301147 12.7951679229736
0.0428847521543503 12.8500823974609
0.0429315119981766 12.9049968719482
0.0431239269673824 12.9599123001099
0.0432471670210361 13.0148267745972
0.0433120615780354 13.0697422027588
0.0433594286441803 13.1246566772461
0.0433825291693211 13.1795721054077
0.0436115376651287 13.234486579895
0.0436193570494652 13.2894010543823
0.0436600595712662 13.3443164825439
0.0436854958534241 13.3992309570312
0.0436932109296322 13.4541463851929
0.0437160283327103 13.5090608596802
0.0437922812998295 13.5639762878418
0.0440751425921917 13.6188907623291
0.0441323034465313 13.6738052368164
0.0443488024175167 13.728720664978
0.0443996824324131 13.7836351394653
0.0444738604128361 13.838550567627
0.044631976634264 13.8934650421143
0.0446917526423931 13.9483804702759
0.0447143875062466 14.0032949447632
0.0447280295193195 14.0582094192505
0.0447512306272984 14.1131248474121
0.0447573252022266 14.1680393218994
0.0447988696396351 14.222954750061
0.0448260605335236 14.2778692245483
0.044844102114439 14.33278465271
0.0448481552302837 14.3876991271973
0.0449343174695969 14.4426136016846
0.0451561100780964 14.4975290298462
0.0451713278889656 14.5524435043335
0.0452093109488487 14.6073589324951
0.0452535971999168 14.6622734069824
0.0453753732144833 14.7171878814697
0.0454483404755592 14.7721033096313
0.0454735122621059 14.8270177841187
0.0457708016037941 14.8819332122803
0.0459406077861786 14.9368476867676
0.0459748655557632 14.9917631149292
0.0460657700896263 15.0466775894165
0.0461663976311684 15.1015920639038
0.0462922267615795 15.1565074920654
0.0462950170040131 15.2114219665527
0.0464472472667694 15.2663373947144
0.046469084918499 15.3212518692017
0.0465715676546097 15.3761672973633
0.0465789586305618 15.4310817718506
0.0466490387916565 15.4859962463379
0.0469452068209648 15.5409116744995
0.0469825863838196 15.5958261489868
0.047053549438715 15.6507415771484
0.0471552945673466 15.7056560516357
0.0471979603171349 15.7605714797974
0.0477517060935497 15.8154859542847
0.0478775873780251 15.870400428772
0.0479756183922291 15.9253158569336
0.0483233667910099 15.9802303314209
0.0484665222465992 16.0351448059082
0.0484704449772835 16.0900611877441
0.048628780990839 16.1449756622314
0.0486814230680466 16.1998901367188
0.0487062819302082 16.2548046112061
0.0487943813204765 16.3097190856934
0.0488098189234734 16.3646354675293
0.0489045865833759 16.4195499420166
0.0489115156233311 16.4744644165039
0.0490691848099232 16.5293788909912
0.0491460636258125 16.5842952728271
0.0492135211825371 16.6392097473145
0.0492951422929764 16.6941242218018
0.0497856996953487 16.7490386962891
0.0498774312436581 16.8039531707764
0.0498992316424847 16.8588695526123
0.049944631755352 16.9137840270996
0.0499584153294563 16.9686985015869
0.0500635877251625 17.0236129760742
0.0501758866012096 17.0785274505615
0.0501812472939491 17.1334438323975
0.0502190142869949 17.1883583068848
0.0502504631876945 17.2432727813721
0.0503319762647152 17.2981872558594
0.0504956170916557 17.3531036376953
0.0507300645112991 17.4080181121826
0.0507753863930702 17.4629325866699
0.0508310794830322 17.5178470611572
0.0508549213409424 17.5727615356445
0.0509935282170773 17.6276779174805
0.051084715873003 17.6825923919678
0.0512092299759388 17.7375068664551
0.0516199544072151 17.7924213409424
0.0516580678522587 17.8473358154297
0.0517752543091774 17.9022521972656
0.051935750991106 17.9571666717529
0.0520165972411633 18.0120811462402
0.0520846806466579 18.0669956207275
0.0521240681409836 18.1219100952148
0.052168931812048 18.1768264770508
0.0523361414670944 18.2317409515381
0.0524645932018757 18.2866554260254
0.0524724647402763 18.3415699005127
0.0525035485625267 18.3964862823486
0.0528455041348934 18.4514007568359
0.0529307723045349 18.5063152313232
0.0530627705156803 18.5612297058105
0.0533712394535542 18.6161441802979
0.0534867122769356 18.6710605621338
0.0541086420416832 18.7259750366211
0.0541205182671547 18.7808895111084
0.0541491135954857 18.8358039855957
0.054235715419054 18.890718460083
0.0543104372918606 18.9456348419189
0.0546557158231735 19.0005493164062
0.0546606592833996 19.0554637908936
0.0546756610274315 19.1103782653809
0.0547284260392189 19.1652946472168
0.0547559075057507 19.2202091217041
0.0548226162791252 19.2751235961914
0.0550772771239281 19.3300380706787
0.0550846867263317 19.384952545166
0.0552861653268337 19.439868927002
0.0553454905748367 19.4947834014893
0.0554910823702812 19.5496978759766
0.0555065870285034 19.6046123504639
0.0555213838815689 19.6595268249512
0.0556102655827999 19.7144432067871
0.05587974563241 19.7693576812744
0.0560058355331421 19.8242721557617
0.056138563901186 19.879186630249
0.0561737567186356 19.934103012085
0.0561809130012989 19.9890174865723
0.0562027283012867 20.0439319610596
0.0562049224972725 20.0988464355469
0.0562422946095467 20.1537609100342
0.056305855512619 20.2086772918701
0.0563505105674267 20.2635917663574
0.0566313937306404 20.3185062408447
0.0566794015467167 20.373420715332
0.0566874966025352 20.4283351898193
0.0567542389035225 20.4832515716553
0.0567731373012066 20.5381660461426
0.0569092780351639 20.5930805206299
0.0570475719869137 20.6479949951172
0.0570979565382004 20.7029113769531
0.0571399889886379 20.7578258514404
0.0571511127054691 20.8127403259277
0.0572032742202282 20.867654800415
0.0573688372969627 20.9225692749023
0.0576097816228867 20.9774856567383
0.0576337799429893 21.0324001312256
0.0577194355428219 21.0873146057129
0.0577865578234196 21.1422290802002
0.0578954368829727 21.1971435546875
0.0579610057175159 21.2520599365234
0.0579611323773861 21.3069744110107
0.0581719726324081 21.361888885498
0.0583089217543602 21.4168033599854
0.0583835169672966 21.4717197418213
0.0584468431770802 21.5266342163086
0.0584793090820312 21.5815486907959
0.058594387024641 21.6364631652832
0.0586881823837757 21.6913776397705
0.058766957372427 21.7462940216064
0.058798860758543 21.8012084960938
0.058886107057333 21.8561229705811
0.0592717528343201 21.9110374450684
0.0593143999576569 21.9659519195557
0.0594106465578079 22.0208683013916
0.0594273991882801 22.0757827758789
0.0594832934439182 22.1306972503662
0.0595907270908356 22.1856117248535
0.0597977563738823 22.2405281066895
0.0598064996302128 22.2954425811768
0.059914406388998 22.3503570556641
0.0599631629884243 22.4052715301514
0.059999767690897 22.4601860046387
0.0601834505796432 22.5151023864746
0.0603451766073704 22.5700168609619
0.0604097843170166 22.6249313354492
0.0604490004479885 22.6798458099365
0.0605054944753647 22.7347602844238
0.0606492236256599 22.7896766662598
0.0611701793968678 22.8445911407471
0.0614759214222431 22.8995056152344
0.061604131013155 22.9544200897217
0.0616951137781143 23.0093364715576
0.0617222599685192 23.0642509460449
0.0617888197302818 23.1191654205322
0.0617890134453773 23.1740798950195
0.061891995370388 23.2289943695068
0.0619206689298153 23.2839107513428
0.0619213059544563 23.3388252258301
0.0619671866297722 23.3937397003174
0.0622992739081383 23.4486541748047
0.0623084381222725 23.503568649292
0.0624953918159008 23.5584850311279
0.0626491978764534 23.6133995056152
0.0627648159861565 23.6683139801025
0.0628765448927879 23.7232284545898
0.0628875717520714 23.7781429290771
0.0629208236932755 23.8330593109131
0.0629743635654449 23.8879737854004
0.062989704310894 23.9428882598877
0.0630024150013924 23.997802734375
0.0630282983183861 24.0527191162109
0.0632712841033936 24.1076335906982
0.0635144039988518 24.1625480651855
0.0635747015476227 24.2174625396729
0.0636346191167831 24.2723770141602
0.0637359768152237 24.3272933959961
0.0637873709201813 24.3822078704834
0.0638059303164482 24.4371223449707
0.063894622027874 24.492036819458
0.0639198198914528 24.5469512939453
0.064040333032608 24.6018676757812
0.0642068013548851 24.6567821502686
0.0642197206616402 24.7116966247559
0.0642892569303513 24.7666110992432
0.0643157288432121 24.8215274810791
0.0644072890281677 24.8764419555664
0.0645276978611946 24.9313564300537
0.0647140741348267 24.986270904541
0.0649260208010674 25.0411853790283
0.0649641752243042 25.0961017608643
0.0650275349617004 25.1510162353516
0.0650733113288879 25.2059307098389
0.0650817379355431 25.2608451843262
0.0651459544897079 25.3157596588135
0.0651995986700058 25.3706760406494
0.0652107819914818 25.4255905151367
0.0652689188718796 25.480504989624
0.0652734413743019 25.5354194641113
0.0652869567275047 25.5903358459473
0.0653669834136963 25.6452503204346
0.0654553025960922 25.7001647949219
0.0654734149575233 25.7550792694092
0.0658320486545563 25.8099937438965
0.0658525377511978 25.8649101257324
0.0658712685108185 25.9198246002197
0.0659737512469292 25.974739074707
0.0661010444164276 26.0296535491943
0.0661162957549095 26.0845680236816
0.0662248432636261 26.1394844055176
0.0663527399301529 26.1943988800049
0.0663828402757645 26.2493133544922
0.0664778128266335 26.3042278289795
0.0666175484657288 26.3591442108154
0.066700167953968 26.4140586853027
0.0671339109539986 26.46897315979
0.0673447921872139 26.5238876342773
0.0674092248082161 26.5788021087646
0.0677575692534447 26.6337184906006
0.0677869394421577 26.6886329650879
0.0679146945476532 26.7435474395752
0.0680020526051521 26.7984619140625
0.0681872516870499 26.8533763885498
0.0683086588978767 26.9082927703857
0.068462647497654 26.963207244873
0.0687736645340919 27.0181217193604
0.0688655078411102 27.0730361938477
0.0688726380467415 27.1279525756836
0.0688732862472534 27.1828670501709
0.0690154656767845 27.2377815246582
0.0692114233970642 27.2926959991455
0.069230742752552 27.3476104736328
0.0694785937666893 27.4025268554688
0.0695356950163841 27.4574413299561
0.0695917904376984 27.5123558044434
0.0696123987436295 27.5672702789307
0.0696362853050232 27.622184753418
0.0697092413902283 27.6771011352539
0.0698494464159012 27.7320156097412
0.0699882358312607 27.7869300842285
0.070077121257782 27.8418445587158
0.0701279193162918 27.8967609405518
0.0701374113559723 27.9516754150391
0.070168599486351 28.0065898895264
0.0704881995916367 28.0615043640137
0.0705651268362999 28.116418838501
0.0706318467855453 28.1713352203369
0.0711683630943298 28.2262496948242
0.0711854696273804 28.2811641693115
0.0712281614542007 28.3360786437988
0.0712525248527527 28.3909931182861
0.0717137902975082 28.4459095001221
0.0717182829976082 28.5008239746094
0.0718680247664452 28.5557384490967
0.0720143169164658 28.610652923584
0.0720487460494041 28.6655693054199
0.0721854642033577 28.7204837799072
0.0723307281732559 28.7753982543945
0.0723396614193916 28.8303127288818
0.0723654255270958 28.8852272033691
0.0724178850650787 28.9401435852051
0.0726150125265121 28.9950580596924
0.072692796587944 29.0499725341797
0.0728226453065872 29.104887008667
0.0728427693247795 29.1598014831543
0.0729203745722771 29.2147178649902
0.073060154914856 29.2696323394775
0.0731223374605179 29.3245468139648
0.0732212215662003 29.3794612884521
0.0734259858727455 29.4343757629395
0.0734481066465378 29.4892921447754
0.073461227118969 29.5442066192627
0.0734836012125015 29.59912109375
0.073538102209568 29.6540355682373
0.0736379399895668 29.7089519500732
0.0737753584980965 29.7638664245605
0.0738490447402 29.8187808990479
0.074184350669384 29.8736953735352
0.0743879601359367 29.9286098480225
0.0745807811617851 29.9835262298584
0.0745908617973328 30.0384407043457
0.0748223960399628 30.093355178833
0.0748406276106834 30.1482696533203
0.0748616829514503 30.2031841278076
0.0750678777694702 30.2581005096436
0.0751264989376068 30.3130149841309
0.0751602575182915 30.3679294586182
0.0751838758587837 30.4228439331055
0.0754112973809242 30.4777603149414
0.0754454210400581 30.5326747894287
0.0755293369293213 30.587589263916
0.075777105987072 30.6425037384033
0.0759462267160416 30.6974182128906
0.0759628564119339 30.7523345947266
0.0761186182498932 30.8072490692139
0.0761365965008736 30.8621635437012
0.0761499404907227 30.9170780181885
0.076261579990387 30.9719924926758
0.0768138617277145 31.0269088745117
0.0768538191914558 31.081823348999
0.0770272836089134 31.1367378234863
0.0770333111286163 31.1916522979736
0.0770367681980133 31.2465686798096
0.0771704837679863 31.3014831542969
0.0774363726377487 31.3563976287842
0.0774443298578262 31.4113121032715
0.0775148794054985 31.4662265777588
0.077649861574173 31.5211429595947
0.077698603272438 31.576057434082
0.0777471512556076 31.6309719085693
0.0779300034046173 31.6858863830566
0.0780774056911469 31.7408008575439
0.0781559571623802 31.7957172393799
0.0782483592629433 31.8506317138672
0.0784652233123779 31.9055461883545
0.0784652680158615 31.9604606628418
0.0785239860415459 32.0153770446777
0.0785354375839233 32.0702896118164
0.0785914808511734 32.1252059936523
0.0787517502903938 32.1801223754883
0.0792543888092041 32.235034942627
0.0794445350766182 32.2899513244629
0.0796097069978714 32.3448638916016
0.079638808965683 32.3997802734375
0.0798606052994728 32.4546966552734
0.0798803344368935 32.5096092224121
0.0799974724650383 32.564525604248
0.0800519436597824 32.6194381713867
0.0801108106970787 32.6743545532227
0.0803134962916374 32.7292709350586
0.0804184079170227 32.7841835021973
0.0808670148253441 32.8390998840332
0.0808837190270424 32.8940124511719
0.0808935761451721 32.9489288330078
0.0809341073036194 33.0038452148438
0.0813520178198814 33.0587577819824
0.0813723132014275 33.1136741638184
0.0813801512122154 33.1685905456543
0.081382654607296 33.223503112793
0.0816698595881462 33.2784194946289
0.0822499319911003 33.3333320617676
0.0824820026755333 33.3882484436035
0.0826152786612511 33.4431648254395
0.0826163589954376 33.4980773925781
0.0826168060302734 33.5529937744141
0.0827380791306496 33.6079063415527
0.0827470570802689 33.6628227233887
0.0828272476792336 33.7177391052246
0.0828590989112854 33.7726516723633
0.0831192061305046 33.8275680541992
0.0833604633808136 33.8824806213379
0.0834517925977707 33.9373970031738
0.0835335254669189 33.9923133850098
0.0835762396454811 34.0472259521484
0.084193542599678 34.1021423339844
0.0842249393463135 34.157054901123
0.084279328584671 34.211971282959
0.0846938639879227 34.2668876647949
0.0847588181495667 34.3218002319336
0.0848683193325996 34.3767166137695
0.0848887115716934 34.4316291809082
0.0848957672715187 34.4865455627441
0.0849141478538513 34.5414619445801
0.0851162746548653 34.5963745117188
0.0855491980910301 34.6512908935547
0.0856127962470055 34.7062072753906
0.0856711938977242 34.7611198425293
0.0856785997748375 34.8160362243652
0.0859112963080406 34.8709487915039
0.0859736204147339 34.9258651733398
0.0860099121928215 34.9807815551758
0.0863077640533447 35.0356941223145
0.0864209234714508 35.0906105041504
0.0865847617387772 35.1455230712891
0.0868211835622787 35.200439453125
0.0869813337922096 35.2553558349609
0.0870499312877655 35.3102684020996
0.0870831981301308 35.3651847839355
0.0870885252952576 35.4200973510742
0.0871425047516823 35.4750137329102
0.087198868393898 35.5299301147461
0.0872207134962082 35.5848426818848
0.0873743444681168 35.6397590637207
0.0874547734856606 35.6946716308594
0.0875889584422112 35.7495880126953
0.0880710333585739 35.8045043945312
0.0881001874804497 35.8594169616699
0.0882476419210434 35.9143333435059
0.0882846713066101 35.9692459106445
0.088294692337513 36.0241622924805
0.088443249464035 36.0790786743164
0.0885447338223457 36.1339912414551
0.0886953994631767 36.188907623291
0.0887495875358582 36.2438201904297
0.0889181420207024 36.2987365722656
0.0889576300978661 36.3536529541016
0.0889715254306793 36.4085655212402
0.0892204567790031 36.4634819030762
0.0892665684223175 36.5183982849121
0.089343897998333 36.5733108520508
0.0898785516619682 36.6282272338867
0.0901743397116661 36.6831398010254
0.0903006047010422 36.7380561828613
0.0904041603207588 36.7929725646973
0.0905928686261177 36.8478851318359
0.0906207859516144 36.9028015136719
0.0908124670386314 36.9577140808105
0.0908524692058563 37.0126304626465
0.0913997292518616 37.0675468444824
0.0914388373494148 37.1224594116211
0.0917641520500183 37.177375793457
0.0917964726686478 37.2322883605957
0.091844767332077 37.2872047424316
0.0920936092734337 37.3421211242676
0.0923409163951874 37.3970336914062
0.0926972925662994 37.4519500732422
0.0937788039445877 37.5068626403809
0.0938069149851799 37.5617790222168
0.0938836112618446 37.6166954040527
0.0939723178744316 37.6716079711914
0.094102069735527 37.7265243530273
0.0941799655556679 37.781436920166
0.094226598739624 37.836353302002
0.094251811504364 37.8912696838379
0.094260036945343 37.9461822509766
0.0944159477949142 38.0010986328125
0.0945778712630272 38.0560150146484
0.0946818813681602 38.1109275817871
0.0946859642863274 38.165843963623
0.0947434976696968 38.2207565307617
0.0947949141263962 38.2756729125977
0.0952250063419342 38.3305892944336
0.095237635076046 38.3855018615723
0.0952877700328827 38.4404182434082
0.0953248962759972 38.4953308105469
0.0953556001186371 38.5502471923828
0.0954931750893593 38.6051635742188
0.0954937413334846 38.6600761413574
0.0955814495682716 38.7149925231934
0.0956828817725182 38.769905090332
0.0960507020354271 38.824821472168
0.0962503030896187 38.8797378540039
0.0962990298867226 38.9346504211426
0.0963509902358055 38.9895668029785
0.0963692739605904 39.0444793701172
0.0963956788182259 39.0993957519531
0.0966589078307152 39.1543121337891
0.0966630503535271 39.2092247009277
0.0967617258429527 39.2641410827637
0.0968867391347885 39.3190536499023
0.0969773307442665 39.3739700317383
0.0970172956585884 39.4288864135742
0.0970180183649063 39.4837989807129
0.0970686450600624 39.5387153625488
0.0973559617996216 39.5936317443848
0.0975391864776611 39.6485443115234
0.0975823551416397 39.7034606933594
0.0979089438915253 39.758373260498
0.0981243550777435 39.813289642334
0.0982240960001945 39.8682060241699
0.0987055376172066 39.9231185913086
0.0989846661686897 39.9780349731445
0.0989892482757568 40.0329475402832
0.0990138351917267 40.0878639221191
0.0992275401949883 40.1427803039551
0.0992634817957878 40.1976928710938
0.0993344932794571 40.2526092529297
0.0993579551577568 40.3075218200684
0.0994960963726044 40.3624382019043
0.0999660640954971 40.4173545837402
0.100020051002502 40.4722671508789
0.100189112126827 40.5271835327148
0.100261479616165 40.5820960998535
0.100300468504429 40.6370124816895
0.100495956838131 40.6919288635254
0.100717008113861 40.7468414306641
0.101031802594662 40.8017578125
0.101052969694138 40.8566703796387
0.101071335375309 40.9115867614746
0.101314254105091 40.9665031433105
0.101386234164238 41.0214157104492
0.101417057216167 41.0763320922852
0.101424857974052 41.1312484741211
0.101430147886276 41.1861610412598
0.101538881659508 41.2410774230957
0.101570554077625 41.2959899902344
0.101585082709789 41.3509063720703
0.101614020764828 41.4058227539062
0.101702384650707 41.4607353210449
0.101764686405659 41.5156517028809
0.101980283856392 41.5705642700195
0.102108933031559 41.6254806518555
0.102347642183304 41.6803970336914
0.102350540459156 41.7353096008301
0.102602630853653 41.790225982666
0.102912083268166 41.8451385498047
0.102951727807522 41.9000549316406
0.103049710392952 41.9549713134766
0.103209376335144 42.0098838806152
0.103273309767246 42.0648002624512
0.103279165923595 42.1197128295898
0.103295974433422 42.1746292114258
0.103323638439178 42.2295455932617
0.103342436254025 42.2844581604004
0.103685326874256 42.3393745422363
0.10389394313097 42.394287109375
0.104012131690979 42.4492034912109
0.104118898510933 42.5041198730469
0.104275554418564 42.5590324401855
0.104696303606033 42.6139488220215
0.10504063218832 42.6688613891602
0.105249255895615 42.7237777709961
0.105281792581081 42.778694152832
0.105611108243465 42.8336067199707
0.105622693896294 42.8885231018066
0.10571351647377 42.9434394836426
0.105890698730946 42.9983520507812
0.106028325855732 43.0532684326172
0.106126464903355 43.1081809997559
0.106442168354988 43.1630973815918
0.106491759419441 43.2180137634277
0.106556758284569 43.2729263305664
0.106595650315285 43.3278427124023
0.106811411678791 43.382755279541
0.106876619160175 43.437671661377
0.106980621814728 43.4925880432129
0.107010841369629 43.5475006103516
0.107125736773014 43.6024169921875
0.107313744723797 43.6573295593262
0.107314936816692 43.7122459411621
0.107439771294594 43.767162322998
0.10800426453352 43.8220748901367
0.108484245836735 43.8769912719727
0.108541816473007 43.9319038391113
0.108725316822529 43.9868202209473
0.108788691461086 44.0417366027832
0.108882814645767 44.0966491699219
0.108899742364883 44.1515655517578
0.109230861067772 44.2064781188965
0.109260082244873 44.2613945007324
0.109375759959221 44.3163108825684
0.10945200920105 44.371223449707
0.109473809599876 44.426139831543
0.109577462077141 44.4810562133789
0.109608367085457 44.5359687805176
0.109774433076382 44.5908851623535
0.109842851758003 44.6457977294922
0.110035441815853 44.7007141113281
0.110233895480633 44.7556304931641
0.110335782170296 44.8105430603027
0.110425673425198 44.8654594421387
0.110517725348473 44.9203720092773
0.110695227980614 44.9752883911133
0.110767260193825 45.0302047729492
0.110795825719833 45.0851173400879
0.110879190266132 45.1400337219238
0.110882341861725 45.1949462890625
0.110953263938427 45.2498626708984
0.111155323684216 45.3047790527344
0.111201979219913 45.359691619873
0.111244641244411 45.414608001709
0.111274980008602 45.4695205688477
0.111320711672306 45.5244369506836
0.111516825854778 45.5793533325195
0.111581273376942 45.6342658996582
0.111692152917385 45.6891822814941
0.111773431301117 45.7440948486328
0.111855030059814 45.7990112304688
0.112095065414906 45.8539276123047
0.11215078830719 45.9088401794434
0.112219750881195 45.9637565612793
0.112284824252129 46.0186729431152
0.112348400056362 46.0735855102539
0.11276188492775 46.1285018920898
0.112899579107761 46.1834144592285
0.113040335476398 46.2383308410645
0.113063670694828 46.2932472229004
0.113193869590759 46.3481597900391
0.113215193152428 46.403076171875
0.113277181982994 46.4579887390137
0.113307289779186 46.5129051208496
0.113515019416809 46.5678215026855
0.113704614341259 46.6227340698242
0.113810963928699 46.6776504516602
0.114205799996853 46.7325630187988
0.11420614272356 46.7874794006348
0.114223644137383 46.8423957824707
0.114257663488388 46.8973083496094
0.114330686628819 46.9522247314453
0.114379972219467 47.007137298584
0.114952154457569 47.0620536804199
0.115003265440464 47.1169700622559
0.115189224481583 47.1718826293945
0.115209572017193 47.2267990112305
0.115239299833775 47.2817115783691
0.115281373262405 47.3366279602051
0.115345031023026 47.391544342041
0.115653179585934 47.4464569091797
0.115708120167255 47.5013732910156
0.115792140364647 47.5562858581543
0.115947224199772 47.6112022399902
0.116184420883656 47.6661186218262
0.116559095680714 47.7210311889648
0.116702407598495 47.7759475708008
0.116713121533394 47.8308639526367
0.116810128092766 47.8857765197754
0.116863466799259 47.9406929016113
0.116878464818001 47.99560546875
0.11687958240509 48.0505218505859
0.117715135216713 48.1054382324219
0.117743097245693 48.1603507995605
0.117779076099396 48.2152671813965
0.117868013679981 48.2701797485352
0.118097841739655 48.3250961303711
0.11827452480793 48.380012512207
0.11833855509758 48.4349250793457
0.118608601391315 48.4898414611816
0.118873529136181 48.5447540283203
0.119141899049282 48.5996704101562
0.119331777095795 48.6545867919922
0.119388118386269 48.7094993591309
0.119422495365143 48.7644157409668
0.119662299752235 48.8193283081055
0.119706653058529 48.8742446899414
0.119878642261028 48.9291610717773
0.120038136839867 48.984073638916
0.120082676410675 49.038990020752
0.120158635079861 49.0939025878906
0.120350018143654 49.1488189697266
0.120360232889652 49.2037353515625
0.120475396513939 49.2586479187012
0.120864041149616 49.3135643005371
0.121062874794006 49.368480682373
0.121066808700562 49.4233932495117
0.121082961559296 49.4783096313477
0.121208220720291 49.5332221984863
0.121272794902325 49.5881385803223
0.121384508907795 49.6430549621582
0.121394000947475 49.6979675292969
0.121625609695911 49.7528839111328
0.12174566090107 49.8077964782715
0.12176638841629 49.8627128601074
0.121846847236156 49.9176292419434
0.121847793459892 49.972541809082
0.122016429901123 50.027458190918
0.122062258422375 50.0823707580566
0.122595205903053 50.1372871398926
0.122625932097435 50.1922035217285
0.122675903141499 50.2471160888672
0.12278800457716 50.3020324707031
0.122905358672142 50.3569450378418
0.123071640729904 50.4118614196777
0.123214066028595 50.4667778015137
0.123296432197094 50.5216903686523
0.123351238667965 50.5766067504883
0.123613759875298 50.631519317627
0.123622603714466 50.6864356994629
0.123921751976013 50.7413520812988
0.123968787491322 50.7962646484375
0.124007895588875 50.8511810302734
0.12400995194912 50.9060974121094
0.124277405440807 50.961009979248
0.1246467679739 51.015926361084
0.124727636575699 51.0708389282227
0.124902687966824 51.1257553100586
0.124924883246422 51.1806716918945
0.125088065862656 51.2355842590332
0.125242814421654 51.2905006408691
0.125274732708931 51.3454132080078
0.125465244054794 51.4003295898438
0.125632077455521 51.4552459716797
0.125686138868332 51.5101585388184
0.125912845134735 51.5650749206543
0.12608128786087 51.619987487793
0.126970082521439 51.6749038696289
0.127252832055092 51.7298202514648
0.127362444996834 51.7847328186035
0.127541229128838 51.8396492004395
0.127544119954109 51.8945617675781
0.127631112933159 51.9494781494141
0.127766311168671 52.00439453125
0.127912521362305 52.0593070983887
0.128195151686668 52.1142234802246
0.128211051225662 52.1691360473633
0.128464475274086 52.2240524291992
0.128809332847595 52.2789688110352
0.129193976521492 52.3338813781738
0.129269644618034 52.3887977600098
0.129563868045807 52.4437141418457
0.129570722579956 52.4986267089844
0.129593774676323 52.5535430908203
0.129630461335182 52.608455657959
0.129895806312561 52.6633720397949
0.129949748516083 52.7182884216309
0.130024686455727 52.7732009887695
0.130153223872185 52.8281173706055
0.130358219146729 52.8830299377441
0.130584627389908 52.9379463195801
0.130647480487823 52.992862701416
0.130979642271996 53.0477752685547
0.13116018474102 53.1026916503906
0.131290525197983 53.1576042175293
0.131624639034271 53.2125205993652
0.131677120923996 53.2674369812012
0.131837442517281 53.3223495483398
0.131959393620491 53.3772659301758
0.132586419582367 53.4321784973145
0.133185312151909 53.4870948791504
0.13377682864666 53.5420112609863
0.134088754653931 53.596923828125
0.134150236845016 53.6518402099609
0.13486547768116 53.7067527770996
0.135034024715424 53.7616691589355
0.135044991970062 53.8165855407715
0.135175570845604 53.8714981079102
0.135693848133087 53.9264144897461
0.135785728693008 53.9813270568848
0.136111706495285 54.0362434387207
0.136618882417679 54.0911598205566
0.13671937584877 54.1460723876953
0.137024790048599 54.2009887695312
0.137064889073372 54.2559051513672
0.137091904878616 54.3108177185059
0.137172147631645 54.3657341003418
0.137441143393517 54.4206466674805
0.138178214430809 54.4755630493164
0.138482108712196 54.5304794311523
0.13888131082058 54.585391998291
0.138913169503212 54.640308380127
0.139017149806023 54.6952209472656
0.139253318309784 54.7501373291016
0.139285385608673 54.8050537109375
0.139297485351562 54.8599662780762
0.139411583542824 54.9148826599121
0.139445528388023 54.9697952270508
0.139579758048058 55.0247116088867
0.14034529030323 55.0796279907227
0.140438109636307 55.1345405578613
0.140887960791588 55.1894569396973
0.141047611832619 55.2443695068359
0.141140833497047 55.2992858886719
0.141194477677345 55.3542022705078
0.141356602311134 55.4091148376465
0.141484618186951 55.4640312194824
0.141836941242218 55.5189437866211
0.141899913549423 55.573860168457
0.141930118203163 55.628776550293
0.142044097185135 55.6836891174316
0.142151117324829 55.7386054992676
0.142707854509354 55.7935218811035
0.142765074968338 55.8484344482422
0.143006354570389 55.9033508300781
0.143037065863609 55.9582633972168
0.14303857088089 56.0131797790527
0.143039584159851 56.0680961608887
0.143277883529663 56.1230087280273
0.143520995974541 56.1779251098633
0.143525630235672 56.232837677002
0.143552750349045 56.2877540588379
0.143648728728294 56.3426704406738
0.143949687480927 56.3975830078125
0.144022196531296 56.4524993896484
0.144172817468643 56.5074119567871
0.144183203577995 56.562328338623
0.144342377781868 56.617244720459
0.144944116473198 56.6721572875977
0.145023465156555 56.7270736694336
0.145437672734261 56.7819862365723
0.14544090628624 56.8369026184082
0.145596861839294 56.8918190002441
0.145858749747276 56.9467315673828
0.145995318889618 57.0016479492188
0.146426901221275 57.0565605163574
0.146682068705559 57.1114768981934
0.146766990423203 57.1663932800293
0.14679779112339 57.221305847168
0.146817788481712 57.2762222290039
0.146875753998756 57.3311386108398
0.147037521004677 57.3860511779785
0.147155851125717 57.4409675598145
0.147331520915031 57.4958801269531
0.147571757435799 57.5507965087891
0.147611051797867 57.605712890625
0.14763630926609 57.6606254577637
0.147871285676956 57.7155418395996
0.147992476820946 57.7704544067383
0.148025318980217 57.8253707885742
0.148373499512672 57.8802871704102
0.148446127772331 57.9351997375488
0.148453772068024 57.9901161193848
0.148675218224525 58.0450286865234
0.148768365383148 58.0999450683594
0.148794397711754 58.1548614501953
0.149431601166725 58.209774017334
0.149463400244713 58.2646903991699
0.149633079767227 58.3196029663086
0.149766743183136 58.3745193481445
0.149942651391029 58.4294357299805
0.150079175829887 58.4843482971191
0.150171086192131 58.5392646789551
0.150533095002174 58.5941772460938
0.150922983884811 58.6490936279297
0.151819244027138 58.7040100097656
0.152002900838852 58.7589225769043
0.152675211429596 58.8138389587402
0.152773126959801 58.8687515258789
0.152905970811844 58.9236679077148
0.153260409832001 58.9785842895508
0.153355002403259 59.0334968566895
0.153685480356216 59.0884132385254
0.153972983360291 59.1433296203613
0.154155626893044 59.1982421875
0.154199153184891 59.2531585693359
0.154672548174858 59.3080711364746
0.154973670840263 59.3629875183105
0.155199125409126 59.4179039001465
0.155307531356812 59.4728164672852
0.155498042702675 59.5277328491211
0.155766800045967 59.5826454162598
0.155924320220947 59.6375617980957
0.15618622303009 59.6924781799316
0.156472086906433 59.7473907470703
0.15662807226181 59.8023071289062
0.156811028718948 59.8572196960449
0.15715004503727 59.9121360778809
0.157745391130447 59.9670524597168
0.15789332985878 60.0219650268555
0.158122688531876 60.0768814086914
0.158342570066452 60.1317939758301
0.158647015690804 60.186710357666
0.158766999840736 60.241626739502
0.159390583634377 60.2965393066406
0.159403994679451 60.3514556884766
0.159565463662148 60.4063682556152
0.160142913460732 60.4612846374512
0.160384461283684 60.5162010192871
0.160459041595459 60.5711135864258
0.160643562674522 60.6260299682617
0.16092674434185 60.6809463500977
0.161154851317406 60.7358589172363
0.161322966217995 60.7907752990723
0.161703422665596 60.8456878662109
0.161783024668694 60.9006042480469
0.161795035004616 60.9555206298828
0.161815136671066 61.0104331970215
0.162024706602097 61.0653495788574
0.162094593048096 61.1202621459961
0.162385150790215 61.175178527832
0.162637233734131 61.230094909668
0.162662908434868 61.2850074768066
0.163496062159538 61.3399238586426
0.163730695843697 61.3948364257812
0.163966938853264 61.4497528076172
0.164150655269623 61.5046691894531
0.164616793394089 61.5595817565918
0.164645373821259 61.6144981384277
0.164669826626778 61.6694107055664
0.16467110812664 61.7243270874023
0.165146380662918 61.7792434692383
0.165205046534538 61.834156036377
0.165206208825111 61.8890724182129
0.165648177266121 61.9439849853516
0.165677711367607 61.9989013671875
0.165842965245247 62.0538177490234
0.166059359908104 62.1087303161621
0.166246816515923 62.163646697998
0.16631717979908 62.218563079834
0.166355669498444 62.2734756469727
0.166613802313805 62.3283920288086
0.166797831654549 62.3833045959473
0.166882917284966 62.4382209777832
0.167433753609657 62.4931373596191
0.167569920420647 62.5480499267578
0.167622655630112 62.6029663085938
0.168105721473694 62.6578788757324
0.168461441993713 62.7127952575684
0.168611258268356 62.7677116394043
0.168716281652451 62.822624206543
0.168927699327469 62.8775405883789
0.168947517871857 62.9324531555176
0.16931326687336 62.9873695373535
0.169563412666321 63.0422859191895
0.169583082199097 63.0971984863281
0.169729962944984 63.1521148681641
0.169793993234634 63.2070274353027
0.169910773634911 63.2619438171387
0.170378372073174 63.3168601989746
0.170622453093529 63.3717727661133
0.170777633786201 63.4266891479492
0.171127751469612 63.4816017150879
0.171247839927673 63.5365180969238
0.171382859349251 63.5914344787598
0.171585291624069 63.6463470458984
0.172318324446678 63.7012634277344
0.172388702630997 63.7561798095703
0.172565892338753 63.811092376709
0.173025518655777 63.8660087585449
0.173327416181564 63.9209213256836
0.17340087890625 63.9758377075195
0.17345055937767 64.0307540893555
0.173580229282379 64.0856704711914
0.173921838402748 64.1405792236328
0.174041002988815 64.1954956054688
0.174075067043304 64.2504119873047
0.174149245023727 64.3053283691406
0.174236983060837 64.3602447509766
0.175085425376892 64.415153503418
0.175245597958565 64.4700698852539
0.175653398036957 64.5249862670898
0.175805687904358 64.5799026489258
0.175949886441231 64.6348190307617
0.176222279667854 64.6897277832031
0.176238745450974 64.7446441650391
0.176373213529587 64.799560546875
0.176986128091812 64.8544769287109
0.177157148718834 64.9093933105469
0.177572771906853 64.9643020629883
0.178350552916527 65.0192184448242
0.178538382053375 65.0741348266602
0.178587153553963 65.1290512084961
0.179153367877007 65.183967590332
0.17924527823925 65.2388763427734
0.17963632941246 65.2937927246094
0.179645210504532 65.3487091064453
0.179801315069199 65.4036254882812
0.180097743868828 65.4585418701172
0.180251687765121 65.5134506225586
0.180308535695076 65.5683670043945
0.180942639708519 65.6232833862305
0.180983811616898 65.6781997680664
0.181284934282303 65.7331161499023
0.181318551301956 65.7880249023438
0.181563079357147 65.8429412841797
0.182081758975983 65.8978576660156
0.182103589177132 65.9527740478516
0.182147145271301 66.0076904296875
0.18226645886898 66.0625991821289
0.182454258203506 66.1175155639648
0.182739332318306 66.1724319458008
0.182802796363831 66.2273483276367
0.182872802019119 66.2822647094727
0.182998284697533 66.3371810913086
0.183372557163239 66.39208984375
0.183768600225449 66.4470062255859
0.183844655752182 66.5019226074219
0.184039726853371 66.5568389892578
0.184049934148788 66.6117553710938
0.1840640604496 66.6666641235352
0.184355288743973 66.7215805053711
0.184361279010773 66.776496887207
0.184366092085838 66.831413269043
0.184729412198067 66.8863296508789
0.184955313801765 66.9412384033203
0.185002699494362 66.9961547851562
0.185213878750801 67.0510711669922
0.185442477464676 67.1059875488281
0.185679599642754 67.1609039306641
0.186407834291458 67.2158126831055
0.186607137322426 67.2707290649414
0.187289848923683 67.3256454467773
0.187294945120811 67.3805618286133
0.187481507658958 67.4354782104492
0.187599033117294 67.4903869628906
0.187703162431717 67.5453033447266
0.187879264354706 67.6002197265625
0.187992244958878 67.6551361083984
0.188383102416992 67.7100524902344
0.18850801885128 67.7649612426758
0.188766822218895 67.8198776245117
0.188790529966354 67.8747940063477
0.188837543129921 67.9297103881836
0.189073905348778 67.9846267700195
0.189227029681206 68.0395355224609
0.189506739377975 68.0944519042969
0.189533576369286 68.1493682861328
0.189656510949135 68.2042846679688
0.190102234482765 68.2592010498047
0.190664529800415 68.3141098022461
0.190721899271011 68.369026184082
0.191383108496666 68.423942565918
0.191618114709854 68.4788589477539
0.191651657223701 68.5337753295898
0.191703349351883 68.5886840820312
0.191717445850372 68.6436004638672
0.192217618227005 68.6985168457031
0.192270174622536 68.7534332275391
0.192387998104095 68.808349609375
0.192403376102448 68.8632583618164
0.192734450101852 68.9181747436523
0.192893370985985 68.9730911254883
0.193251594901085 69.0280075073242
0.19331493973732 69.0829238891602
0.193623706698418 69.1378326416016
0.193700224161148 69.1927490234375
0.195051059126854 69.2476654052734
0.195138245820999 69.3025817871094
0.195703968405724 69.3574981689453
0.195774659514427 69.4124145507812
0.195798590779305 69.4673233032227
0.195847928524017 69.5222396850586
0.19616374373436 69.5771560668945
0.196276381611824 69.6320724487305
0.196737006306648 69.6869888305664
0.197083413600922 69.7418975830078
0.19740417599678 69.7968139648438
0.197501420974731 69.8517303466797
0.19755682349205 69.9066467285156
0.198254585266113 69.9615631103516
0.198310136795044 70.016471862793
0.198354601860046 70.0713882446289
0.198524713516235 70.1263046264648
0.198597952723503 70.1812210083008
0.19976931810379 70.2361373901367
0.200128734111786 70.2910461425781
0.200390100479126 70.3459625244141
0.200549125671387 70.40087890625
0.200664281845093 70.4557952880859
0.200679168105125 70.5107116699219
0.200949922204018 70.5656204223633
0.201153844594955 70.6205368041992
0.201814144849777 70.6754531860352
0.202048435807228 70.7303695678711
0.202105641365051 70.785285949707
0.202268540859222 70.8401947021484
0.202435523271561 70.8951110839844
0.203770726919174 70.9500274658203
0.203800201416016 71.0049438476562
0.20380412042141 71.0598602294922
0.203892529010773 71.1147689819336
0.204095870256424 71.1696853637695
0.204702273011208 71.2246017456055
0.204821079969406 71.2795181274414
0.205121532082558 71.3344345092773
0.205323711037636 71.3893432617188
0.205406859517097 71.4442596435547
0.205682754516602 71.4991760253906
0.205942273139954 71.5540924072266
0.206450968980789 71.6090087890625
0.206519052386284 71.6639175415039
0.206787109375 71.7188339233398
0.206853747367859 71.7737503051758
0.207234963774681 71.8286666870117
0.2074855864048 71.8835830688477
0.207499220967293 71.9384918212891
0.207934886217117 71.993408203125
0.208427146077156 72.0483245849609
0.208847969770432 72.1032409667969
0.208999514579773 72.1581573486328
0.209803119301796 72.2130661010742
0.210345461964607 72.2679824829102
0.210586428642273 72.3228988647461
0.210712388157845 72.377815246582
0.211097151041031 72.432731628418
0.211736679077148 72.4876403808594
0.211786463856697 72.5425567626953
0.211977168917656 72.5974731445312
0.212471172213554 72.6523895263672
0.212505251169205 72.7073059082031
0.212532177567482 72.7622222900391
0.212889924645424 72.8171310424805
0.213263288140297 72.8720474243164
0.213309198617935 72.9269638061523
0.213665217161179 72.9818801879883
0.213702157139778 73.0367965698242
0.213709086179733 73.0917053222656
0.213806509971619 73.1466217041016
0.21425099670887 73.2015380859375
0.214512914419174 73.2564544677734
0.214919626712799 73.3113708496094
0.215081721544266 73.3662796020508
0.215524137020111 73.4211959838867
0.216832309961319 73.4761123657227
0.217101752758026 73.5310287475586
0.217465817928314 73.5859451293945
0.21783421933651 73.6408538818359
0.217853143811226 73.6957702636719
0.21825510263443 73.7506866455078
0.218388274312019 73.8056030273438
0.218466177582741 73.8605194091797
0.218776345252991 73.9154281616211
0.219144180417061 73.970344543457
0.219173073768616 74.025260925293
0.219214111566544 74.0801773071289
0.219395995140076 74.1350936889648
0.219417721033096 74.1900024414062
0.219438925385475 74.2449188232422
0.219620734453201 74.2998352050781
0.219684556126595 74.3547515869141
0.219793826341629 74.40966796875
0.220185339450836 74.4645767211914
0.220754101872444 74.5194931030273
0.221179887652397 74.5744094848633
0.222005143761635 74.6293258666992
0.222114264965057 74.6842422485352
0.222174271941185 74.7391510009766
0.22249336540699 74.7940673828125
0.222502842545509 74.8489837646484
0.22289951145649 74.9039001464844
0.223070234060287 74.9588165283203
0.224393129348755 75.0137252807617
0.224494427442551 75.0686416625977
0.224798500537872 75.1235580444336
0.225449278950691 75.1784744262695
0.225564494729042 75.2333908081055
0.22615659236908 75.2882995605469
0.22638164460659 75.3432159423828
0.226423501968384 75.3981323242188
0.226487070322037 75.4530487060547
0.22733935713768 75.5079650878906
0.227836161851883 75.562873840332
0.228122472763062 75.617790222168
0.228533789515495 75.6727066040039
0.229414224624634 75.7276229858398
0.229569017887115 75.7825393676758
0.230428963899612 75.8374557495117
0.230572417378426 75.8923645019531
0.233691513538361 75.9472808837891
0.233732804656029 76.002197265625
0.234034270048141 76.0571136474609
0.234377786517143 76.1120300292969
0.234663620591164 76.1669387817383
0.235102519392967 76.2218551635742
0.235172763466835 76.2767715454102
0.235364198684692 76.3316879272461
0.235890209674835 76.386604309082
0.236229509115219 76.4415130615234
0.237289398908615 76.4964294433594
0.237445786595345 76.5513458251953
0.237589821219444 76.6062622070312
0.238323166966438 76.6611785888672
0.239007607102394 76.7160873413086
0.239636927843094 76.7710037231445
0.240145891904831 76.8259201049805
0.240640476346016 76.8808364868164
0.24082513153553 76.9357528686523
0.240989819169044 76.9906616210938
0.241070404648781 77.0455780029297
0.242269963026047 77.1004943847656
0.242360785603523 77.1554107666016
0.242631480097771 77.2103271484375
0.242918133735657 77.2652359008789
0.242933109402657 77.3201522827148
0.244466751813889 77.3750686645508
0.245557308197021 77.4299850463867
0.246309295296669 77.4849014282227
0.246651411056519 77.5398101806641
0.247158229351044 77.5947265625
0.247435957193375 77.6496429443359
0.247699767351151 77.7045593261719
0.247816368937492 77.7594757080078
0.248006150126457 77.8143844604492
0.248190298676491 77.8693008422852
0.248839825391769 77.9242172241211
0.249825164675713 77.979133605957
0.250926107168198 78.034049987793
0.251241773366928 78.0889587402344
0.251344680786133 78.1438751220703
0.251410454511642 78.1987915039062
0.251595228910446 78.2537078857422
0.251947700977325 78.3086242675781
0.252013385295868 78.3635330200195
0.252297729253769 78.4184494018555
0.253068953752518 78.4733657836914
0.253354519605637 78.5282821655273
0.253430724143982 78.5831985473633
0.253949970006943 78.6381072998047
0.25399374961853 78.6930236816406
0.255303055047989 78.7479400634766
0.256194740533829 78.8028564453125
0.256459921598434 78.8577728271484
0.257352232933044 78.9126815795898
0.257997065782547 78.9675979614258
0.258076995611191 79.0225143432617
0.25814214348793 79.0774307250977
0.258283883333206 79.1323471069336
0.258864730596542 79.1872634887695
0.259299993515015 79.2421722412109
0.259344398975372 79.2970886230469
0.260583102703094 79.3520050048828
0.260681748390198 79.4069213867188
0.260720908641815 79.4618377685547
0.260922193527222 79.5167465209961
0.26180037856102 79.571662902832
0.261906862258911 79.626579284668
0.262313574552536 79.6814956665039
0.263289093971252 79.7364120483398
0.263481467962265 79.7913208007812
0.263976275920868 79.8462371826172
0.264015555381775 79.9011535644531
0.264128059148788 79.9560699462891
0.265446543693542 80.010986328125
0.265605121850967 80.0658950805664
0.267054796218872 80.1208114624023
0.267118394374847 80.1757278442383
0.267612010240555 80.2306442260742
0.267931193113327 80.2855606079102
0.268587589263916 80.3404693603516
0.268981844186783 80.3953857421875
0.270014733076096 80.4503021240234
0.270142018795013 80.5052185058594
0.270154535770416 80.5601348876953
0.271471709012985 80.6150436401367
0.274335741996765 80.6699600219727
0.274435877799988 80.7248764038086
0.27608847618103 80.7797927856445
0.276514768600464 80.8347091674805
0.276621371507645 80.8896179199219
0.276933163404465 80.9445343017578
0.276966124773026 80.9994506835938
0.277210384607315 81.0543670654297
0.279590487480164 81.1092834472656
0.280601739883423 81.164192199707
0.281282067298889 81.219108581543
0.281663626432419 81.2740249633789
0.282058447599411 81.3289413452148
0.283055484294891 81.3838577270508
0.283176630735397 81.4387664794922
0.283655285835266 81.4936828613281
0.283672213554382 81.5485992431641
0.283999711275101 81.603515625
0.284270018339157 81.6584320068359
0.284592390060425 81.7133407592773
0.285488337278366 81.7682571411133
0.285585910081863 81.8231735229492
0.286213666200638 81.8780899047852
0.286981791257858 81.9330062866211
0.288727998733521 81.9879150390625
0.289222717285156 82.0428314208984
0.289560198783875 82.0977478027344
0.290183782577515 82.1526641845703
0.290340572595596 82.2075805664062
0.290530472993851 82.2624969482422
0.291615515947342 82.3174057006836
0.292063266038895 82.3723220825195
0.293295413255692 82.4272384643555
0.293493360280991 82.4821548461914
0.29418733716011 82.5370712280273
0.294574171304703 82.5919799804688
0.295372307300568 82.6468963623047
0.295427203178406 82.7018127441406
0.295501738786697 82.7567291259766
0.298287749290466 82.8116455078125
0.300434857606888 82.8665542602539
0.301004856824875 82.9214706420898
0.301084488630295 82.9763870239258
0.301301270723343 83.0313034057617
0.302629739046097 83.0862197875977
0.303032487630844 83.1411285400391
0.30327507853508 83.196044921875
0.304349720478058 83.2509613037109
0.305762737989426 83.3058776855469
0.306019157171249 83.3607940673828
0.307694852352142 83.4157028198242
0.308405637741089 83.4706192016602
0.308512479066849 83.5255355834961
0.309387147426605 83.580451965332
0.309583067893982 83.635368347168
0.309813231229782 83.6902770996094
0.309946238994598 83.7451934814453
0.310443967580795 83.8001098632812
0.310889810323715 83.8550262451172
0.312022179365158 83.9099426269531
0.312235534191132 83.9648513793945
0.312320291996002 84.0197677612305
0.314567774534225 84.0746841430664
0.314581871032715 84.1296005249023
0.315685212612152 84.1845169067383
0.316452860832214 84.2394256591797
0.317659109830856 84.2943420410156
0.318232119083405 84.3492584228516
0.318655371665955 84.4041748046875
0.319313645362854 84.4590911865234
0.319564908742905 84.5139999389648
0.321833699941635 84.5689163208008
0.323772370815277 84.6238327026367
0.324845850467682 84.6787490844727
0.324983477592468 84.7336654663086
0.325028508901596 84.78857421875
0.326925486326218 84.8434906005859
0.32700052857399 84.8984069824219
0.32770636677742 84.9533233642578
0.328229755163193 85.0082397460938
0.328848093748093 85.0631484985352
0.328857779502869 85.1180648803711
0.331405073404312 85.172981262207
0.331405192613602 85.227897644043
0.333175659179688 85.2828140258789
0.333395302295685 85.3377227783203
0.33779776096344 85.3926391601562
0.338058263063431 85.4475555419922
0.339741945266724 85.5024719238281
0.339824587106705 85.5573883056641
0.340103626251221 85.6123046875
0.340430736541748 85.6672134399414
0.341364800930023 85.7221298217773
0.341605484485626 85.7770462036133
0.343254834413528 85.8319625854492
0.343678534030914 85.8868789672852
0.345017403364182 85.9417877197266
0.346724599599838 85.9967041015625
0.346840441226959 86.0516204833984
0.349938690662384 86.1065368652344
0.350849360227585 86.1614532470703
0.351647615432739 86.2163619995117
0.351786673069 86.2712783813477
0.352103412151337 86.3261947631836
0.353068113327026 86.3811111450195
0.354539066553116 86.4360275268555
0.356256544589996 86.4909362792969
0.356831818819046 86.5458526611328
0.35747817158699 86.6007690429688
0.359053403139114 86.6556854248047
0.359325557947159 86.7106018066406
0.361834079027176 86.765510559082
0.365741044282913 86.820426940918
0.366404563188553 86.8753433227539
0.367123663425446 86.9302597045898
0.368598252534866 86.9851760864258
0.368769079446793 87.0400848388672
0.373207956552505 87.0950012207031
0.374960571527481 87.1499176025391
0.376536965370178 87.204833984375
0.378340005874634 87.2597503662109
0.378442138433456 87.3146591186523
0.37889352440834 87.3695755004883
0.379481434822083 87.4244918823242
0.379639536142349 87.4794082641602
0.382554769515991 87.5343246459961
0.38422167301178 87.5892333984375
0.384530156850815 87.6441497802734
0.385639488697052 87.6990661621094
0.385884016752243 87.7539825439453
0.386222362518311 87.8088989257812
0.387599527835846 87.8638076782227
0.390206158161163 87.9187240600586
0.391677767038345 87.9736404418945
0.395882904529572 88.0285568237305
0.401442617177963 88.0834732055664
0.402514457702637 88.1383819580078
0.403095752000809 88.1932983398438
0.404404520988464 88.2482147216797
0.404767125844955 88.3031311035156
0.404869377613068 88.3580474853516
0.405677676200867 88.412956237793
0.406194508075714 88.4678726196289
0.408309429883957 88.5227890014648
0.409519165754318 88.5777053833008
0.410149663686752 88.6326217651367
0.410183787345886 88.6875305175781
0.410490661859512 88.7424468994141
0.411812514066696 88.79736328125
0.413289248943329 88.8522796630859
0.415759980678558 88.9071960449219
0.41756808757782 88.9621124267578
0.418040603399277 89.0170211791992
0.418365180492401 89.0719375610352
0.41932886838913 89.1268539428711
0.422642707824707 89.181770324707
0.423152923583984 89.236686706543
0.425632476806641 89.2915954589844
0.426261752843857 89.3465118408203
0.428110539913177 89.4014282226562
0.429931402206421 89.4563446044922
0.43077951669693 89.5112609863281
0.432819694280624 89.5661697387695
0.433325618505478 89.6210861206055
0.433548152446747 89.6760025024414
0.43491342663765 89.7309188842773
0.436579763889313 89.7858352661133
0.438473373651505 89.8407440185547
0.439058005809784 89.8956604003906
0.44075345993042 89.9505767822266
0.441367417573929 90.0054931640625
0.442552238702774 90.0604095458984
0.443393349647522 90.1153182983398
0.446598470211029 90.1702346801758
0.447806984186172 90.2251510620117
0.450268656015396 90.2800674438477
0.450350761413574 90.3349838256836
0.450854659080505 90.389892578125
0.453112751245499 90.4448089599609
0.454199284315109 90.4997253417969
0.454513251781464 90.5546417236328
0.455349385738373 90.6095581054688
0.455924391746521 90.6644668579102
0.457978636026382 90.7193832397461
0.462012261152267 90.774299621582
0.462130635976791 90.829216003418
0.46442323923111 90.8841323852539
0.467711865901947 90.9390411376953
0.468917995691299 90.9939575195312
0.469661504030228 91.0488739013672
0.470215857028961 91.1037902832031
0.474885731935501 91.1587066650391
0.486466288566589 91.2136154174805
0.487353384494781 91.2685317993164
0.488614052534103 91.3234481811523
0.491008698940277 91.3783645629883
0.498177498579025 91.4332809448242
0.501855552196503 91.4881896972656
0.503941476345062 91.5431060791016
0.51128751039505 91.5980224609375
0.517375886440277 91.6529388427734
0.517669498920441 91.7078552246094
0.520201742649078 91.7627639770508
0.52433580160141 91.8176803588867
0.525233566761017 91.8725967407227
0.5286905169487 91.9275131225586
0.536844670772552 91.9824295043945
0.538328051567078 92.0373458862305
0.54211014509201 92.0922546386719
0.542739450931549 92.1471710205078
0.543745040893555 92.2020874023438
0.54577648639679 92.2570037841797
0.549065709114075 92.3119201660156
0.555522739887238 92.366828918457
0.557862460613251 92.421745300293
0.558280766010284 92.4766616821289
0.558294415473938 92.5315780639648
0.558474957942963 92.5864944458008
0.558931946754456 92.6414031982422
0.559128880500793 92.6963195800781
0.559505879878998 92.7512359619141
0.559689998626709 92.80615234375
0.559843242168427 92.8610687255859
0.564898252487183 92.9159774780273
0.573139250278473 92.9708938598633
0.579188704490662 93.0258102416992
0.579980134963989 93.0807266235352
0.584567785263062 93.1356430053711
0.586467504501343 93.1905517578125
0.595514118671417 93.2454681396484
0.605141520500183 93.3003845214844
0.605447471141815 93.3553009033203
0.607488334178925 93.4102172851562
0.612759470939636 93.4651260375977
0.613556206226349 93.5200424194336
0.613749325275421 93.5749588012695
0.61543083190918 93.6298751831055
0.616529047489166 93.6847915649414
0.617790699005127 93.7397003173828
0.618253469467163 93.7946166992188
0.618392527103424 93.8495330810547
0.619215130805969 93.9044494628906
0.623348891735077 93.9593658447266
0.626109480857849 94.014274597168
0.62736588716507 94.0691909790039
0.62786191701889 94.1241073608398
0.630256295204163 94.1790237426758
0.634825527667999 94.2339401245117
0.636592388153076 94.2888488769531
0.639600038528442 94.3437652587891
0.643959164619446 94.398681640625
0.644997775554657 94.4535980224609
0.657215416431427 94.5085144042969
0.665651738643646 94.5634231567383
0.667198359966278 94.6183395385742
0.675263285636902 94.6732559204102
0.678762018680573 94.7281723022461
0.688176453113556 94.783088684082
0.692882418632507 94.8379974365234
0.701031029224396 94.8929138183594
0.723093509674072 94.9478302001953
0.728747487068176 95.0027465820312
0.776182115077972 95.0576629638672
0.780624508857727 95.1125717163086
0.804700970649719 95.1674880981445
0.806132256984711 95.2224044799805
0.813408017158508 95.2773208618164
0.814281046390533 95.3322372436523
0.829404413700104 95.3871536254883
0.833383917808533 95.4420623779297
0.84120386838913 95.4969787597656
0.851504921913147 95.5518951416016
0.85345333814621 95.6068115234375
0.856218934059143 95.6617279052734
0.866884231567383 95.7166366577148
0.885775506496429 95.7715530395508
0.907782912254333 95.8264694213867
0.911339819431305 95.8813858032227
0.929914653301239 95.9363021850586
0.943929970264435 95.9912109375
0.946073234081268 96.0461273193359
0.974596679210663 96.1010437011719
0.981411993503571 96.1559600830078
0.985100984573364 96.2108764648438
0.99991500377655 96.2657852172852
1.02667856216431 96.3207015991211
1.02681887149811 96.375617980957
1.02732181549072 96.430534362793
1.02984082698822 96.4854507446289
1.08129405975342 96.5403594970703
1.10004162788391 96.5952758789062
1.10024678707123 96.6501922607422
1.11742973327637 96.7051086425781
1.12927460670471 96.7600250244141
1.13451385498047 96.8149337768555
1.13849091529846 96.8698501586914
1.14094316959381 96.9247665405273
1.14225661754608 96.9796829223633
1.15002501010895 97.0345993041992
1.1648508310318 97.0895080566406
1.17832064628601 97.1444244384766
1.17858982086182 97.1993408203125
1.21166729927063 97.2542572021484
1.22751402854919 97.3091735839844
1.22932207584381 97.3640823364258
1.23060154914856 97.4189987182617
1.23434793949127 97.4739151000977
1.23504745960236 97.5288314819336
1.28182148933411 97.5837478637695
1.2913910150528 97.6386566162109
1.30816686153412 97.6935729980469
1.32414925098419 97.7484893798828
1.33028781414032 97.8034057617188
1.33552002906799 97.8583221435547
1.38574945926666 97.9132308959961
1.39240038394928 97.968147277832
1.41111350059509 98.023063659668
1.41664528846741 98.0779800415039
1.43522262573242 98.1328964233398
1.48500955104828 98.1878051757812
1.51539599895477 98.2427215576172
1.54597175121307 98.2976379394531
1.55799853801727 98.3525543212891
1.58781063556671 98.407470703125
1.59753060340881 98.4623870849609
1.59903454780579 98.5172958374023
1.63420140743256 98.5722122192383
1.71256613731384 98.6271286010742
1.71855807304382 98.6820449829102
1.78494215011597 98.7369613647461
1.8104487657547 98.7918701171875
1.82658553123474 98.8467864990234
1.89817190170288 98.9017028808594
2.00419998168945 98.9566192626953
2.04238772392273 99.0115356445312
2.08037114143372 99.0664443969727
2.10517740249634 99.1213607788086
2.14311099052429 99.1762771606445
2.14621901512146 99.2311935424805
2.22730541229248 99.2861099243164
2.2753586769104 99.3410186767578
2.3000476360321 99.3959350585938
2.304612159729 99.4508514404297
2.31946778297424 99.5057678222656
2.33962416648865 99.5606842041016
2.41005730628967 99.615592956543
2.69494700431824 99.6705093383789
2.82061982154846 99.7254257202148
2.94207429885864 99.7803421020508
3.92388200759888 99.8352584838867
4.10940742492676 99.8901672363281
4.23266887664795 99.9450836181641
4.71281671524048 100
1 100
};
\addlegendentry{VO}
\addplot [ultra thick, color1, dashed]
table {%
0.00161148235201836 0
0.00745044462382793 0.0549148805439472
0.00799481011927128 0.109829761087894
0.00799850188195705 0.164744645357132
0.00848681945353746 0.219659522175789
0.00881662871688604 0.274574398994446
0.00940564461052418 0.329489290714264
0.00946984626352787 0.384404182434082
0.0102169681340456 0.439319044351578
0.0103480620309711 0.494233936071396
0.011220877058804 0.549148797988892
0.0120812226086855 0.60406368970871
0.012092299759388 0.658978581428528
0.0122628081589937 0.713893473148346
0.0124965999275446 0.768808364868164
0.0125984624028206 0.823723256587982
0.0129840206354856 0.878638088703156
0.0132551286369562 0.933552980422974
0.0135922180488706 0.988467872142792
0.01364282425493 1.04338276386261
0.0136894341558218 1.09829759597778
0.0149636017158628 1.15321254730225
0.015393259935081 1.20812737941742
0.0156771019101143 1.26304233074188
0.0156922340393066 1.31795716285706
0.015717726200819 1.37287199497223
0.0158389527350664 1.42778694629669
0.0159902106970549 1.48270177841187
0.0160185471177101 1.53761672973633
0.016819454729557 1.5925315618515
0.0172902904450893 1.64744651317596
0.0179402027279139 1.70236134529114
0.0179778356105089 1.75727617740631
0.017984876409173 1.81219112873077
0.0180357154458761 1.86710596084595
0.0180771630257368 1.92202091217041
0.0181384962052107 1.97693574428558
0.0182809997349977 2.03185057640076
0.0183814037591219 2.08676552772522
0.0185259953141212 2.14168047904968
0.0187655854970217 2.19659519195557
0.0187993552535772 2.25151014328003
0.0188299957662821 2.30642509460449
0.0189127251505852 2.36133980751038
0.0192833915352821 2.41625475883484
0.0197698846459389 2.4711697101593
0.0198619663715363 2.52608466148376
0.0200166217982769 2.58099937438965
0.0200769118964672 2.63591432571411
0.020664919167757 2.69082927703857
0.021126227453351 2.74574398994446
0.0211458709090948 2.80065894126892
0.0215773172676563 2.85557389259338
0.0218613352626562 2.91048884391785
0.0222131162881851 2.96540355682373
0.0223852004855871 3.02031850814819
0.0224593486636877 3.07523345947266
0.0226309783756733 3.13014817237854
0.0226415153592825 3.185063123703
0.022729093208909 3.23997807502747
0.0230075791478157 3.29489302635193
0.0232439693063498 3.34980773925781
0.0232647061347961 3.40472269058228
0.0234394744038582 3.45963764190674
0.0235599428415298 3.51455235481262
0.0240437462925911 3.56946730613708
0.0241275522857904 3.62438225746155
0.0241718161851168 3.67929697036743
0.024252088740468 3.73421192169189
0.0243798978626728 3.78912687301636
0.0244107451289892 3.84404182434082
0.024545356631279 3.8989565372467
0.0246132332831621 3.95387148857117
0.0246165227144957 4.00878620147705
0.0246917940676212 4.06370115280151
0.0251301135867834 4.11861610412598
0.0253307204693556 4.17353105545044
0.0257127098739147 4.2284460067749
0.0257715992629528 4.28336095809937
0.025883324444294 4.33827590942383
0.0260463040322065 4.39319038391113
0.0264550931751728 4.4481053352356
0.0264665670692921 4.50302028656006
0.0266186632215977 4.55793523788452
0.0268654339015484 4.61285018920898
0.0269536580890417 4.66776514053345
0.0269994121044874 4.72267961502075
0.0270797125995159 4.77759456634521
0.0270906016230583 4.83250951766968
0.0274856965988874 4.88742446899414
0.0274944603443146 4.9423394203186
0.0276916269212961 4.99725437164307
0.0278128124773502 5.05216932296753
0.0278403628617525 5.10708379745483
0.0279580689966679 5.1619987487793
0.0280157849192619 5.21691370010376
0.0283010601997375 5.27182865142822
0.02851995639503 5.32674360275269
0.0285549703985453 5.38165855407715
0.0288056060671806 5.43657350540161
0.0289043821394444 5.49148797988892
0.0290949642658234 5.54640293121338
0.0291521865874529 5.60131788253784
0.0297489166259766 5.6562328338623
0.0299663078039885 5.71114778518677
0.0300291869789362 5.76606273651123
0.030068164691329 5.82097768783569
0.030102176591754 5.875892162323
0.03019904717803 5.93080711364746
0.0302316732704639 5.98572206497192
0.0302374549210072 6.04063701629639
0.0302889812737703 6.09555196762085
0.0302898250520229 6.15046691894531
0.0304887909442186 6.20538187026978
0.0306697897613049 6.26029634475708
0.0307961422950029 6.31521129608154
0.0308203212916851 6.37012624740601
0.0308788400143385 6.42504119873047
0.0309010948985815 6.47995615005493
0.0309118684381247 6.53487110137939
0.0309602282941341 6.58978605270386
0.0313901007175446 6.64470052719116
0.0314313545823097 6.69961547851562
0.0314398780465126 6.75453042984009
0.0315214581787586 6.80944538116455
0.0315759778022766 6.86436033248901
0.0317114926874638 6.91927528381348
0.0317204222083092 6.97419023513794
0.031902689486742 7.02910470962524
0.0319150798022747 7.08401966094971
0.0320205129683018 7.13893461227417
0.0320278592407703 7.19384956359863
0.0320974700152874 7.2487645149231
0.0322091206908226 7.30367946624756
0.0322494208812714 7.35859394073486
0.032372210174799 7.41350889205933
0.0324965938925743 7.46842384338379
0.0325338095426559 7.52333879470825
0.0325575210154057 7.57825374603271
0.0330560803413391 7.63316869735718
0.0330602787435055 7.68808364868164
0.0332808047533035 7.74299812316895
0.0332928113639355 7.79791307449341
0.0336960852146149 7.85282802581787
0.0340076237916946 7.90774297714233
0.0344264917075634 7.9626579284668
0.0348341949284077 8.0175724029541
0.035072173923254 8.07248783111572
0.0350819863379002 8.12740230560303
0.0353053547441959 8.18231773376465
0.0354522354900837 8.23723220825195
0.0355152450501919 8.29214763641357
0.0360653847455978 8.34706211090088
0.036127932369709 8.40197658538818
0.0361618921160698 8.4568920135498
0.0361758172512054 8.51180648803711
0.0363580882549286 8.56672191619873
0.0363913923501968 8.62163639068604
0.0364510044455528 8.67655181884766
0.0364878624677658 8.73146629333496
0.0364980101585388 8.78638076782227
0.0365081541240215 8.84129619598389
0.0369457639753819 8.89621067047119
0.0369697287678719 8.95112609863281
0.0370896346867085 9.00604057312012
0.0373458750545979 9.06095504760742
0.0374789834022522 9.11587047576904
0.0374907292425632 9.17078495025635
0.0375077165663242 9.22570037841797
0.0376598015427589 9.28061485290527
0.0376746468245983 9.33553028106689
0.0377206206321716 9.3904447555542
0.0377970635890961 9.4453592300415
0.0378650315105915 9.50027465820312
0.0379159711301327 9.55518913269043
0.0380444638431072 9.61010456085205
0.0382276810705662 9.66501903533936
0.0382283888757229 9.71993446350098
0.0382553897798061 9.77484893798828
0.0384159907698631 9.82976341247559
0.0384473167359829 9.88467884063721
0.0384520068764687 9.93959331512451
0.0385952442884445 9.99450874328613
0.0386917628347874 10.0494232177734
0.038771215826273 10.1043386459351
0.0388065241277218 10.1592531204224
0.0388699620962143 10.2141675949097
0.0391611978411674 10.2690830230713
0.0392811596393585 10.3239974975586
0.0393028929829597 10.3789129257202
0.039419949054718 10.4338274002075
0.0394380614161491 10.4887428283691
0.0395587533712387 10.5436573028564
0.0396196879446507 10.5985717773438
0.0397235341370106 10.6534872055054
0.0398005805909634 10.7084016799927
0.03987892344594 10.7633171081543
0.0399140231311321 10.8182315826416
0.0400928594172001 10.8731470108032
0.0402092561125755 10.9280614852905
0.0403159409761429 10.9829759597778
0.0404349081218243 11.0378913879395
0.0404905006289482 11.0928058624268
0.040573425590992 11.1477212905884
0.0405827984213829 11.2026357650757
0.0406542457640171 11.2575511932373
0.0407293550670147 11.3124656677246
0.0408050455152988 11.3673801422119
0.0409048162400723 11.4222955703735
0.0409177727997303 11.4772100448608
0.0409656874835491 11.5321254730225
0.0410705991089344 11.5870399475098
0.0412353873252869 11.6419553756714
0.0413099303841591 11.6968698501587
0.0413922555744648 11.751784324646
0.041509211063385 11.8066997528076
0.0415278673171997 11.8616142272949
0.0416614077985287 11.9165296554565
0.0416768901050091 11.9714441299438
0.041833408176899 12.0263595581055
0.0419648364186287 12.0812740325928
0.0424767658114433 12.1361885070801
0.0428467802703381 12.1911039352417
0.0428903289139271 12.246018409729
0.042890440672636 12.3009338378906
0.0429976359009743 12.3558483123779
0.0430163405835629 12.4107637405396
0.0431130789220333 12.4656782150269
0.0431622639298439 12.5205926895142
0.0432416722178459 12.5755081176758
0.0432757772505283 12.6304225921631
0.0432860068976879 12.6853380203247
0.0432904176414013 12.740252494812
0.0433229804039001 12.7951679229736
0.0435608327388763 12.8500823974609
0.0435821115970612 12.9049968719482
0.0438621491193771 12.9599123001099
0.0439739674329758 13.0148267745972
0.0440135821700096 13.0697422027588
0.0440914556384087 13.1246566772461
0.0442906804382801 13.1795721054077
0.0443297103047371 13.234486579895
0.0443571321666241 13.2894010543823
0.0443701334297657 13.3443164825439
0.0444335453212261 13.3992309570312
0.0444477796554565 13.4541463851929
0.0445749312639236 13.5090608596802
0.0445962846279144 13.5639762878418
0.044736709445715 13.6188907623291
0.0448761023581028 13.6738052368164
0.0452094785869122 13.728720664978
0.0453535839915276 13.7836351394653
0.0454205274581909 13.838550567627
0.045500285923481 13.8934650421143
0.0458219088613987 13.9483804702759
0.0458591654896736 14.0032949447632
0.0460408702492714 14.0582094192505
0.0462647452950478 14.1131248474121
0.0462819971144199 14.1680393218994
0.0465810187160969 14.222954750061
0.0467590801417828 14.2778692245483
0.0468414314091206 14.33278465271
0.0469645783305168 14.3876991271973
0.0471741743385792 14.4426136016846
0.047266710549593 14.4975290298462
0.0474002994596958 14.5524435043335
0.0475996807217598 14.6073589324951
0.0476010702550411 14.6622734069824
0.0476187169551849 14.7171878814697
0.0476716943085194 14.7721033096313
0.0478007085621357 14.8270177841187
0.0478538610041142 14.8819332122803
0.0478663071990013 14.9368476867676
0.0479695685207844 14.9917631149292
0.0480599664151669 15.0466775894165
0.0481969341635704 15.1015920639038
0.0484456717967987 15.1565074920654
0.0484728664159775 15.2114219665527
0.0485023073852062 15.2663373947144
0.0486788190901279 15.3212518692017
0.0487962476909161 15.3761672973633
0.0488359965384007 15.4310817718506
0.0491296611726284 15.4859962463379
0.0491799749433994 15.5409116744995
0.0491828247904778 15.5958261489868
0.0495622344315052 15.6507415771484
0.0496309548616409 15.7056560516357
0.0496382787823677 15.7605714797974
0.0496448986232281 15.8154859542847
0.0499512366950512 15.870400428772
0.0499729439616203 15.9253158569336
0.0501537770032883 15.9802303314209
0.0502334423363209 16.0351448059082
0.0507206991314888 16.0900611877441
0.0507697425782681 16.1449756622314
0.0507700927555561 16.1998901367188
0.0508734248578548 16.2548046112061
0.0508968085050583 16.3097190856934
0.0510184541344643 16.3646354675293
0.0510647743940353 16.4195499420166
0.0510760918259621 16.4744644165039
0.0513047277927399 16.5293788909912
0.0514377504587173 16.5842952728271
0.0514754019677639 16.6392097473145
0.0514921993017197 16.6941242218018
0.0515349730849266 16.7490386962891
0.051566693931818 16.8039531707764
0.0515830889344215 16.8588695526123
0.0516578927636147 16.9137840270996
0.0517716594040394 16.9686985015869
0.0517848022282124 17.0236129760742
0.051935113966465 17.0785274505615
0.0519776307046413 17.1334438323975
0.0520650185644627 17.1883583068848
0.0521617271006107 17.2432727813721
0.0522679463028908 17.2981872558594
0.0523225218057632 17.3531036376953
0.0525830052793026 17.4080181121826
0.052683025598526 17.4629325866699
0.052701398730278 17.5178470611572
0.0529486499726772 17.5727615356445
0.0529997646808624 17.6276779174805
0.0530564412474632 17.6825923919678
0.05314576998353 17.7375068664551
0.0531706884503365 17.7924213409424
0.05318483710289 17.8473358154297
0.0532954558730125 17.9022521972656
0.0537060052156448 17.9571666717529
0.053738709539175 18.0120811462402
0.0540871545672417 18.0669956207275
0.054128210991621 18.1219100952148
0.054224532097578 18.1768264770508
0.0543992109596729 18.2317409515381
0.0546072833240032 18.2866554260254
0.0546109713613987 18.3415699005127
0.0551630444824696 18.3964862823486
0.0552220866084099 18.4514007568359
0.055246964097023 18.5063152313232
0.0552843324840069 18.5612297058105
0.0556479729712009 18.6161441802979
0.055781826376915 18.6710605621338
0.0558299832046032 18.7259750366211
0.0559169054031372 18.7808895111084
0.055981457233429 18.8358039855957
0.0563939474523067 18.890718460083
0.0564883090555668 18.9456348419189
0.0566428899765015 19.0005493164062
0.0568476133048534 19.0554637908936
0.0569945238530636 19.1103782653809
0.0569972172379494 19.1652946472168
0.0571315512061119 19.2202091217041
0.0571477822959423 19.2751235961914
0.0571796633303165 19.3300380706787
0.0574169903993607 19.384952545166
0.0575320310890675 19.439868927002
0.0575529746711254 19.4947834014893
0.0575986206531525 19.5496978759766
0.0577605552971363 19.6046123504639
0.0578747615218163 19.6595268249512
0.0579289272427559 19.7144432067871
0.0579507760703564 19.7693576812744
0.0580084547400475 19.8242721557617
0.0580718331038952 19.879186630249
0.0581194385886192 19.934103012085
0.0581642724573612 19.9890174865723
0.0581649206578732 20.0439319610596
0.0582154095172882 20.0988464355469
0.0582543015480042 20.1537609100342
0.0586153343319893 20.2086772918701
0.0590940751135349 20.2635917663574
0.0591212287545204 20.3185062408447
0.0591485314071178 20.373420715332
0.0591507107019424 20.4283351898193
0.0593841560184956 20.4832515716553
0.0594742596149445 20.5381660461426
0.0594931058585644 20.5930805206299
0.059525404125452 20.6479949951172
0.0596047602593899 20.7029113769531
0.0598994418978691 20.7578258514404
0.0602393299341202 20.8127403259277
0.0604936070740223 20.867654800415
0.0604949854314327 20.9225692749023
0.0614373683929443 20.9774856567383
0.0614778064191341 21.0324001312256
0.0617172904312611 21.0873146057129
0.0622913502156734 21.1422290802002
0.0625618919730186 21.1971435546875
0.0625697821378708 21.2520599365234
0.0626341626048088 21.3069744110107
0.0628016889095306 21.361888885498
0.0628020912408829 21.4168033599854
0.0630028024315834 21.4717197418213
0.0631941556930542 21.5266342163086
0.0633334517478943 21.5815486907959
0.0634701550006866 21.6364631652832
0.0635323524475098 21.6913776397705
0.0635589137673378 21.7462940216064
0.0635879263281822 21.8012084960938
0.0638098865747452 21.8561229705811
0.0640579834580421 21.9110374450684
0.0642059966921806 21.9659519195557
0.0642779916524887 22.0208683013916
0.0642843991518021 22.0757827758789
0.0642853379249573 22.1306972503662
0.0643109306693077 22.1856117248535
0.0644717514514923 22.2405281066895
0.064546711742878 22.2954425811768
0.0645828023552895 22.3503570556641
0.0648236125707626 22.4052715301514
0.0648608729243279 22.4601860046387
0.0649222880601883 22.5151023864746
0.0651020631194115 22.5700168609619
0.0653003454208374 22.6249313354492
0.0655528977513313 22.6798458099365
0.0657370686531067 22.7347602844238
0.0658577904105186 22.7896766662598
0.0660344734787941 22.8445911407471
0.0660391747951508 22.8995056152344
0.0660509094595909 22.9544200897217
0.0662822723388672 23.0093364715576
0.0664384737610817 23.0642509460449
0.0665681585669518 23.1191654205322
0.0665833801031113 23.1740798950195
0.0666134133934975 23.2289943695068
0.0669305697083473 23.2839107513428
0.0671089962124825 23.3388252258301
0.0671090632677078 23.3937397003174
0.067113108932972 23.4486541748047
0.0672630444169044 23.503568649292
0.0672905966639519 23.5584850311279
0.0673052296042442 23.6133995056152
0.0675553828477859 23.6683139801025
0.0678215771913528 23.7232284545898
0.0678731724619865 23.7781429290771
0.0679169595241547 23.8330593109131
0.0680032670497894 23.8879737854004
0.0680173635482788 23.9428882598877
0.0680273771286011 23.997802734375
0.0681353211402893 24.0527191162109
0.0682489722967148 24.1076335906982
0.0685011073946953 24.1625480651855
0.0685215294361115 24.2174625396729
0.0687980875372887 24.2723770141602
0.0689672231674194 24.3272933959961
0.0694305449724197 24.3822078704834
0.0695723742246628 24.4371223449707
0.0695759430527687 24.492036819458
0.069623164832592 24.5469512939453
0.0696593225002289 24.6018676757812
0.0698773562908173 24.6567821502686
0.0700466856360435 24.7116966247559
0.0701064541935921 24.7666110992432
0.0701219961047173 24.8215274810791
0.0702882260084152 24.8764419555664
0.0703431814908981 24.9313564300537
0.0704293996095657 24.986270904541
0.0704744607210159 25.0411853790283
0.0705337226390839 25.0961017608643
0.070543110370636 25.1510162353516
0.070746935904026 25.2059307098389
0.0708307847380638 25.2608451843262
0.0708452239632607 25.3157596588135
0.0708486512303352 25.3706760406494
0.0710521787405014 25.4255905151367
0.071086086332798 25.480504989624
0.0711974278092384 25.5354194641113
0.071298785507679 25.5903358459473
0.07135359197855 25.6452503204346
0.0714318305253983 25.7001647949219
0.0715432018041611 25.7550792694092
0.0716249421238899 25.8099937438965
0.0717294737696648 25.8649101257324
0.0719453766942024 25.9198246002197
0.0719633102416992 25.974739074707
0.0720125958323479 26.0296535491943
0.0722465664148331 26.0845680236816
0.0723249539732933 26.1394844055176
0.0724457055330276 26.1943988800049
0.0724547803401947 26.2493133544922
0.0724566653370857 26.3042278289795
0.0724816843867302 26.3591442108154
0.0724841430783272 26.4140586853027
0.0727752968668938 26.46897315979
0.0729331076145172 26.5238876342773
0.0730409696698189 26.5788021087646
0.0730500817298889 26.6337184906006
0.0730811879038811 26.6886329650879
0.0731597393751144 26.7435474395752
0.0731914192438126 26.7984619140625
0.0732874944806099 26.8533763885498
0.0733493864536285 26.9082927703857
0.0734838098287582 26.963207244873
0.0736970007419586 27.0181217193604
0.073765441775322 27.0730361938477
0.0740856006741524 27.1279525756836
0.0740946307778358 27.1828670501709
0.0742781087756157 27.2377815246582
0.0743016451597214 27.2926959991455
0.0743294656276703 27.3476104736328
0.0744288414716721 27.4025268554688
0.0745191648602486 27.4574413299561
0.0745275691151619 27.5123558044434
0.0746366083621979 27.5672702789307
0.0746407732367516 27.622184753418
0.0746703520417213 27.6771011352539
0.0750890746712685 27.7320156097412
0.0751814395189285 27.7869300842285
0.0751840621232986 27.8418445587158
0.0752575993537903 27.8967609405518
0.0753459185361862 27.9516754150391
0.0754095539450645 28.0065898895264
0.0754105299711227 28.0615043640137
0.0754710808396339 28.116418838501
0.0755007043480873 28.1713352203369
0.075575165450573 28.2262496948242
0.0755791664123535 28.2811641693115
0.0756523907184601 28.3360786437988
0.0757830590009689 28.3909931182861
0.0758797451853752 28.4459095001221
0.0760533735156059 28.5008239746094
0.076242484152317 28.5557384490967
0.0765081197023392 28.610652923584
0.0766529738903046 28.6655693054199
0.0766876190900803 28.7204837799072
0.0767184942960739 28.7753982543945
0.0767369195818901 28.8303127288818
0.0770356506109238 28.8852272033691
0.0772572606801987 28.9401435852051
0.0772628486156464 28.9950580596924
0.0773793831467628 29.0499725341797
0.0775069892406464 29.104887008667
0.0777141228318214 29.1598014831543
0.0779154971241951 29.2147178649902
0.0780240967869759 29.2696323394775
0.0781571790575981 29.3245468139648
0.0781945884227753 29.3794612884521
0.0782682225108147 29.4343757629395
0.0783778578042984 29.4892921447754
0.0784520283341408 29.5442066192627
0.078654557466507 29.59912109375
0.0787078663706779 29.6540355682373
0.0787438601255417 29.7089519500732
0.0788880288600922 29.7638664245605
0.0788919180631638 29.8187808990479
0.0789494290947914 29.8736953735352
0.0789898633956909 29.9286098480225
0.0793103128671646 29.9835262298584
0.0795937478542328 30.0384407043457
0.079884760081768 30.093355178833
0.080012321472168 30.1482696533203
0.0800957307219505 30.2031841278076
0.0801041796803474 30.2581005096436
0.0801490917801857 30.3130149841309
0.080164723098278 30.3679294586182
0.0803660601377487 30.4228439331055
0.0803733468055725 30.4777603149414
0.0804009065032005 30.5326747894287
0.0805412232875824 30.587589263916
0.0806135237216949 30.6425037384033
0.0806343480944633 30.6974182128906
0.0806624665856361 30.7523345947266
0.0807771980762482 30.8072490692139
0.0807955488562584 30.8621635437012
0.0809926688671112 30.9170780181885
0.0810597017407417 30.9719924926758
0.0813230723142624 31.0269088745117
0.081568218767643 31.081823348999
0.0817912593483925 31.1367378234863
0.0818497836589813 31.1916522979736
0.0819167345762253 31.2465686798096
0.0820101350545883 31.3014831542969
0.0820377692580223 31.3563976287842
0.0820769444108009 31.4113121032715
0.0821113511919975 31.4662265777588
0.082176573574543 31.5211429595947
0.0823412239551544 31.576057434082
0.0823487713932991 31.6309719085693
0.0825516059994698 31.6858863830566
0.0829265117645264 31.7408008575439
0.0829344466328621 31.7957172393799
0.0831884890794754 31.8506317138672
0.083563894033432 31.9055461883545
0.0838757455348969 31.9604606628418
0.0839938893914223 32.0153770446777
0.0841375961899757 32.0702896118164
0.0841781795024872 32.1252059936523
0.0842287540435791 32.1801223754883
0.0842930376529694 32.235034942627
0.084323912858963 32.2899513244629
0.0843329206109047 32.3448638916016
0.084355890750885 32.3997802734375
0.0843631029129028 32.4546966552734
0.0844488516449928 32.5096092224121
0.0845554694533348 32.564525604248
0.0845930129289627 32.6194381713867
0.0848153010010719 32.6743545532227
0.0848586931824684 32.7292709350586
0.0850244611501694 32.7841835021973
0.0854972973465919 32.8390998840332
0.0855703502893448 32.8940124511719
0.0857252404093742 32.9489288330078
0.0859508365392685 33.0038452148438
0.0861091017723083 33.0587577819824
0.086340107023716 33.1136741638184
0.0864808633923531 33.1685905456543
0.0866522192955017 33.223503112793
0.0867226794362068 33.2784194946289
0.0868634134531021 33.3333320617676
0.0870618671178818 33.3882484436035
0.0870954468846321 33.4431648254395
0.0873030126094818 33.4980773925781
0.0875592157244682 33.5529937744141
0.0876917690038681 33.6079063415527
0.0879497900605202 33.6628227233887
0.0882130190730095 33.7177391052246
0.088291808962822 33.7726516723633
0.0884543508291245 33.8275680541992
0.0885921195149422 33.8824806213379
0.0888014659285545 33.9373970031738
0.0888775363564491 33.9923133850098
0.0889082327485085 34.0472259521484
0.0889529287815094 34.1021423339844
0.0891551375389099 34.157054901123
0.0892652943730354 34.211971282959
0.0894568935036659 34.2668876647949
0.0896455943584442 34.3218002319336
0.0897509828209877 34.3767166137695
0.0897935181856155 34.4316291809082
0.0898663774132729 34.4865455627441
0.0899195969104767 34.5414619445801
0.0899485722184181 34.5963745117188
0.0900519415736198 34.6512908935547
0.0903165340423584 34.7062072753906
0.090431809425354 34.7611198425293
0.090496800839901 34.8160362243652
0.090592548251152 34.8709487915039
0.0905997604131699 34.9258651733398
0.0908544361591339 34.9807815551758
0.0908769443631172 35.0356941223145
0.0911308825016022 35.0906105041504
0.0911450684070587 35.1455230712891
0.0911653116345406 35.200439453125
0.0913286432623863 35.2553558349609
0.0913771241903305 35.3102684020996
0.0914513617753983 35.3651847839355
0.0919633135199547 35.4200973510742
0.0920240208506584 35.4750137329102
0.0921671614050865 35.5299301147461
0.0922221168875694 35.5848426818848
0.092241071164608 35.6397590637207
0.0922477766871452 35.6946716308594
0.0923803001642227 35.7495880126953
0.0924587398767471 35.8045043945312
0.0924720093607903 35.8594169616699
0.0927883684635162 35.9143333435059
0.0928686633706093 35.9692459106445
0.0928873047232628 36.0241622924805
0.0930320248007774 36.0790786743164
0.0931447669863701 36.1339912414551
0.0932828411459923 36.188907623291
0.0935705006122589 36.2438201904297
0.0935918390750885 36.2987365722656
0.0937132611870766 36.3536529541016
0.0938452929258347 36.4085655212402
0.0940800160169601 36.4634819030762
0.094514824450016 36.5183982849121
0.0945509746670723 36.5733108520508
0.0946096926927567 36.6282272338867
0.0946101769804955 36.6831398010254
0.0946701914072037 36.7380561828613
0.0947493016719818 36.7929725646973
0.0947990491986275 36.8478851318359
0.0948318168520927 36.9028015136719
0.0948722139000893 36.9577140808105
0.0948773398995399 37.0126304626465
0.0950051620602608 37.0675468444824
0.0952470898628235 37.1224594116211
0.0953003466129303 37.177375793457
0.09535963088274 37.2322883605957
0.0954127684235573 37.2872047424316
0.0954725816845894 37.3421211242676
0.0954928919672966 37.3970336914062
0.0956431925296783 37.4519500732422
0.0956635996699333 37.5068626403809
0.0956918820738792 37.5617790222168
0.0957562550902367 37.6166954040527
0.0958189368247986 37.6716079711914
0.0958679020404816 37.7265243530273
0.0959086045622826 37.781436920166
0.0960301160812378 37.836353302002
0.0963795259594917 37.8912696838379
0.0964181199669838 37.9461822509766
0.0964728742837906 38.0010986328125
0.0966183692216873 38.0560150146484
0.0966633558273315 38.1109275817871
0.0970542952418327 38.165843963623
0.0972455441951752 38.2207565307617
0.0973253399133682 38.2756729125977
0.097507119178772 38.3305892944336
0.0975499674677849 38.3855018615723
0.0976060777902603 38.4404182434082
0.097625620663166 38.4953308105469
0.0976682379841805 38.5502471923828
0.0979115143418312 38.6051635742188
0.0980066135525703 38.6600761413574
0.0980275422334671 38.7149925231934
0.0980421379208565 38.769905090332
0.0980843305587769 38.824821472168
0.0983088836073875 38.8797378540039
0.0985214412212372 38.9346504211426
0.0985573977231979 38.9895668029785
0.0986028090119362 39.0444793701172
0.0987161919474602 39.0993957519531
0.0989816710352898 39.1543121337891
0.0990651249885559 39.2092247009277
0.0991111546754837 39.2641410827637
0.0992179363965988 39.3190536499023
0.099227249622345 39.3739700317383
0.0997629389166832 39.4288864135742
0.0998270288109779 39.4837989807129
0.0999048575758934 39.5387153625488
0.100049652159214 39.5936317443848
0.100107416510582 39.6485443115234
0.100146360695362 39.7034606933594
0.100176110863686 39.758373260498
0.100416429340839 39.813289642334
0.100429818034172 39.8682060241699
0.100693970918655 39.9231185913086
0.100882463157177 39.9780349731445
0.101045772433281 40.0329475402832
0.101067088544369 40.0878639221191
0.101118981838226 40.1427803039551
0.101138606667519 40.1976928710938
0.101253502070904 40.2526092529297
0.101266279816628 40.3075218200684
0.101663805544376 40.3624382019043
0.10197226703167 40.4173545837402
0.102023027837276 40.4722671508789
0.102055549621582 40.5271835327148
0.102431133389473 40.5820960998535
0.102589949965477 40.6370124816895
0.102624207735062 40.6919288635254
0.103010565042496 40.7468414306641
0.10327559709549 40.8017578125
0.103287756443024 40.8566703796387
0.103468261659145 40.9115867614746
0.103837512433529 40.9665031433105
0.103967092931271 41.0214157104492
0.104068920016289 41.0763320922852
0.104490973055363 41.1312484741211
0.104665040969849 41.1861610412598
0.104752406477928 41.2410774230957
0.104991741478443 41.2959899902344
0.105038687586784 41.3509063720703
0.105521842837334 41.4058227539062
0.105886623263359 41.4607353210449
0.106030814349651 41.5156517028809
0.106048665940762 41.5705642700195
0.106124296784401 41.6254806518555
0.106211341917515 41.6803970336914
0.106431871652603 41.7353096008301
0.106500208377838 41.790225982666
0.106577485799789 41.8451385498047
0.106962718069553 41.9000549316406
0.107473313808441 41.9549713134766
0.107691861689091 42.0098838806152
0.107701368629932 42.0648002624512
0.107734203338623 42.1197128295898
0.108083248138428 42.1746292114258
0.108087606728077 42.2295455932617
0.108495429158211 42.2844581604004
0.108589313924313 42.3393745422363
0.10865706205368 42.394287109375
0.108757644891739 42.4492034912109
0.10880895704031 42.5041198730469
0.108928337693214 42.5590324401855
0.109040766954422 42.6139488220215
0.109216064214706 42.6688613891602
0.10921972244978 42.7237777709961
0.109309419989586 42.778694152832
0.109694287180901 42.8336067199707
0.109839558601379 42.8885231018066
0.109907075762749 42.9434394836426
0.11021950095892 42.9983520507812
0.110221534967422 43.0532684326172
0.110242180526257 43.1081809997559
0.110318213701248 43.1630973815918
0.110403262078762 43.2180137634277
0.110519081354141 43.2729263305664
0.110561780631542 43.3278427124023
0.110568791627884 43.382755279541
0.110604584217072 43.437671661377
0.110607244074345 43.4925880432129
0.110711887478828 43.5475006103516
0.110954344272614 43.6024169921875
0.111029729247093 43.6573295593262
0.111509084701538 43.7122459411621
0.111672282218933 43.767162322998
0.111775271594524 43.8220748901367
0.111815243959427 43.8769912719727
0.111850462853909 43.9319038391113
0.112296655774117 43.9868202209473
0.112372487783432 44.0417366027832
0.112550288438797 44.0966491699219
0.112691201269627 44.1515655517578
0.112920649349689 44.2064781188965
0.112937666475773 44.2613945007324
0.112941741943359 44.3163108825684
0.113246768712997 44.371223449707
0.113279923796654 44.426139831543
0.113339968025684 44.4810562133789
0.113482601940632 44.5359687805176
0.113638609647751 44.5908851623535
0.113960787653923 44.6457977294922
0.114031672477722 44.7007141113281
0.114282503724098 44.7556304931641
0.114283174276352 44.8105430603027
0.114435262978077 44.8654594421387
0.114704661071301 44.9203720092773
0.114759840071201 44.9752883911133
0.114824265241623 45.0302047729492
0.114877507090569 45.0851173400879
0.115073531866074 45.1400337219238
0.115092277526855 45.1949462890625
0.115132376551628 45.2498626708984
0.115184880793095 45.3047790527344
0.115194261074066 45.359691619873
0.115308843553066 45.414608001709
0.115322329103947 45.4695205688477
0.11533097922802 45.5244369506836
0.115798957645893 45.5793533325195
0.11604218930006 45.6342658996582
0.116114154458046 45.6891822814941
0.11620457470417 45.7440948486328
0.116312831640244 45.7990112304688
0.116455145180225 45.8539276123047
0.116684980690479 45.9088401794434
0.116694584488869 45.9637565612793
0.116863951086998 46.0186729431152
0.116927847266197 46.0735855102539
0.117204718291759 46.1285018920898
0.117308922111988 46.1834144592285
0.117497459053993 46.2383308410645
0.117609530687332 46.2932472229004
0.117760717868805 46.3481597900391
0.117886133491993 46.403076171875
0.117900110781193 46.4579887390137
0.117948278784752 46.5129051208496
0.118078425526619 46.5678215026855
0.118515975773335 46.6227340698242
0.118672378361225 46.6776504516602
0.118860013782978 46.7325630187988
0.119410067796707 46.7874794006348
0.11941272765398 46.8423957824707
0.119560472667217 46.8973083496094
0.11965423822403 46.9522247314453
0.119679138064384 47.007137298584
0.119783118367195 47.0620536804199
0.120118230581284 47.1169700622559
0.120327092707157 47.1718826293945
0.120332986116409 47.2267990112305
0.12070744484663 47.2817115783691
0.120748929679394 47.3366279602051
0.120788656175137 47.391544342041
0.120979569852352 47.4464569091797
0.121045298874378 47.5013732910156
0.121078416705132 47.5562858581543
0.121192097663879 47.6112022399902
0.121313691139221 47.6661186218262
0.121759243309498 47.7210311889648
0.121911861002445 47.7759475708008
0.122202843427658 47.8308639526367
0.122216418385506 47.8857765197754
0.122337952256203 47.9406929016113
0.122372254729271 47.99560546875
0.122449614107609 48.0505218505859
0.122555792331696 48.1054382324219
0.122611917555332 48.1603507995605
0.122722744941711 48.2152671813965
0.122726291418076 48.2701797485352
0.123072534799576 48.3250961303711
0.12311626970768 48.380012512207
0.123157761991024 48.4349250793457
0.123316310346127 48.4898414611816
0.12332508713007 48.5447540283203
0.123337894678116 48.5996704101562
0.123347297310829 48.6545867919922
0.123555123806 48.7094993591309
0.123661175370216 48.7644157409668
0.123849295079708 48.8193283081055
0.124460585415363 48.8742446899414
0.124725244939327 48.9291610717773
0.12506739795208 48.984073638916
0.125332579016685 49.038990020752
0.125403672456741 49.0939025878906
0.125415787100792 49.1488189697266
0.12552173435688 49.2037353515625
0.125678449869156 49.2586479187012
0.125741124153137 49.3135643005371
0.125782802700996 49.368480682373
0.125902727246284 49.4233932495117
0.126195788383484 49.4783096313477
0.126246780157089 49.5332221984863
0.126420840620995 49.5881385803223
0.126974552869797 49.6430549621582
0.127200439572334 49.6979675292969
0.12754812836647 49.7528839111328
0.127620965242386 49.8077964782715
0.128190353512764 49.8627128601074
0.128190517425537 49.9176292419434
0.128202751278877 49.972541809082
0.128288596868515 50.027458190918
0.12846602499485 50.0823707580566
0.128528669476509 50.1372871398926
0.128760293126106 50.1922035217285
0.128800958395004 50.2471160888672
0.128864765167236 50.3020324707031
0.12896029651165 50.3569450378418
0.129229009151459 50.4118614196777
0.129370734095573 50.4667778015137
0.129442051053047 50.5216903686523
0.129734560847282 50.5766067504883
0.129960402846336 50.631519317627
0.130180269479752 50.6864356994629
0.130237013101578 50.7413520812988
0.130443826317787 50.7962646484375
0.130498364567757 50.8511810302734
0.130870491266251 50.9060974121094
0.130949139595032 50.961009979248
0.131165847182274 51.015926361084
0.131172433495522 51.0708389282227
0.131522431969643 51.1257553100586
0.131959065794945 51.1806716918945
0.132090792059898 51.2355842590332
0.132092863321304 51.2905006408691
0.132633090019226 51.3454132080078
0.132670015096664 51.4003295898438
0.132872402667999 51.4552459716797
0.133184179663658 51.5101585388184
0.133313536643982 51.5650749206543
0.133674785494804 51.619987487793
0.133760869503021 51.6749038696289
0.13380229473114 51.7298202514648
0.133812680840492 51.7847328186035
0.133826524019241 51.8396492004395
0.133928120136261 51.8945617675781
0.13401672244072 51.9494781494141
0.134366750717163 52.00439453125
0.134420797228813 52.0593070983887
0.134722650051117 52.1142234802246
0.134925022721291 52.1691360473633
0.134941563010216 52.2240524291992
0.135257810354233 52.2789688110352
0.135554194450378 52.3338813781738
0.135959714651108 52.3887977600098
0.13626754283905 52.4437141418457
0.136287584900856 52.4986267089844
0.136386662721634 52.5535430908203
0.136425524950027 52.608455657959
0.136626124382019 52.6633720397949
0.13703165948391 52.7182884216309
0.137065067887306 52.7732009887695
0.137349665164948 52.8281173706055
0.137378573417664 52.8830299377441
0.13739176094532 52.9379463195801
0.13739612698555 52.992862701416
0.137996256351471 53.0477752685547
0.13812617957592 53.1026916503906
0.138191029429436 53.1576042175293
0.138632267713547 53.2125205993652
0.138791650533676 53.2674369812012
0.13882203400135 53.3223495483398
0.138886600732803 53.3772659301758
0.139278128743172 53.4321784973145
0.140045970678329 53.4870948791504
0.140726044774055 53.5420112609863
0.140757277607918 53.596923828125
0.141067892313004 53.6518402099609
0.141154885292053 53.7067527770996
0.1412024050951 53.7616691589355
0.141475826501846 53.8165855407715
0.141565322875977 53.8714981079102
0.141991510987282 53.9264144897461
0.142135813832283 53.9813270568848
0.142545312643051 54.0362434387207
0.142876505851746 54.0911598205566
0.1431924700737 54.1460723876953
0.143670558929443 54.2009887695312
0.143732354044914 54.2559051513672
0.143938362598419 54.3108177185059
0.144130647182465 54.3657341003418
0.14427562057972 54.4206466674805
0.144360229372978 54.4755630493164
0.144924893975258 54.5304794311523
0.144931793212891 54.585391998291
0.144957780838013 54.640308380127
0.145419433712959 54.6952209472656
0.14557483792305 54.7501373291016
0.145728811621666 54.8050537109375
0.146048724651337 54.8599662780762
0.146191358566284 54.9148826599121
0.146518424153328 54.9697952270508
0.146528780460358 55.0247116088867
0.14653043448925 55.0796279907227
0.146664977073669 55.1345405578613
0.147668346762657 55.1894569396973
0.147706061601639 55.2443695068359
0.147960379719734 55.2992858886719
0.148040220141411 55.3542022705078
0.148140087723732 55.4091148376465
0.14828896522522 55.4640312194824
0.1489517390728 55.5189437866211
0.149114549160004 55.573860168457
0.14933069050312 55.628776550293
0.149373143911362 55.6836891174316
0.149475172162056 55.7386054992676
0.149500623345375 55.7935218811035
0.149939447641373 55.8484344482422
0.150268703699112 55.9033508300781
0.150385618209839 55.9582633972168
0.150412335991859 56.0131797790527
0.150449931621552 56.0680961608887
0.150568187236786 56.1230087280273
0.150756657123566 56.1779251098633
0.150850713253021 56.232837677002
0.150988519191742 56.2877540588379
0.151213005185127 56.3426704406738
0.151317358016968 56.3975830078125
0.151326343417168 56.4524993896484
0.15168496966362 56.5074119567871
0.151739791035652 56.562328338623
0.151931673288345 56.617244720459
0.151935815811157 56.6721572875977
0.152133196592331 56.7270736694336
0.15240216255188 56.7819862365723
0.152482092380524 56.8369026184082
0.152947276830673 56.8918190002441
0.15296134352684 56.9467315673828
0.153172701597214 57.0016479492188
0.15348519384861 57.0565605163574
0.153570249676704 57.1114768981934
0.153685092926025 57.1663932800293
0.154272675514221 57.221305847168
0.154425725340843 57.2762222290039
0.155025169253349 57.3311386108398
0.155076131224632 57.3860511779785
0.155192479491234 57.4409675598145
0.155198633670807 57.4958801269531
0.155343994498253 57.5507965087891
0.155393287539482 57.605712890625
0.155524298548698 57.6606254577637
0.155535295605659 57.7155418395996
0.156007960438728 57.7704544067383
0.156154274940491 57.8253707885742
0.156199991703033 57.8802871704102
0.1562190502882 57.9351997375488
0.156392708420753 57.9901161193848
0.156485706567764 58.0450286865234
0.156564384698868 58.0999450683594
0.156568944454193 58.1548614501953
0.156717136502266 58.209774017334
0.157144099473953 58.2646903991699
0.157328873872757 58.3196029663086
0.157798618078232 58.3745193481445
0.157816350460052 58.4294357299805
0.158062979578972 58.4843482971191
0.158230409026146 58.5392646789551
0.158357709646225 58.5941772460938
0.158619716763496 58.6490936279297
0.158798545598984 58.7040100097656
0.159382104873657 58.7589225769043
0.159651830792427 58.8138389587402
0.159677997231483 58.8687515258789
0.159695908427238 58.9236679077148
0.159952402114868 58.9785842895508
0.160127997398376 59.0334968566895
0.160478472709656 59.0884132385254
0.16062368452549 59.1433296203613
0.160833433270454 59.1982421875
0.16093684732914 59.2531585693359
0.161154940724373 59.3080711364746
0.161286234855652 59.3629875183105
0.161365330219269 59.4179039001465
0.16141140460968 59.4728164672852
0.1614770591259 59.5277328491211
0.162042871117592 59.5826454162598
0.162275761365891 59.6375617980957
0.162317767739296 59.6924781799316
0.162920698523521 59.7473907470703
0.163281798362732 59.8023071289062
0.163399890065193 59.8572196960449
0.163614124059677 59.9121360778809
0.163657367229462 59.9670524597168
0.163690567016602 60.0219650268555
0.163795739412308 60.0768814086914
0.163843393325806 60.1317939758301
0.163987502455711 60.186710357666
0.164430290460587 60.241626739502
0.164826661348343 60.2965393066406
0.165605694055557 60.3514556884766
0.166048049926758 60.4063682556152
0.166173294186592 60.4612846374512
0.166445881128311 60.5162010192871
0.166591703891754 60.5711135864258
0.166702508926392 60.6260299682617
0.166804954409599 60.6809463500977
0.166830912232399 60.7358589172363
0.167130291461945 60.7907752990723
0.167226761579514 60.8456878662109
0.167544573545456 60.9006042480469
0.167603313922882 60.9555206298828
0.167778819799423 61.0104331970215
0.168168619275093 61.0653495788574
0.168879762291908 61.1202621459961
0.168935731053352 61.175178527832
0.16895005106926 61.230094909668
0.16907824575901 61.2850074768066
0.169329613447189 61.3399238586426
0.169348284602165 61.3948364257812
0.169384568929672 61.4497528076172
0.169430777430534 61.5046691894531
0.169581830501556 61.5595817565918
0.169734492897987 61.6144981384277
0.170068770647049 61.6694107055664
0.170213043689728 61.7243270874023
0.170243114233017 61.7792434692383
0.17057603597641 61.834156036377
0.171290069818497 61.8890724182129
0.171848684549332 61.9439849853516
0.172245368361473 61.9989013671875
0.172338753938675 62.0538177490234
0.172562792897224 62.1087303161621
0.172757789492607 62.163646697998
0.173438176512718 62.218563079834
0.173451468348503 62.2734756469727
0.173484772443771 62.3283920288086
0.173577070236206 62.3833045959473
0.173887103796005 62.4382209777832
0.174099072813988 62.4931373596191
0.174211502075195 62.5480499267578
0.174508824944496 62.6029663085938
0.174529626965523 62.6578788757324
0.174595311284065 62.7127952575684
0.174609661102295 62.7677116394043
0.174654394388199 62.822624206543
0.174696668982506 62.8775405883789
0.17471419274807 62.9324531555176
0.17577075958252 62.9873695373535
0.175821200013161 63.0422859191895
0.176613062620163 63.0971984863281
0.17662225663662 63.1521148681641
0.177098125219345 63.2070274353027
0.177116915583611 63.2619438171387
0.177164494991302 63.3168601989746
0.177326172590256 63.3717727661133
0.177395030856133 63.4266891479492
0.177562564611435 63.4816017150879
0.177685454487801 63.5365180969238
0.177888765931129 63.5914344787598
0.178231835365295 63.6463470458984
0.178794682025909 63.7012634277344
0.178892150521278 63.7561798095703
0.178947761654854 63.811092376709
0.179215013980865 63.8660087585449
0.17954908311367 63.9209213256836
0.179567113518715 63.9758377075195
0.179657861590385 64.0307540893555
0.179795190691948 64.0856704711914
0.17990243434906 64.1405792236328
0.180045530200005 64.1954956054688
0.180353313684464 64.2504119873047
0.18043726682663 64.3053283691406
0.181484967470169 64.3602447509766
0.181636303663254 64.415153503418
0.182360172271729 64.4700698852539
0.182369664311409 64.5249862670898
0.182792946696281 64.5799026489258
0.182938665151596 64.6348190307617
0.182968094944954 64.6897277832031
0.183114603161812 64.7446441650391
0.183485120534897 64.799560546875
0.183712527155876 64.8544769287109
0.18384562432766 64.9093933105469
0.184133470058441 64.9643020629883
0.184266492724419 65.0192184448242
0.185147553682327 65.0741348266602
0.185682848095894 65.1290512084961
0.185978710651398 65.183967590332
0.186456054449081 65.2388763427734
0.18729555606842 65.2937927246094
0.187355369329453 65.3487091064453
0.187378570437431 65.4036254882812
0.188002228736877 65.4585418701172
0.188030123710632 65.5134506225586
0.188789263367653 65.5683670043945
0.188843071460724 65.6232833862305
0.188862532377243 65.6781997680664
0.188882350921631 65.7331161499023
0.189117640256882 65.7880249023438
0.189183831214905 65.8429412841797
0.1891999989748 65.8978576660156
0.18925766646862 65.9527740478516
0.189508333802223 66.0076904296875
0.189555540680885 66.0625991821289
0.18959142267704 66.1175155639648
0.189827546477318 66.1724319458008
0.190152809023857 66.2273483276367
0.190355017781258 66.2822647094727
0.190489187836647 66.3371810913086
0.190494567155838 66.39208984375
0.190926000475883 66.4470062255859
0.191150709986687 66.5019226074219
0.191428571939468 66.5568389892578
0.191858023405075 66.6117553710938
0.192117542028427 66.6666641235352
0.192479774355888 66.7215805053711
0.192793935537338 66.776496887207
0.193217039108276 66.831413269043
0.193230032920837 66.8863296508789
0.193301573395729 66.9412384033203
0.193426251411438 66.9961547851562
0.194018110632896 67.0510711669922
0.19459368288517 67.1059875488281
0.194720804691315 67.1609039306641
0.194791227579117 67.2158126831055
0.195619463920593 67.2707290649414
0.195651978254318 67.3256454467773
0.19587978720665 67.3805618286133
0.195958003401756 67.4354782104492
0.196028605103493 67.4903869628906
0.196127682924271 67.5453033447266
0.197161123156548 67.6002197265625
0.197566866874695 67.6551361083984
0.197733744978905 67.7100524902344
0.198607310652733 67.7649612426758
0.198985502123833 67.8198776245117
0.199054852128029 67.8747940063477
0.199197918176651 67.9297103881836
0.199761435389519 67.9846267700195
0.200004309415817 68.0395355224609
0.200124338269234 68.0944519042969
0.200413137674332 68.1493682861328
0.200912356376648 68.2042846679688
0.200982689857483 68.2592010498047
0.201023802161217 68.3141098022461
0.201074078679085 68.369026184082
0.201204508543015 68.423942565918
0.201372712850571 68.4788589477539
0.201709732413292 68.5337753295898
0.201766595244408 68.5886840820312
0.202621042728424 68.6436004638672
0.202919185161591 68.6985168457031
0.2034070789814 68.7534332275391
0.2038793861866 68.808349609375
0.204051792621613 68.8632583618164
0.205216079950333 68.9181747436523
0.205930396914482 68.9730911254883
0.206259697675705 69.0280075073242
0.206814259290695 69.0829238891602
0.207187637686729 69.1378326416016
0.20773358643055 69.1927490234375
0.207876592874527 69.2476654052734
0.207978323101997 69.3025817871094
0.208273530006409 69.3574981689453
0.208481654524803 69.4124145507812
0.20860530436039 69.4673233032227
0.208918303251266 69.5222396850586
0.208928152918816 69.5771560668945
0.209104284644127 69.6320724487305
0.209340468049049 69.6869888305664
0.209363847970963 69.7418975830078
0.209678635001183 69.7968139648438
0.210841774940491 69.8517303466797
0.210902169346809 69.9066467285156
0.211202025413513 69.9615631103516
0.21126426756382 70.016471862793
0.211357340216637 70.0713882446289
0.211967170238495 70.1263046264648
0.212294578552246 70.1812210083008
0.212955176830292 70.2361373901367
0.213214635848999 70.2910461425781
0.213510021567345 70.3459625244141
0.213533610105515 70.40087890625
0.213905915617943 70.4557952880859
0.214536771178246 70.5107116699219
0.214891836047173 70.5656204223633
0.215155243873596 70.6205368041992
0.215411424636841 70.6754531860352
0.215449094772339 70.7303695678711
0.21568563580513 70.785285949707
0.215690672397614 70.8401947021484
0.21589832007885 70.8951110839844
0.216021925210953 70.9500274658203
0.216294646263123 71.0049438476562
0.216950550675392 71.0598602294922
0.217081949114799 71.1147689819336
0.217123463749886 71.1696853637695
0.217167243361473 71.2246017456055
0.217233374714851 71.2795181274414
0.218180298805237 71.3344345092773
0.218400150537491 71.3893432617188
0.218935057520866 71.4442596435547
0.218990683555603 71.4991760253906
0.219183295965195 71.5540924072266
0.219510346651077 71.6090087890625
0.219661608338356 71.6639175415039
0.22020024061203 71.7188339233398
0.220954462885857 71.7737503051758
0.221096023917198 71.8286666870117
0.222817316651344 71.8835830688477
0.222839251160622 71.9384918212891
0.22285720705986 71.993408203125
0.222931727766991 72.0483245849609
0.223490938544273 72.1032409667969
0.224548533558846 72.1581573486328
0.224758848547935 72.2130661010742
0.225215047597885 72.2679824829102
0.225506514310837 72.3228988647461
0.225824937224388 72.377815246582
0.22636154294014 72.432731628418
0.227034524083138 72.4876403808594
0.227415442466736 72.5425567626953
0.228124275803566 72.5974731445312
0.22834424674511 72.6523895263672
0.228503093123436 72.7073059082031
0.228577271103859 72.7622222900391
0.228614315390587 72.8171310424805
0.228619158267975 72.8720474243164
0.229314208030701 72.9269638061523
0.229622855782509 72.9818801879883
0.229834079742432 73.0367965698242
0.229940578341484 73.0917053222656
0.230039268732071 73.1466217041016
0.230142623186111 73.2015380859375
0.230232611298561 73.2564544677734
0.230407401919365 73.3113708496094
0.230706200003624 73.3662796020508
0.230710491538048 73.4211959838867
0.230780899524689 73.4761123657227
0.230916455388069 73.5310287475586
0.231005251407623 73.5859451293945
0.231867134571075 73.6408538818359
0.232034802436829 73.6957702636719
0.232630416750908 73.7506866455078
0.23340505361557 73.8056030273438
0.233873918652534 73.8605194091797
0.233892619609833 73.9154281616211
0.234197154641151 73.970344543457
0.234449058771133 74.025260925293
0.234942883253098 74.0801773071289
0.235571131110191 74.1350936889648
0.23559145629406 74.1900024414062
0.235656261444092 74.2449188232422
0.235965594649315 74.2998352050781
0.236315056681633 74.3547515869141
0.236475959420204 74.40966796875
0.23657014966011 74.4645767211914
0.236824572086334 74.5194931030273
0.237121090292931 74.5744094848633
0.237190723419189 74.6293258666992
0.237553417682648 74.6842422485352
0.238656461238861 74.7391510009766
0.239073470234871 74.7940673828125
0.239289656281471 74.8489837646484
0.239352181553841 74.9039001464844
0.239517048001289 74.9588165283203
0.239720553159714 75.0137252807617
0.240194439888 75.0686416625977
0.240741282701492 75.1235580444336
0.240769505500793 75.1784744262695
0.240893810987473 75.2333908081055
0.240950435400009 75.2882995605469
0.241023689508438 75.3432159423828
0.24149189889431 75.3981323242188
0.241644963622093 75.4530487060547
0.241886556148529 75.5079650878906
0.242039874196053 75.562873840332
0.242464631795883 75.617790222168
0.242508754134178 75.6727066040039
0.242669224739075 75.7276229858398
0.243534341454506 75.7825393676758
0.244136124849319 75.8374557495117
0.244522050023079 75.8923645019531
0.245031505823135 75.9472808837891
0.245270818471909 76.002197265625
0.245741486549377 76.0571136474609
0.246125176548958 76.1120300292969
0.246609255671501 76.1669387817383
0.247708275914192 76.2218551635742
0.247726142406464 76.2767715454102
0.248433738946915 76.3316879272461
0.248669341206551 76.386604309082
0.24924224615097 76.4415130615234
0.249399900436401 76.4964294433594
0.249952107667923 76.5513458251953
0.250050842761993 76.6062622070312
0.250409632921219 76.6611785888672
0.251388907432556 76.7160873413086
0.251404315233231 76.7710037231445
0.252281606197357 76.8259201049805
0.253432482481003 76.8808364868164
0.253955036401749 76.9357528686523
0.254179835319519 76.9906616210938
0.254312217235565 77.0455780029297
0.254908114671707 77.1004943847656
0.254984945058823 77.1554107666016
0.255136370658875 77.2103271484375
0.255611538887024 77.2652359008789
0.255652338266373 77.3201522827148
0.255936861038208 77.3750686645508
0.256031483411789 77.4299850463867
0.256178319454193 77.4849014282227
0.256474643945694 77.5398101806641
0.256517261266708 77.5947265625
0.25695613026619 77.6496429443359
0.257240921258926 77.7045593261719
0.259754508733749 77.7594757080078
0.261000514030457 77.8143844604492
0.261275559663773 77.8693008422852
0.261593759059906 77.9242172241211
0.261841028928757 77.979133605957
0.262501984834671 78.034049987793
0.263124197721481 78.0889587402344
0.263773858547211 78.1438751220703
0.265436947345734 78.1987915039062
0.265943795442581 78.2537078857422
0.265965580940247 78.3086242675781
0.267213314771652 78.3635330200195
0.267226278781891 78.4184494018555
0.267338991165161 78.4733657836914
0.267426878213882 78.5282821655273
0.268575459718704 78.5831985473633
0.269960761070251 78.6381072998047
0.270514696836472 78.6930236816406
0.270884931087494 78.7479400634766
0.270934194326401 78.8028564453125
0.271296560764313 78.8577728271484
0.271661043167114 78.9126815795898
0.271760076284409 78.9675979614258
0.272049516439438 79.0225143432617
0.273031949996948 79.0774307250977
0.273595839738846 79.1323471069336
0.273844718933105 79.1872634887695
0.274172186851501 79.2421722412109
0.274786353111267 79.2970886230469
0.275138467550278 79.3520050048828
0.276576191186905 79.4069213867188
0.276636123657227 79.4618377685547
0.276716113090515 79.5167465209961
0.276771634817123 79.571662902832
0.277670115232468 79.626579284668
0.277776926755905 79.6814956665039
0.278668820858002 79.7364120483398
0.279904514551163 79.7913208007812
0.28001344203949 79.8462371826172
0.280403882265091 79.9011535644531
0.280960887670517 79.9560699462891
0.281136304140091 80.010986328125
0.282637596130371 80.0658950805664
0.283196598291397 80.1208114624023
0.284045964479446 80.1757278442383
0.284819304943085 80.2306442260742
0.285153180360794 80.2855606079102
0.285710036754608 80.3404693603516
0.285821139812469 80.3953857421875
0.285895794630051 80.4503021240234
0.287173837423325 80.5052185058594
0.287717640399933 80.5601348876953
0.287743896245956 80.6150436401367
0.28788885474205 80.6699600219727
0.287936121225357 80.7248764038086
0.287940621376038 80.7797927856445
0.288346529006958 80.8347091674805
0.288943588733673 80.8896179199219
0.289146482944489 80.9445343017578
0.290043711662292 80.9994506835938
0.29047766327858 81.0543670654297
0.292590260505676 81.1092834472656
0.294579356908798 81.164192199707
0.29513543844223 81.219108581543
0.296085923910141 81.2740249633789
0.296780675649643 81.3289413452148
0.297233730554581 81.3838577270508
0.297483175992966 81.4387664794922
0.297560483217239 81.4936828613281
0.297690063714981 81.5485992431641
0.298891395330429 81.603515625
0.298934578895569 81.6584320068359
0.299041032791138 81.7133407592773
0.299649924039841 81.7682571411133
0.30070760846138 81.8231735229492
0.301756590604782 81.8780899047852
0.303083539009094 81.9330062866211
0.303161174058914 81.9879150390625
0.303829878568649 82.0428314208984
0.30703803896904 82.0977478027344
0.308244496583939 82.1526641845703
0.310142040252686 82.2075805664062
0.310144364833832 82.2624969482422
0.310809969902039 82.3174057006836
0.311253815889359 82.3723220825195
0.311343371868134 82.4272384643555
0.311389148235321 82.4821548461914
0.313118278980255 82.5370712280273
0.315939962863922 82.5919799804688
0.320134699344635 82.6468963623047
0.32053405046463 82.7018127441406
0.322126895189285 82.7567291259766
0.322713315486908 82.8116455078125
0.324217647314072 82.8665542602539
0.324999898672104 82.9214706420898
0.325505554676056 82.9763870239258
0.327349871397018 83.0313034057617
0.332296788692474 83.0862197875977
0.333149522542953 83.1411285400391
0.333600521087646 83.196044921875
0.334346324205399 83.2509613037109
0.33446329832077 83.3058776855469
0.336576104164124 83.3607940673828
0.337889045476913 83.4157028198242
0.338045865297318 83.4706192016602
0.338257730007172 83.5255355834961
0.339752674102783 83.580451965332
0.339958816766739 83.635368347168
0.341328650712967 83.6902770996094
0.341899305582047 83.7451934814453
0.34240186214447 83.8001098632812
0.342421323060989 83.8550262451172
0.342667043209076 83.9099426269531
0.34337592124939 83.9648513793945
0.343428105115891 84.0197677612305
0.346417397260666 84.0746841430664
0.347722858190536 84.1296005249023
0.347774088382721 84.1845169067383
0.348239213228226 84.2394256591797
0.3490309715271 84.2943420410156
0.353322416543961 84.3492584228516
0.354423820972443 84.4041748046875
0.355018615722656 84.4590911865234
0.356800019741058 84.5139999389648
0.356855988502502 84.5689163208008
0.357288926839828 84.6238327026367
0.358000040054321 84.6787490844727
0.358395248651505 84.7336654663086
0.360127121210098 84.78857421875
0.360380679368973 84.8434906005859
0.360583931207657 84.8984069824219
0.361891448497772 84.9533233642578
0.36223953962326 85.0082397460938
0.362527042627335 85.0631484985352
0.363333404064178 85.1180648803711
0.366021275520325 85.172981262207
0.366071999073029 85.227897644043
0.367190808057785 85.2828140258789
0.369682878255844 85.3377227783203
0.369750529527664 85.3926391601562
0.369795233011246 85.4475555419922
0.371581792831421 85.5024719238281
0.375003397464752 85.5573883056641
0.375173300504684 85.6123046875
0.376227617263794 85.6672134399414
0.376378089189529 85.7221298217773
0.376709192991257 85.7770462036133
0.376963555812836 85.8319625854492
0.378202050924301 85.8868789672852
0.379270821809769 85.9417877197266
0.382172167301178 85.9967041015625
0.383047640323639 86.0516204833984
0.383376091718674 86.1065368652344
0.384109616279602 86.1614532470703
0.385128706693649 86.2163619995117
0.386220097541809 86.2712783813477
0.387412071228027 86.3261947631836
0.389232009649277 86.3811111450195
0.389236688613892 86.4360275268555
0.393144130706787 86.4909362792969
0.393821448087692 86.5458526611328
0.394449144601822 86.6007690429688
0.395286053419113 86.6556854248047
0.398502439260483 86.7106018066406
0.398965358734131 86.765510559082
0.400459975004196 86.820426940918
0.401663780212402 86.8753433227539
0.406806826591492 86.9302597045898
0.408156961202621 86.9851760864258
0.412042170763016 87.0400848388672
0.413490861654282 87.0950012207031
0.418805330991745 87.1499176025391
0.419306874275208 87.204833984375
0.42034175992012 87.2597503662109
0.420611798763275 87.3146591186523
0.421581029891968 87.3695755004883
0.422601699829102 87.4244918823242
0.423730581998825 87.4794082641602
0.423756331205368 87.5343246459961
0.424823462963104 87.5892333984375
0.427882492542267 87.6441497802734
0.43015456199646 87.6990661621094
0.430750817060471 87.7539825439453
0.432299375534058 87.8088989257812
0.433606803417206 87.8638076782227
0.434706419706345 87.9187240600586
0.434981167316437 87.9736404418945
0.435519844293594 88.0285568237305
0.438848346471786 88.0834732055664
0.440971702337265 88.1383819580078
0.442321866750717 88.1932983398438
0.443130165338516 88.2482147216797
0.443899601697922 88.3031311035156
0.445367813110352 88.3580474853516
0.447309970855713 88.412956237793
0.450143873691559 88.4678726196289
0.450407683849335 88.5227890014648
0.451608210802078 88.5777053833008
0.454538315534592 88.6326217651367
0.454636961221695 88.6875305175781
0.460652232170105 88.7424468994141
0.460742026567459 88.79736328125
0.464032828807831 88.8522796630859
0.467711240053177 88.9071960449219
0.467982530593872 88.9621124267578
0.470812231302261 89.0170211791992
0.471188962459564 89.0719375610352
0.472393900156021 89.1268539428711
0.472510486841202 89.181770324707
0.48120853304863 89.236686706543
0.483268767595291 89.2915954589844
0.483864992856979 89.3465118408203
0.491014003753662 89.4014282226562
0.497314691543579 89.4563446044922
0.500903129577637 89.5112609863281
0.507160246372223 89.5661697387695
0.507235825061798 89.6210861206055
0.511547148227692 89.6760025024414
0.5133917927742 89.7309188842773
0.516066014766693 89.7858352661133
0.516247510910034 89.8407440185547
0.516314566135406 89.8956604003906
0.519208192825317 89.9505767822266
0.520764350891113 90.0054931640625
0.525678217411041 90.0604095458984
0.531097054481506 90.1153182983398
0.534315168857574 90.1702346801758
0.535963416099548 90.2251510620117
0.542032599449158 90.2800674438477
0.544830083847046 90.3349838256836
0.545277178287506 90.389892578125
0.547161817550659 90.4448089599609
0.554821848869324 90.4997253417969
0.557078957557678 90.5546417236328
0.55745530128479 90.6095581054688
0.558500587940216 90.6644668579102
0.558717429637909 90.7193832397461
0.558841109275818 90.774299621582
0.560188829898834 90.829216003418
0.563161909580231 90.8841323852539
0.565616548061371 90.9390411376953
0.5657799243927 90.9939575195312
0.567141592502594 91.0488739013672
0.567473649978638 91.1037902832031
0.568440139293671 91.1587066650391
0.573104918003082 91.2136154174805
0.574182689189911 91.2685317993164
0.580195128917694 91.3234481811523
0.580334484577179 91.3783645629883
0.583312928676605 91.4332809448242
0.585862636566162 91.4881896972656
0.586046934127808 91.5431060791016
0.586252152919769 91.5980224609375
0.589705049991608 91.6529388427734
0.592765510082245 91.7078552246094
0.593063354492188 91.7627639770508
0.598873257637024 91.8176803588867
0.599488019943237 91.8725967407227
0.599798142910004 91.9275131225586
0.602249205112457 91.9824295043945
0.604831159114838 92.0373458862305
0.606850206851959 92.0922546386719
0.612553000450134 92.1471710205078
0.617514967918396 92.2020874023438
0.620019853115082 92.2570037841797
0.623009979724884 92.3119201660156
0.624971747398376 92.366828918457
0.634841024875641 92.421745300293
0.645986676216125 92.4766616821289
0.64821594953537 92.5315780639648
0.652551829814911 92.5864944458008
0.658281803131104 92.6414031982422
0.661994457244873 92.6963195800781
0.662496268749237 92.7512359619141
0.686427652835846 92.80615234375
0.692834556102753 92.8610687255859
0.696922421455383 92.9159774780273
0.697082340717316 92.9708938598633
0.697232007980347 93.0258102416992
0.702256202697754 93.0807266235352
0.708907663822174 93.1356430053711
0.712636888027191 93.1905517578125
0.717187225818634 93.2454681396484
0.723029613494873 93.3003845214844
0.723451733589172 93.3553009033203
0.735177636146545 93.4102172851562
0.738338112831116 93.4651260375977
0.749143540859222 93.5200424194336
0.750674247741699 93.5749588012695
0.752098023891449 93.6298751831055
0.753098547458649 93.6847915649414
0.754123151302338 93.7397003173828
0.754666209220886 93.7946166992188
0.764660894870758 93.8495330810547
0.768875122070312 93.9044494628906
0.770191013813019 93.9593658447266
0.782139182090759 94.014274597168
0.78324967622757 94.0691909790039
0.800532162189484 94.1241073608398
0.801218390464783 94.1790237426758
0.803956925868988 94.2339401245117
0.812206327915192 94.2888488769531
0.835706114768982 94.3437652587891
0.837837636470795 94.398681640625
0.838665008544922 94.4535980224609
0.884430766105652 94.5085144042969
0.885225236415863 94.5634231567383
0.897321939468384 94.6183395385742
0.905423164367676 94.6732559204102
0.913315236568451 94.7281723022461
0.919758856296539 94.783088684082
0.92571347951889 94.8379974365234
0.938927412033081 94.8929138183594
0.959133982658386 94.9478302001953
0.96081155538559 95.0027465820312
0.963290810585022 95.0576629638672
0.970800757408142 95.1125717163086
0.971175730228424 95.1674880981445
0.978568494319916 95.2224044799805
0.982577621936798 95.2773208618164
0.993670105934143 95.3322372436523
0.994653522968292 95.3871536254883
1.01302623748779 95.4420623779297
1.017822265625 95.4969787597656
1.0221836566925 95.5518951416016
1.026859998703 95.6068115234375
1.03789579868317 95.6617279052734
1.04764115810394 95.7166366577148
1.05181622505188 95.7715530395508
1.06219577789307 95.8264694213867
1.06760561466217 95.8813858032227
1.11277341842651 95.9363021850586
1.12473475933075 95.9912109375
1.13502728939056 96.0461273193359
1.14711797237396 96.1010437011719
1.151291847229 96.1559600830078
1.151735663414 96.2108764648438
1.16040909290314 96.2657852172852
1.1678478717804 96.3207015991211
1.16864383220673 96.375617980957
1.16987776756287 96.430534362793
1.1768913269043 96.4854507446289
1.18914115428925 96.5403594970703
1.25353217124939 96.5952758789062
1.25728249549866 96.6501922607422
1.27025270462036 96.7051086425781
1.27814745903015 96.7600250244141
1.28571689128876 96.8149337768555
1.40023946762085 96.8698501586914
1.41829884052277 96.9247665405273
1.42830288410187 96.9796829223633
1.43099868297577 97.0345993041992
1.44423413276672 97.0895080566406
1.44999635219574 97.1444244384766
1.46679067611694 97.1993408203125
1.47451138496399 97.2542572021484
1.52621173858643 97.3091735839844
1.53399002552032 97.3640823364258
1.55824267864227 97.4189987182617
1.58027398586273 97.4739151000977
1.5849803686142 97.5288314819336
1.59283518791199 97.5837478637695
1.60708725452423 97.6386566162109
1.63168358802795 97.6935729980469
1.65963912010193 97.7484893798828
1.73954010009766 97.8034057617188
1.76536345481873 97.8583221435547
1.77599811553955 97.9132308959961
1.78222918510437 97.968147277832
1.80737674236298 98.023063659668
1.81225001811981 98.0779800415039
1.98519003391266 98.1328964233398
1.98969101905823 98.1878051757812
1.99948084354401 98.2427215576172
2.01741361618042 98.2976379394531
2.0214581489563 98.3525543212891
2.02418184280396 98.407470703125
2.09162330627441 98.4623870849609
2.10103297233582 98.5172958374023
2.1033046245575 98.5722122192383
2.15596556663513 98.6271286010742
2.22484135627747 98.6820449829102
2.25014305114746 98.7369613647461
2.27245140075684 98.7918701171875
2.32452583312988 98.8467864990234
2.58129096031189 98.9017028808594
2.61794257164001 98.9566192626953
2.68077325820923 99.0115356445312
2.71746826171875 99.0664443969727
2.76612067222595 99.1213607788086
2.8301854133606 99.1762771606445
2.91960382461548 99.2311935424805
2.93543529510498 99.2861099243164
2.93754100799561 99.3410186767578
3.04544234275818 99.3959350585938
3.12219285964966 99.4508514404297
3.27174878120422 99.5057678222656
3.32806134223938 99.5606842041016
3.49281239509583 99.615592956543
3.52122235298157 99.6705093383789
3.70254421234131 99.7254257202148
3.82575988769531 99.7803421020508
4.00725269317627 99.8352584838867
4.12486839294434 99.8901672363281
4.14319562911987 99.9450836181641
5.10633134841919 100
1 100
};
\addlegendentry{VO (SS)}
\end{axis}

\end{tikzpicture}


==> figures/sunnyovercast-results.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
title={\bf\Large Sunny \& Overcast},
axis line style={white!80.0!black},
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black, text opacity=1.0, fill opacity=0.85},
tick align=outside,
tick pos=left,
width=4in, height=3in,
x grid style={white!80.0!black},
xlabel={Translation Error (m)},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ylabel={Relocalization Percentage},
ymajorgrids,
ymin=0, ymax=100,
ytick style={color=white!15.0!black}
]
\addplot [ultra thick, black]
table {%
0.00785608217120171 0
0.00828254409134388 0.340136051177979
0.0101542845368385 0.680272102355957
0.0108784139156342 1.02040815353394
0.0125312022864819 1.36054420471191
0.0126130385324359 1.70068025588989
0.0130924303084612 2.04081630706787
0.0132749928161502 2.38095235824585
0.0170849766582251 2.72108840942383
0.0171914212405682 3.06122446060181
0.0176267474889755 3.40136051177979
0.0179384704679251 3.74149656295776
0.0180562492460012 4.08163261413574
0.0183281842619181 4.42176866531372
0.0187752023339272 4.7619047164917
0.0189740043133497 5.10204076766968
0.0191216599196196 5.44217681884766
0.0192664135247469 5.78231287002563
0.019310986623168 6.12244892120361
0.0208520591259003 6.46258497238159
0.0210203398019075 6.80272102355957
0.0211757309734821 7.14285707473755
0.0216518230736256 7.48299312591553
0.0218002926558256 7.82312917709351
0.0220705810934305 8.16326522827148
0.0224124975502491 8.50340175628662
0.0224612429738045 8.84353733062744
0.0229520760476589 9.18367385864258
0.0230510625988245 9.5238094329834
0.0231274422258139 9.86394596099854
0.0232313107699156 10.2040815353394
0.0235914271324873 10.5442180633545
0.0243582129478455 10.8843536376953
0.0246145501732826 11.2244901657104
0.0247726887464523 11.5646257400513
0.0258228238672018 11.9047622680664
0.0260942745953798 12.2448978424072
0.0264372173696756 12.5850343704224
0.0266664903610945 12.9251699447632
0.0266748443245888 13.2653064727783
0.0269048474729061 13.6054420471191
0.0271506812423468 13.9455785751343
0.0272903610020876 14.2857141494751
0.0273340679705143 14.6258506774902
0.0273941699415445 14.9659862518311
0.0281891841441393 15.3061227798462
0.0286388844251633 15.646258354187
0.028981065377593 15.9863948822021
0.0295741595327854 16.326530456543
0.0299983099102974 16.6666660308838
0.0300191845744848 17.0068035125732
0.0301800668239594 17.3469390869141
0.0302873309701681 17.6870746612549
0.0302911717444658 18.0272102355957
0.0304573457688093 18.3673477172852
0.0306162182241678 18.707483291626
0.0307160913944244 19.0476188659668
0.0308209042996168 19.3877544403076
0.0309852790087461 19.7278919219971
0.0313774533569813 20.0680274963379
0.0316145606338978 20.4081630706787
0.0327650643885136 20.7482986450195
0.032957412302494 21.088436126709
0.033337689936161 21.4285717010498
0.0333755873143673 21.7687072753906
0.0334117859601974 22.1088428497314
0.0335647091269493 22.4489803314209
0.0339884571731091 22.7891159057617
0.0340163521468639 23.1292514801025
0.0342178754508495 23.4693870544434
0.0344884283840656 23.8095245361328
0.0347464345395565 24.1496601104736
0.0352633371949196 24.4897956848145
0.0355011448264122 24.8299312591553
0.0359588712453842 25.1700687408447
0.0364636145532131 25.5102043151855
0.036486841738224 25.8503398895264
0.0372709073126316 26.1904754638672
0.0373479388654232 26.5306129455566
0.0374843776226044 26.8707485198975
0.0377854183316231 27.2108840942383
0.0381132066249847 27.5510196685791
0.0381826721131802 27.8911571502686
0.0384180024266243 28.2312927246094
0.0385983139276505 28.5714282989502
0.0387189947068691 28.911563873291
0.038850337266922 29.2517013549805
0.0390735827386379 29.5918369293213
0.0391811020672321 29.9319725036621
0.0394290424883366 30.2721080780029
0.0396774522960186 30.6122455596924
0.0402504801750183 30.9523811340332
0.0403198823332787 31.292516708374
0.0404587276279926 31.6326522827148
0.0408967472612858 31.9727897644043
0.0418306291103363 32.3129234313965
0.0419940501451492 32.6530609130859
0.0421517975628376 32.9931983947754
0.0423164963722229 33.3333320617676
0.0424658432602882 33.673469543457
0.0425231382250786 34.0136070251465
0.0441055446863174 34.3537406921387
0.0441957004368305 34.6938781738281
0.044368077069521 35.0340118408203
0.046504333615303 35.3741493225098
0.0465089492499828 35.7142868041992
0.0468981117010117 36.0544204711914
0.0470698550343513 36.3945579528809
0.0471150241792202 36.7346954345703
0.047136414796114 37.0748291015625
0.0472361892461777 37.414966583252
0.0476200617849827 37.7551002502441
0.0480269975960255 38.0952377319336
0.0483122877776623 38.435375213623
0.0484779700636864 38.7755088806152
0.0485411174595356 39.1156463623047
0.0486404299736023 39.4557838439941
0.0487537905573845 39.7959175109863
0.0487562604248524 40.1360549926758
0.0487804897129536 40.476188659668
0.0492703802883625 40.8163261413574
0.0498131178319454 41.1564636230469
0.0498463064432144 41.4965972900391
0.0498918369412422 41.8367347717285
0.0512115173041821 42.176872253418
0.0513230040669441 42.5170059204102
0.0515011698007584 42.8571434020996
0.0520719811320305 43.1972770690918
0.052187941968441 43.5374145507812
0.0521912164986134 43.8775520324707
0.0523468479514122 44.2176856994629
0.0527589619159698 44.5578231811523
0.0528253130614758 44.8979606628418
0.052871860563755 45.238094329834
0.0544758886098862 45.5782318115234
0.0545572638511658 45.9183654785156
0.0551087111234665 46.2585029602051
0.0557904504239559 46.5986404418945
0.056063499301672 46.9387741088867
0.0568785853683949 47.2789115905762
0.0573498271405697 47.6190490722656
0.0576032064855099 47.9591827392578
0.0576081573963165 48.2993202209473
0.05850725248456 48.6394538879395
0.0593398399651051 48.9795913696289
0.0593526847660542 49.3197288513184
0.0596738532185555 49.6598625183105
0.0596926063299179 50
0.0602258779108524 50.3401374816895
0.0604311786592007 50.6802711486816
0.0608302988111973 51.0204086303711
0.0610326044261456 51.3605461120605
0.0610975436866283 51.7006797790527
0.0620347782969475 52.0408172607422
0.0621895417571068 52.3809509277344
0.0622518062591553 52.7210884094238
0.0623314119875431 53.0612258911133
0.0628017857670784 53.4013595581055
0.0628344863653183 53.7414970397949
0.0632289871573448 54.0816345214844
0.0641331523656845 54.4217681884766
0.0648554041981697 54.761905670166
0.0652194246649742 55.1020393371582
0.0653360784053802 55.4421768188477
0.0663631781935692 55.7823143005371
0.0670894309878349 56.1224479675293
0.0677760019898415 56.4625854492188
0.0689034387469292 56.8027229309082
0.0695057585835457 57.1428565979004
0.0702854618430138 57.4829940795898
0.0707294493913651 57.823127746582
0.0716378167271614 58.1632652282715
0.0716394856572151 58.5034027099609
0.0722816586494446 58.8435363769531
0.0723908618092537 59.1836738586426
0.0724025741219521 59.523811340332
0.0730626061558723 59.8639450073242
0.07415721565485 60.2040824890137
0.0746329501271248 60.5442161560059
0.0748848542571068 60.8843536376953
0.0750195980072021 61.2244911193848
0.075287438929081 61.564624786377
0.0757044479250908 61.9047622680664
0.075777642428875 62.2448997497559
0.0763289257884026 62.585033416748
0.0769194439053535 62.9251708984375
0.0772360563278198 63.2653045654297
0.0788603946566582 63.6054420471191
0.0800474509596825 63.9455795288086
0.0801428481936455 64.2857131958008
0.0804534703493118 64.625846862793
0.0809818133711815 64.9659881591797
0.0820442885160446 65.3061218261719
0.0823535323143005 65.6462554931641
0.0827061757445335 65.9863967895508
0.0836234167218208 66.326530456543
0.0838441550731659 66.6666641235352
0.0840682163834572 67.0068054199219
0.0846696197986603 67.3469390869141
0.0847883000969887 67.6870727539062
0.0853627920150757 68.027214050293
0.0856678336858749 68.3673477172852
0.0859701260924339 68.7074813842773
0.0861494690179825 69.0476226806641
0.0865882560610771 69.3877563476562
0.0868509486317635 69.7278900146484
0.0881551131606102 70.0680236816406
0.0890523046255112 70.4081649780273
0.0898038372397423 70.7482986450195
0.0901677161455154 71.0884323120117
0.091242328286171 71.4285736083984
0.0916517674922943 71.7687072753906
0.0926420837640762 72.1088409423828
0.0930048823356628 72.4489822387695
0.0947079062461853 72.7891159057617
0.0948835089802742 73.1292495727539
0.0966445282101631 73.4693908691406
0.0971706509590149 73.8095245361328
0.0988375246524811 74.149658203125
0.0998488292098045 74.4897994995117
0.100931063294411 74.8299331665039
0.101566299796104 75.1700668334961
0.101653411984444 75.5102005004883
0.10380482673645 75.850341796875
0.106458246707916 76.1904754638672
0.106498539447784 76.5306091308594
0.107547752559185 76.8707504272461
0.109498463571072 77.2108840942383
0.111527264118195 77.5510177612305
0.111639924347401 77.8911590576172
0.112077780067921 78.2312927246094
0.112234927713871 78.5714263916016
0.113218553364277 78.9115676879883
0.116736762225628 79.2517013549805
0.119485765695572 79.5918350219727
0.119542099535465 79.9319763183594
0.120116770267487 80.2721099853516
0.1219417527318 80.6122436523438
0.123865008354187 80.9523773193359
0.125890329480171 81.2925186157227
0.126514688134193 81.6326522827148
0.126795798540115 81.972785949707
0.127864256501198 82.3129272460938
0.132760554552078 82.6530609130859
0.133141174912453 82.9931945800781
0.136031270027161 83.3333358764648
0.136120989918709 83.673469543457
0.1406060308218 84.0136032104492
0.143793642520905 84.3537445068359
0.14687280356884 84.6938781738281
0.148685231804848 85.0340118408203
0.156517699360847 85.374153137207
0.156627789139748 85.7142868041992
0.157933920621872 86.0544204711914
0.161681830883026 86.3945541381836
0.163863852620125 86.7346954345703
0.165239423513412 87.0748291015625
0.169967249035835 87.4149627685547
0.171368584036827 87.7551040649414
0.172176197171211 88.0952377319336
0.175745338201523 88.4353713989258
0.178103178739548 88.7755126953125
0.181139573454857 89.1156463623047
0.184692710638046 89.4557800292969
0.185525745153427 89.7959213256836
0.187811285257339 90.1360549926758
0.1891970038414 90.476188659668
0.1910001039505 90.8163299560547
0.193850323557854 91.1564636230469
0.196395292878151 91.4965972900391
0.197697758674622 91.8367309570312
0.198725193738937 92.176872253418
0.208432286977768 92.5170059204102
0.215257212519646 92.8571395874023
0.218150600790977 93.1972808837891
0.220020994544029 93.5374145507812
0.220156908035278 93.8775482177734
0.237099438905716 94.2176895141602
0.262340605258942 94.5578231811523
0.265357881784439 94.8979568481445
0.270498126745224 95.2380981445312
0.276145964860916 95.5782318115234
0.298759162425995 95.9183654785156
0.310105800628662 96.2585067749023
0.318969637155533 96.5986404418945
0.333107948303223 96.9387741088867
0.351477384567261 97.2789077758789
0.3815076649189 97.6190490722656
0.400262296199799 97.9591827392578
0.405904680490494 98.29931640625
0.489915817975998 98.6394577026367
0.508363425731659 98.9795913696289
2.91035032272339 99.3197250366211
3.50193619728088 99.6598663330078
4.93136787414551 100
1 100
};
\addlegendentry{Ours}
\addplot [ultra thick, black, dashed]
table {%
0.00365310162305832 0
0.00829437281936407 0.340136051177979
0.0089100319892168 0.680272102355957
0.0116481836885214 1.02040815353394
0.012149665504694 1.36054420471191
0.0128876967355609 1.70068025588989
0.0148111106827855 2.04081630706787
0.0151537610217929 2.38095235824585
0.0152043281123042 2.72108840942383
0.0155248772352934 3.06122446060181
0.0161645822227001 3.40136051177979
0.0173786766827106 3.74149656295776
0.0179044585675001 4.08163261413574
0.018042016774416 4.42176866531372
0.0191759709268808 4.7619047164917
0.0191835314035416 5.10204076766968
0.0194629356265068 5.44217681884766
0.0195857882499695 5.78231287002563
0.019607787951827 6.12244892120361
0.0198487564921379 6.46258497238159
0.0203218478709459 6.80272102355957
0.0206752866506577 7.14285707473755
0.0208043269813061 7.48299312591553
0.0208768360316753 7.82312917709351
0.0209016762673855 8.16326522827148
0.0212269630283117 8.50340175628662
0.0214564353227615 8.84353733062744
0.0220802333205938 9.18367385864258
0.0221219267696142 9.5238094329834
0.0223500020802021 9.86394596099854
0.0226738732308149 10.2040815353394
0.0234423205256462 10.5442180633545
0.0241463854908943 10.8843536376953
0.0255434866994619 11.2244901657104
0.0257947314530611 11.5646257400513
0.0260263159871101 11.9047622680664
0.0260978993028402 12.2448978424072
0.0266111381351948 12.5850343704224
0.0274249818176031 12.9251699447632
0.0276712421327829 13.2653064727783
0.0279880799353123 13.6054420471191
0.0280646570026875 13.9455785751343
0.0281929671764374 14.2857141494751
0.0285228341817856 14.6258506774902
0.0287506766617298 14.9659862518311
0.0291545540094376 15.3061227798462
0.0293552130460739 15.646258354187
0.0298862084746361 15.9863948822021
0.0299517922103405 16.326530456543
0.0306510552763939 16.6666660308838
0.0307236276566982 17.0068035125732
0.031712282449007 17.3469390869141
0.03205281868577 17.6870746612549
0.0320825055241585 18.0272102355957
0.0320988558232784 18.3673477172852
0.032434593886137 18.707483291626
0.0326219312846661 19.0476188659668
0.03275016695261 19.3877544403076
0.0327835641801357 19.7278919219971
0.0334026403725147 20.0680274963379
0.0334596037864685 20.4081630706787
0.0339243300259113 20.7482986450195
0.0339326970279217 21.088436126709
0.034698523581028 21.4285717010498
0.0347035191953182 21.7687072753906
0.0347737744450569 22.1088428497314
0.0350501425564289 22.4489803314209
0.035525768995285 22.7891159057617
0.0357973501086235 23.1292514801025
0.0362954288721085 23.4693870544434
0.0363635048270226 23.8095245361328
0.0368106178939342 24.1496601104736
0.0373372063040733 24.4897956848145
0.0373926572501659 24.8299312591553
0.0374808944761753 25.1700687408447
0.0375040583312511 25.5102043151855
0.0384349152445793 25.8503398895264
0.0389160141348839 26.1904754638672
0.0389503464102745 26.5306129455566
0.0390198938548565 26.8707485198975
0.0394864603877068 27.2108840942383
0.0394929721951485 27.5510196685791
0.0408357381820679 27.8911571502686
0.0411329157650471 28.2312927246094
0.0414882078766823 28.5714282989502
0.0422624126076698 28.911563873291
0.0422986187040806 29.2517013549805
0.0424628853797913 29.5918369293213
0.0425312183797359 29.9319725036621
0.0425521396100521 30.2721080780029
0.0426373966038227 30.6122455596924
0.0432055257260799 30.9523811340332
0.0433690994977951 31.292516708374
0.0441498942673206 31.6326522827148
0.0441884957253933 31.9727897644043
0.0449241250753403 32.3129234313965
0.0456034615635872 32.6530609130859
0.0457159616053104 32.9931983947754
0.0463103242218494 33.3333320617676
0.0464144088327885 33.673469543457
0.0465785264968872 34.0136070251465
0.0466251224279404 34.3537406921387
0.0467604920268059 34.6938781738281
0.0472215339541435 35.0340118408203
0.0472786985337734 35.3741493225098
0.0473963096737862 35.7142868041992
0.0474660359323025 36.0544204711914
0.0482082739472389 36.3945579528809
0.0492029674351215 36.7346954345703
0.0500845238566399 37.0748291015625
0.0501463003456593 37.414966583252
0.0502416677772999 37.7551002502441
0.0509434454143047 38.0952377319336
0.0516825914382935 38.435375213623
0.0520181469619274 38.7755088806152
0.0526000261306763 39.1156463623047
0.0534118376672268 39.4557838439941
0.0534226261079311 39.7959175109863
0.0536196380853653 40.1360549926758
0.0538713186979294 40.476188659668
0.0538975335657597 40.8163261413574
0.0539170578122139 41.1564636230469
0.0541809238493443 41.4965972900391
0.054966751486063 41.8367347717285
0.0552637204527855 42.176872253418
0.055374763906002 42.5170059204102
0.0555919148027897 42.8571434020996
0.0559862181544304 43.1972770690918
0.0563699342310429 43.5374145507812
0.0565834045410156 43.8775520324707
0.0566700510680676 44.2176856994629
0.0569915510714054 44.5578231811523
0.0571074970066547 44.8979606628418
0.0574259795248508 45.238094329834
0.057665403932333 45.5782318115234
0.0577651262283325 45.9183654785156
0.0580310896039009 46.2585029602051
0.0581365935504436 46.5986404418945
0.0586985498666763 46.9387741088867
0.0587775856256485 47.2789115905762
0.0592249520123005 47.6190490722656
0.060344573110342 47.9591827392578
0.0605687201023102 48.2993202209473
0.0608147494494915 48.6394538879395
0.0624640844762325 48.9795913696289
0.063128337264061 49.3197288513184
0.0633552074432373 49.6598625183105
0.0637708306312561 50
0.0639890134334564 50.3401374816895
0.0640314966440201 50.6802711486816
0.064096100628376 51.0204086303711
0.0650198310613632 51.3605461120605
0.0650873333215714 51.7006797790527
0.0652170181274414 52.0408172607422
0.0653928518295288 52.3809509277344
0.0679523348808289 52.7210884094238
0.0685564503073692 53.0612258911133
0.0690430998802185 53.4013595581055
0.0697208046913147 53.7414970397949
0.0699553117156029 54.0816345214844
0.0702730491757393 54.4217681884766
0.0716439783573151 54.761905670166
0.0717576965689659 55.1020393371582
0.0725289285182953 55.4421768188477
0.0731044188141823 55.7823143005371
0.07343440502882 56.1224479675293
0.0738458558917046 56.4625854492188
0.0747170373797417 56.8027229309082
0.0750480517745018 57.1428565979004
0.0760920271277428 57.4829940795898
0.0789454653859138 57.823127746582
0.0799726545810699 58.1632652282715
0.0804287493228912 58.5034027099609
0.0805269703269005 58.8435363769531
0.0806173458695412 59.1836738586426
0.080812968313694 59.523811340332
0.0820314064621925 59.8639450073242
0.0821025967597961 60.2040824890137
0.0821440368890762 60.5442161560059
0.0826918855309486 60.8843536376953
0.0827416926622391 61.2244911193848
0.083463042974472 61.564624786377
0.0840545743703842 61.9047622680664
0.0843492448329926 62.2448997497559
0.0848599150776863 62.585033416748
0.0856877043843269 62.9251708984375
0.0866326540708542 63.2653045654297
0.0876914411783218 63.6054420471191
0.0880859196186066 63.9455795288086
0.0888151079416275 64.2857131958008
0.0888377875089645 64.625846862793
0.0892174020409584 64.9659881591797
0.0895329788327217 65.3061218261719
0.091796800494194 65.6462554931641
0.0918686240911484 65.9863967895508
0.0918900594115257 66.326530456543
0.0920877978205681 66.6666641235352
0.0954130217432976 67.0068054199219
0.0979926064610481 67.3469390869141
0.09805528819561 67.6870727539062
0.098375640809536 68.027214050293
0.0990919023752213 68.3673477172852
0.0995211005210876 68.7074813842773
0.0998725071549416 69.0476226806641
0.100090473890305 69.3877563476562
0.100629262626171 69.7278900146484
0.101448550820351 70.0680236816406
0.101717032492161 70.4081649780273
0.101981185376644 70.7482986450195
0.10224612057209 71.0884323120117
0.10266699641943 71.4285736083984
0.102873496711254 71.7687072753906
0.103356547653675 72.1088409423828
0.107299447059631 72.4489822387695
0.107950411736965 72.7891159057617
0.108558729290962 73.1292495727539
0.109837532043457 73.4693908691406
0.110471546649933 73.8095245361328
0.113692708313465 74.149658203125
0.116621561348438 74.4897994995117
0.116624601185322 74.8299331665039
0.11804273724556 75.1700668334961
0.118194170296192 75.5102005004883
0.11823371052742 75.850341796875
0.11922113597393 76.1904754638672
0.120322093367577 76.5306091308594
0.12076835334301 76.8707504272461
0.121850393712521 77.2108840942383
0.123598575592041 77.5510177612305
0.123705811798573 77.8911590576172
0.124970532953739 78.2312927246094
0.131117686629295 78.5714263916016
0.135373622179031 78.9115676879883
0.140468463301659 79.2517013549805
0.141436085104942 79.5918350219727
0.142745897173882 79.9319763183594
0.143644839525223 80.2721099853516
0.143751412630081 80.6122436523438
0.14414744079113 80.9523773193359
0.14596126973629 81.2925186157227
0.148653909564018 81.6326522827148
0.149156793951988 81.972785949707
0.150554314255714 82.3129272460938
0.153741985559464 82.6530609130859
0.156284838914871 82.9931945800781
0.156750351190567 83.3333358764648
0.165250167250633 83.673469543457
0.165721386671066 84.0136032104492
0.166155070066452 84.3537445068359
0.168836787343025 84.6938781738281
0.173657834529877 85.0340118408203
0.177698194980621 85.374153137207
0.180385932326317 85.7142868041992
0.190252706408501 86.0544204711914
0.191962078213692 86.3945541381836
0.193626925349236 86.7346954345703
0.194221988320351 87.0748291015625
0.19544942677021 87.4149627685547
0.201628148555756 87.7551040649414
0.203697577118874 88.0952377319336
0.205029889941216 88.4353713989258
0.209551453590393 88.7755126953125
0.210931196808815 89.1156463623047
0.214995488524437 89.4557800292969
0.218882992863655 89.7959213256836
0.221352890133858 90.1360549926758
0.226968079805374 90.476188659668
0.22987388074398 90.8163299560547
0.248367309570312 91.1564636230469
0.249116361141205 91.4965972900391
0.258432507514954 91.8367309570312
0.259987950325012 92.176872253418
0.265237122774124 92.5170059204102
0.290201723575592 92.8571395874023
0.297794967889786 93.1972808837891
0.304681092500687 93.5374145507812
0.304972112178802 93.8775482177734
0.31848081946373 94.2176895141602
0.327048420906067 94.5578231811523
0.348101437091827 94.8979568481445
0.385386943817139 95.2380981445312
0.391434848308563 95.5782318115234
0.402914524078369 95.9183654785156
0.478887230157852 96.2585067749023
0.509115159511566 96.5986404418945
0.531853199005127 96.9387741088867
0.543235659599304 97.2789077758789
0.659949719905853 97.6190490722656
1.12825012207031 97.9591827392578
1.31881093978882 98.29931640625
1.4271125793457 98.6394577026367
1.91342461109161 98.9795913696289
2.0041069984436 99.3197250366211
4.21876955032349 99.6598663330078
4.84312868118286 100
1 100
};
\addlegendentry{Ours (VO)}
\addplot [ultra thick, color0]
table {%
0.0108407000079751 0
0.0120978001505136 0.340136051177979
0.0129265999421477 0.680272102355957
0.0130971996113658 1.02040815353394
0.0140286004170775 1.36054420471191
0.0150054004043341 1.70068025588989
0.0154552003368735 2.04081630706787
0.0155579000711441 2.38095235824585
0.0160491000860929 2.72108840942383
0.0175296999514103 3.06122446060181
0.0175950992852449 3.40136051177979
0.0179506000131369 3.74149656295776
0.0188158992677927 4.08163261413574
0.0199875999242067 4.42176866531372
0.0205812994390726 4.7619047164917
0.0214604996144772 5.10204076766968
0.0220481995493174 5.44217681884766
0.0223575998097658 5.78231287002563
0.0235997997224331 6.12244892120361
0.0240800008177757 6.46258497238159
0.0244111008942127 6.80272102355957
0.0253231003880501 7.14285707473755
0.0260377991944551 7.48299312591553
0.0260508991777897 7.82312917709351
0.0268824007362127 8.16326522827148
0.0270610004663467 8.50340175628662
0.0275171995162964 8.84353733062744
0.0277169998735189 9.18367385864258
0.0281648002564907 9.5238094329834
0.0281882993876934 9.86394596099854
0.0285669006407261 10.2040815353394
0.0293653998523951 10.5442180633545
0.0295403990894556 10.8843536376953
0.0299906991422176 11.2244901657104
0.0304560996592045 11.5646257400513
0.0306173991411924 11.9047622680664
0.0306845996528864 12.2448978424072
0.0313169993460178 12.5850343704224
0.0318504013121128 12.9251699447632
0.0321847982704639 13.2653064727783
0.0332832001149654 13.6054420471191
0.0336701013147831 13.9455785751343
0.0337326005101204 14.2857141494751
0.0339292995631695 14.6258506774902
0.0339324995875359 14.9659862518311
0.0342666991055012 15.3061227798462
0.0355979986488819 15.646258354187
0.0357133001089096 15.9863948822021
0.0359141007065773 16.326530456543
0.0361177995800972 16.6666660308838
0.03680270165205 17.0068035125732
0.0372665002942085 17.3469390869141
0.037949200719595 17.6870746612549
0.0392128005623817 18.0272102355957
0.0392278991639614 18.3673477172852
0.0403321981430054 18.707483291626
0.0414950996637344 19.0476188659668
0.041856300085783 19.3877544403076
0.042647298425436 19.7278919219971
0.042704600840807 20.0680274963379
0.0429414995014668 20.4081630706787
0.0431254990398884 20.7482986450195
0.0433411002159119 21.088436126709
0.0439685992896557 21.4285717010498
0.044368501752615 21.7687072753906
0.0449793003499508 22.1088428497314
0.0459672994911671 22.4489803314209
0.0464566014707088 22.7891159057617
0.0471823997795582 23.1292514801025
0.0478092990815639 23.4693870544434
0.0478624999523163 23.8095245361328
0.0485348999500275 24.1496601104736
0.048538900911808 24.4897956848145
0.0486423000693321 24.8299312591553
0.0486909002065659 25.1700687408447
0.0487045012414455 25.5102043151855
0.0497553013265133 25.8503398895264
0.0499573983252048 26.1904754638672
0.0500725992023945 26.5306129455566
0.0507858991622925 26.8707485198975
0.0508701987564564 27.2108840942383
0.0511590987443924 27.5510196685791
0.0513863004744053 27.8911571502686
0.0522572994232178 28.2312927246094
0.0542753003537655 28.5714282989502
0.0543240010738373 28.911563873291
0.0559635981917381 29.2517013549805
0.0568403005599976 29.5918369293213
0.0572033002972603 29.9319725036621
0.0579809993505478 30.2721080780029
0.0583571009337902 30.6122455596924
0.0586507990956306 30.9523811340332
0.0593236014246941 31.292516708374
0.0599130988121033 31.6326522827148
0.0604871995747089 31.9727897644043
0.0616110004484653 32.3129234313965
0.0623110011219978 32.6530609130859
0.0636176988482475 32.9931983947754
0.0636584013700485 33.3333320617676
0.0644299983978271 33.673469543457
0.0647850036621094 34.0136070251465
0.0655314028263092 34.3537406921387
0.0670258030295372 34.6938781738281
0.067111000418663 35.0340118408203
0.0675185024738312 35.3741493225098
0.0678334012627602 35.7142868041992
0.0682092010974884 36.0544204711914
0.0682317018508911 36.3945579528809
0.0682651996612549 36.7346954345703
0.0687059015035629 37.0748291015625
0.0688086003065109 37.414966583252
0.0693001002073288 37.7551002502441
0.0693224966526031 38.0952377319336
0.0693804025650024 38.435375213623
0.0700336992740631 38.7755088806152
0.0713633000850677 39.1156463623047
0.0721824020147324 39.4557838439941
0.0722042992711067 39.7959175109863
0.0722737982869148 40.1360549926758
0.0726343020796776 40.476188659668
0.0730080008506775 40.8163261413574
0.073507197201252 41.1564636230469
0.0736996978521347 41.4965972900391
0.0738855972886086 41.8367347717285
0.0738973990082741 42.176872253418
0.0739471018314362 42.5170059204102
0.0742252022027969 42.8571434020996
0.0744166970252991 43.1972770690918
0.0751990005373955 43.5374145507812
0.0753692016005516 43.8775520324707
0.0759245976805687 44.2176856994629
0.0765897035598755 44.5578231811523
0.0766014978289604 44.8979606628418
0.0766903981566429 45.238094329834
0.0770134031772614 45.5782318115234
0.0778992995619774 45.9183654785156
0.078760102391243 46.2585029602051
0.079596996307373 46.5986404418945
0.0804904028773308 46.9387741088867
0.0810263007879257 47.2789115905762
0.081303097307682 47.6190490722656
0.081485703587532 47.9591827392578
0.0820498019456863 48.2993202209473
0.0829652026295662 48.6394538879395
0.0829820036888123 48.9795913696289
0.0831746980547905 49.3197288513184
0.0831886976957321 49.6598625183105
0.0833809971809387 50
0.0842716991901398 50.3401374816895
0.0863085016608238 50.6802711486816
0.0877377018332481 51.0204086303711
0.0878351032733917 51.3605461120605
0.0909432023763657 51.7006797790527
0.091612197458744 52.0408172607422
0.091697096824646 52.3809509277344
0.0940613970160484 52.7210884094238
0.0976023003458977 53.0612258911133
0.0982780978083611 53.4013595581055
0.0985452979803085 53.7414970397949
0.100489996373653 54.0816345214844
0.101185001432896 54.4217681884766
0.101241998374462 54.761905670166
0.103698998689651 55.1020393371582
0.104189999401569 55.4421768188477
0.104813002049923 55.7823143005371
0.105511002242565 56.1224479675293
0.105814002454281 56.4625854492188
0.107596002519131 56.8027229309082
0.108603999018669 57.1428565979004
0.110405996441841 57.4829940795898
0.112235002219677 57.823127746582
0.113473996520042 58.1632652282715
0.114656999707222 58.5034027099609
0.114715002477169 58.8435363769531
0.115082003176212 59.1836738586426
0.116461001336575 59.523811340332
0.118385002017021 59.8639450073242
0.11948099732399 60.2040824890137
0.119516000151634 60.5442161560059
0.122263997793198 60.8843536376953
0.126469999551773 61.2244911193848
0.126496002078056 61.564624786377
0.129383996129036 61.9047622680664
0.130128994584084 62.2448997497559
0.131793007254601 62.585033416748
0.136631995439529 62.9251708984375
0.1387570053339 63.2653045654297
0.138794004917145 63.6054420471191
0.139583006501198 63.9455795288086
0.142047002911568 64.2857131958008
0.142528995871544 64.625846862793
0.142940998077393 64.9659881591797
0.144051998853683 65.3061218261719
0.144675001502037 65.6462554931641
0.145409002900124 65.9863967895508
0.146022006869316 66.326530456543
0.146360993385315 66.6666641235352
0.147146999835968 67.0068054199219
0.147256001830101 67.3469390869141
0.147511005401611 67.6870727539062
0.151371002197266 68.027214050293
0.157316997647285 68.3673477172852
0.158401995897293 68.7074813842773
0.159832999110222 69.0476226806641
0.164031997323036 69.3877563476562
0.167282998561859 69.7278900146484
0.174237996339798 70.0680236816406
0.177408993244171 70.4081649780273
0.177801996469498 70.7482986450195
0.179984003305435 71.0884323120117
0.180062994360924 71.4285736083984
0.18045100569725 71.7687072753906
0.180785998702049 72.1088409423828
0.183899000287056 72.4489822387695
0.192358002066612 72.7891159057617
0.198612004518509 73.1292495727539
0.201215997338295 73.4693908691406
0.202640995383263 73.8095245361328
0.204393997788429 74.149658203125
0.206212997436523 74.4897994995117
0.22283099591732 74.8299331665039
0.225299000740051 75.1700668334961
0.225988999009132 75.5102005004883
0.231028005480766 75.850341796875
0.232706993818283 76.1904754638672
0.239685997366905 76.5306091308594
0.24099400639534 76.8707504272461
0.242059007287025 77.2108840942383
0.244407996535301 77.5510177612305
0.244966998696327 77.8911590576172
0.258311003446579 78.2312927246094
0.271815985441208 78.5714263916016
0.27191299200058 78.9115676879883
0.303458988666534 79.2517013549805
0.304679989814758 79.5918350219727
0.309554010629654 79.9319763183594
0.32200300693512 80.2721099853516
0.32388499379158 80.6122436523438
0.32414498925209 80.9523773193359
0.337942987680435 81.2925186157227
0.344788014888763 81.6326522827148
0.361871004104614 81.972785949707
0.386348009109497 82.3129272460938
0.394250988960266 82.6530609130859
0.397078007459641 82.9931945800781
0.398230999708176 83.3333358764648
0.414712995290756 83.673469543457
0.417519986629486 84.0136032104492
0.426443994045258 84.3537445068359
0.431100010871887 84.6938781738281
0.444817006587982 85.0340118408203
0.445944011211395 85.374153137207
0.458258986473083 85.7142868041992
0.492408990859985 86.0544204711914
0.501922011375427 86.3945541381836
0.510031998157501 86.7346954345703
0.527372002601624 87.0748291015625
0.538039982318878 87.4149627685547
0.564500987529755 87.7551040649414
0.603066027164459 88.0952377319336
0.603845000267029 88.4353713989258
0.611364006996155 88.7755126953125
0.612262010574341 89.1156463623047
0.64104700088501 89.4557800292969
0.648289024829865 89.7959213256836
0.698970973491669 90.1360549926758
0.836838006973267 90.476188659668
0.840897977352142 90.8163299560547
0.846647977828979 91.1564636230469
0.90542197227478 91.4965972900391
0.957138001918793 91.8367309570312
1.02576005458832 92.176872253418
1.07131004333496 92.5170059204102
1.10290002822876 92.8571395874023
1.15720999240875 93.1972808837891
1.18394994735718 93.5374145507812
1.20221996307373 93.8775482177734
1.26876997947693 94.2176895141602
1.28869998455048 94.5578231811523
1.29157996177673 94.8979568481445
1.31936001777649 95.2380981445312
1.3329199552536 95.5782318115234
1.34982001781464 95.9183654785156
1.38427996635437 96.2585067749023
1.39601004123688 96.5986404418945
1.45434999465942 96.9387741088867
1.49802994728088 97.2789077758789
1.52245998382568 97.6190490722656
1.62206995487213 97.9591827392578
1.64944005012512 98.29931640625
1.71393001079559 98.6394577026367
1.72646999359131 98.9795913696289
1.8502299785614 99.3197250366211
1.96614003181458 99.6598663330078
2.25130009651184 100
1 100
};
\addlegendentry{GN-Net}
\addplot [ultra thick, color1]
table {%
0.0182280000299215 0
0.0240973997861147 0.340136051177979
0.0260754991322756 0.680272102355957
0.0298954993486404 1.02040815353394
0.0310088004916906 1.36054420471191
0.0321834981441498 1.70068025588989
0.0340027995407581 2.04081630706787
0.0448203012347221 2.38095235824585
0.05147759988904 2.72108840942383
0.0535825006663799 3.06122446060181
0.0545433014631271 3.40136051177979
0.0583681985735893 3.74149656295776
0.0609479993581772 4.08163261413574
0.0631750002503395 4.42176866531372
0.0666593015193939 4.7619047164917
0.0672487020492554 5.10204076766968
0.0688280016183853 5.44217681884766
0.0846175029873848 5.78231287002563
0.0865620002150536 6.12244892120361
0.0875890031456947 6.46258497238159
0.0995604991912842 6.80272102355957
0.100924998521805 7.14285707473755
0.102715000510216 7.48299312591553
0.105291999876499 7.82312917709351
0.105596996843815 8.16326522827148
0.107949003577232 8.50340175628662
0.108171001076698 8.84353733062744
0.111493997275829 9.18367385864258
0.114918999373913 9.5238094329834
0.119346998631954 9.86394596099854
0.120765000581741 10.2040815353394
0.121959000825882 10.5442180633545
0.12338899821043 10.8843536376953
0.132734000682831 11.2244901657104
0.135659992694855 11.5646257400513
0.140587002038956 11.9047622680664
0.143568992614746 12.2448978424072
0.143951997160912 12.5850343704224
0.144013002514839 12.9251699447632
0.144723996520042 13.2653064727783
0.145325005054474 13.6054420471191
0.14562700688839 13.9455785751343
0.146187007427216 14.2857141494751
0.151124000549316 14.6258506774902
0.152309998869896 14.9659862518311
0.158020004630089 15.3061227798462
0.161118999123573 15.646258354187
0.164551004767418 15.9863948822021
0.164922997355461 16.326530456543
0.170061007142067 16.6666660308838
0.174581006169319 17.0068035125732
0.177121996879578 17.3469390869141
0.177939996123314 17.6870746612549
0.190841004252434 18.0272102355957
0.193351998925209 18.3673477172852
0.196915000677109 18.707483291626
0.204206004738808 19.0476188659668
0.204522997140884 19.3877544403076
0.207139998674393 19.7278919219971
0.20881000161171 20.0680274963379
0.210070997476578 20.4081630706787
0.210308000445366 20.7482986450195
0.211740002036095 21.088436126709
0.214379996061325 21.4285717010498
0.216588005423546 21.7687072753906
0.220595002174377 22.1088428497314
0.225786998867989 22.4489803314209
0.226908996701241 22.7891159057617
0.228169992566109 23.1292514801025
0.233306005597115 23.4693870544434
0.235663995146751 23.8095245361328
0.23903800547123 24.1496601104736
0.246018007397652 24.4897956848145
0.247170999646187 24.8299312591553
0.247569993138313 25.1700687408447
0.24770699441433 25.5102043151855
0.249216005206108 25.8503398895264
0.252220004796982 26.1904754638672
0.258168995380402 26.5306129455566
0.258233994245529 26.8707485198975
0.261056005954742 27.2108840942383
0.264943987131119 27.5510196685791
0.264997988939285 27.8911571502686
0.265556991100311 28.2312927246094
0.265944987535477 28.5714282989502
0.274930000305176 28.911563873291
0.292591005563736 29.2517013549805
0.295524001121521 29.5918369293213
0.296319007873535 29.9319725036621
0.29796901345253 30.2721080780029
0.301178991794586 30.6122455596924
0.310220986604691 30.9523811340332
0.312056988477707 31.292516708374
0.314556002616882 31.6326522827148
0.349866986274719 31.9727897644043
0.350731998682022 32.3129234313965
0.354429006576538 32.6530609130859
0.356914013624191 32.9931983947754
0.357060998678207 33.3333320617676
0.365366995334625 33.673469543457
0.3714419901371 34.0136070251465
0.381334990262985 34.3537406921387
0.382793992757797 34.6938781738281
0.383830994367599 35.0340118408203
0.386020004749298 35.3741493225098
0.389409005641937 35.7142868041992
0.39512300491333 36.0544204711914
0.411601006984711 36.3945579528809
0.417243003845215 36.7346954345703
0.418702006340027 37.0748291015625
0.425958007574081 37.414966583252
0.426461011171341 37.7551002502441
0.432112008333206 38.0952377319336
0.436419010162354 38.435375213623
0.456045985221863 38.7755088806152
0.460112988948822 39.1156463623047
0.47079798579216 39.4557838439941
0.471318989992142 39.7959175109863
0.474267989397049 40.1360549926758
0.474404007196426 40.476188659668
0.480526000261307 40.8163261413574
0.480722993612289 41.1564636230469
0.484149008989334 41.4965972900391
0.490889996290207 41.8367347717285
0.491131991147995 42.176872253418
0.496522009372711 42.5170059204102
0.498394012451172 42.8571434020996
0.506703019142151 43.1972770690918
0.50822901725769 43.5374145507812
0.53218400478363 43.8775520324707
0.536648988723755 44.2176856994629
0.539794981479645 44.5578231811523
0.543622970581055 44.8979606628418
0.544007003307343 45.238094329834
0.545159995555878 45.5782318115234
0.545261979103088 45.9183654785156
0.54773998260498 46.2585029602051
0.55841600894928 46.5986404418945
0.558453977108002 46.9387741088867
0.57581502199173 47.2789115905762
0.582855999469757 47.6190490722656
0.583221018314362 47.9591827392578
0.590053975582123 48.2993202209473
0.609109997749329 48.6394538879395
0.617918014526367 48.9795913696289
0.620810985565186 49.3197288513184
0.622479021549225 49.6598625183105
0.628132998943329 50
0.628931999206543 50.3401374816895
0.630307018756866 50.6802711486816
0.652894973754883 51.0204086303711
0.659870982170105 51.3605461120605
0.664919018745422 51.7006797790527
0.664951980113983 52.0408172607422
0.670746982097626 52.3809509277344
0.687409996986389 52.7210884094238
0.697964012622833 53.0612258911133
0.702085971832275 53.4013595581055
0.723981976509094 53.7414970397949
0.724252998828888 54.0816345214844
0.729900002479553 54.4217681884766
0.733690023422241 54.761905670166
0.73412698507309 55.1020393371582
0.738889992237091 55.4421768188477
0.740984976291656 55.7823143005371
0.743924975395203 56.1224479675293
0.757340013980865 56.4625854492188
0.758296012878418 56.8027229309082
0.760580003261566 57.1428565979004
0.764769017696381 57.4829940795898
0.769315004348755 57.823127746582
0.782344996929169 58.1632652282715
0.783715009689331 58.5034027099609
0.786001980304718 58.8435363769531
0.789259016513824 59.1836738586426
0.795943975448608 59.523811340332
0.79925799369812 59.8639450073242
0.806047976016998 60.2040824890137
0.807878971099854 60.5442161560059
0.825865983963013 60.8843536376953
0.826045989990234 61.2244911193848
0.826198995113373 61.564624786377
0.833232998847961 61.9047622680664
0.836592018604279 62.2448997497559
0.849112987518311 62.585033416748
0.852572977542877 62.9251708984375
0.867021024227142 63.2653045654297
0.888351023197174 63.6054420471191
0.892409026622772 63.9455795288086
0.902644991874695 64.2857131958008
0.905071973800659 64.625846862793
0.907244026660919 64.9659881591797
0.913268983364105 65.3061218261719
0.95319801568985 65.6462554931641
0.954173028469086 65.9863967895508
0.972627997398376 66.326530456543
0.976656973361969 66.6666641235352
0.999836027622223 67.0068054199219
1.00288999080658 67.3469390869141
1.01314997673035 67.6870727539062
1.01892995834351 68.027214050293
1.03447997570038 68.3673477172852
1.04047000408173 68.7074813842773
1.05127000808716 69.0476226806641
1.06237995624542 69.3877563476562
1.06974005699158 69.7278900146484
1.07193994522095 70.0680236816406
1.07459998130798 70.4081649780273
1.08401000499725 70.7482986450195
1.08824002742767 71.0884323120117
1.12372994422913 71.4285736083984
1.13661003112793 71.7687072753906
1.14296996593475 72.1088409423828
1.14516997337341 72.4489822387695
1.14637005329132 72.7891159057617
1.1481100320816 73.1292495727539
1.1729199886322 73.4693908691406
1.17332005500793 73.8095245361328
1.17334997653961 74.149658203125
1.17690002918243 74.4897994995117
1.17952001094818 74.8299331665039
1.18254005908966 75.1700668334961
1.20933997631073 75.5102005004883
1.21157002449036 75.850341796875
1.22002995014191 76.1904754638672
1.27188003063202 76.5306091308594
1.31845998764038 76.8707504272461
1.32546997070312 77.2108840942383
1.3502299785614 77.5510177612305
1.36071002483368 77.8911590576172
1.36586999893188 78.2312927246094
1.37893998622894 78.5714263916016
1.38370001316071 78.9115676879883
1.43411004543304 79.2517013549805
1.44520998001099 79.5918350219727
1.46376001834869 79.9319763183594
1.4858900308609 80.2721099853516
1.48608994483948 80.6122436523438
1.51771998405457 80.9523773193359
1.52040994167328 81.2925186157227
1.52671003341675 81.6326522827148
1.55536997318268 81.972785949707
1.56437003612518 82.3129272460938
1.59096002578735 82.6530609130859
1.59291994571686 82.9931945800781
1.59318995475769 83.3333358764648
1.59662997722626 83.673469543457
1.61765003204346 84.0136032104492
1.62126004695892 84.3537445068359
1.62160003185272 84.6938781738281
1.62323999404907 85.0340118408203
1.64842998981476 85.374153137207
1.66646003723145 85.7142868041992
1.70948004722595 86.0544204711914
1.71271002292633 86.3945541381836
1.72135996818542 86.7346954345703
1.73587000370026 87.0748291015625
1.73597002029419 87.4149627685547
1.7397700548172 87.7551040649414
1.75163996219635 88.0952377319336
1.76222002506256 88.4353713989258
1.77760994434357 88.7755126953125
1.78685998916626 89.1156463623047
1.78883004188538 89.4557800292969
1.79902994632721 89.7959213256836
1.82369995117188 90.1360549926758
1.82398998737335 90.476188659668
1.82664000988007 90.8163299560547
1.96243000030518 91.1564636230469
1.99532997608185 91.4965972900391
1.99592995643616 91.8367309570312
2.04175996780396 92.176872253418
2.07272005081177 92.5170059204102
2.08769989013672 92.8571395874023
2.09102010726929 93.1972808837891
2.13368010520935 93.5374145507812
2.24844002723694 93.8775482177734
2.2594199180603 94.2176895141602
2.27000999450684 94.5578231811523
2.32557010650635 94.8979568481445
2.32643008232117 95.2380981445312
2.37420010566711 95.5782318115234
2.86224007606506 95.9183654785156
2.87743997573853 96.2585067749023
3.07868003845215 96.5986404418945
3.22623991966248 96.9387741088867
3.3432400226593 97.2789077758789
3.42142009735107 97.6190490722656
3.46219992637634 97.9591827392578
4.20984983444214 98.29931640625
4.2802300453186 98.6394577026367
4.67404985427856 98.9795913696289
7.84845018386841 99.3197250366211
10 99.6598663330078
10 100
1 100
};
\addlegendentry{DSO}
\addplot [ultra thick, color2]
table {%
0.0133097004145384 0
0.0184672996401787 0.340136051177979
0.0189896002411842 0.680272102355957
0.0235306993126869 1.02040815353394
0.0339527986943722 1.36054420471191
0.043427299708128 1.70068025588989
0.0449359007179737 2.04081630706787
0.0480968989431858 2.38095235824585
0.0485166013240814 2.72108840942383
0.0494317002594471 3.06122446060181
0.0504280999302864 3.40136051177979
0.0511477999389172 3.74149656295776
0.0517595000565052 4.08163261413574
0.0518577992916107 4.42176866531372
0.0533653981983662 4.7619047164917
0.0539975017309189 5.10204076766968
0.0550130009651184 5.44217681884766
0.0562448985874653 5.78231287002563
0.0565281994640827 6.12244892120361
0.0571628995239735 6.46258497238159
0.0591272003948689 6.80272102355957
0.0596868991851807 7.14285707473755
0.0636001005768776 7.48299312591553
0.0650084018707275 7.82312917709351
0.0651089027523994 8.16326522827148
0.068171001970768 8.50340175628662
0.0683320015668869 8.84353733062744
0.0683545023202896 9.18367385864258
0.0705253034830093 9.5238094329834
0.0705675035715103 9.86394596099854
0.0741870999336243 10.2040815353394
0.0748263970017433 10.5442180633545
0.0786240994930267 10.8843536376953
0.0787343010306358 11.2244901657104
0.0809883028268814 11.5646257400513
0.0841550007462502 11.9047622680664
0.0842067003250122 12.2448978424072
0.0864650011062622 12.5850343704224
0.0879973992705345 12.9251699447632
0.0897158980369568 13.2653064727783
0.0906227007508278 13.6054420471191
0.092843696475029 13.9455785751343
0.094812698662281 14.2857141494751
0.0952169969677925 14.6258506774902
0.0952249020338058 14.9659862518311
0.100065998733044 15.3061227798462
0.10351999849081 15.646258354187
0.104208000004292 15.9863948822021
0.105572998523712 16.326530456543
0.1075119972229 16.6666660308838
0.109270997345448 17.0068035125732
0.10997200012207 17.3469390869141
0.118989996612072 17.6870746612549
0.121508002281189 18.0272102355957
0.122490003705025 18.3673477172852
0.123776003718376 18.707483291626
0.124897003173828 19.0476188659668
0.125 19.3877544403076
0.131733000278473 19.7278919219971
0.133927002549171 20.0680274963379
0.144341006875038 20.4081630706787
0.144933000206947 20.7482986450195
0.144941002130508 21.088436126709
0.147979006171227 21.4285717010498
0.151580005884171 21.7687072753906
0.156996995210648 22.1088428497314
0.160465002059937 22.4489803314209
0.160910993814468 22.7891159057617
0.169816002249718 23.1292514801025
0.177251994609833 23.4693870544434
0.177505001425743 23.8095245361328
0.178928002715111 24.1496601104736
0.183193996548653 24.4897956848145
0.184514999389648 24.8299312591553
0.190390005707741 25.1700687408447
0.193472996354103 25.5102043151855
0.19386200606823 25.8503398895264
0.199772998690605 26.1904754638672
0.201863005757332 26.5306129455566
0.203246995806694 26.8707485198975
0.205207005143166 27.2108840942383
0.208377003669739 27.5510196685791
0.208718001842499 27.8911571502686
0.215347006917 28.2312927246094
0.220890998840332 28.5714282989502
0.222770005464554 28.911563873291
0.224748000502586 29.2517013549805
0.224810004234314 29.5918369293213
0.235854998230934 29.9319725036621
0.253719985485077 30.2721080780029
0.268193989992142 30.6122455596924
0.27011901140213 30.9523811340332
0.27675199508667 31.292516708374
0.276923000812531 31.6326522827148
0.285342007875443 31.9727897644043
0.285753011703491 32.3129234313965
0.294288992881775 32.6530609130859
0.310229986906052 32.9931983947754
0.311787992715836 33.3333320617676
0.317580014467239 33.673469543457
0.318704009056091 34.0136070251465
0.327095985412598 34.3537406921387
0.334915012121201 34.6938781738281
0.336829006671906 35.0340118408203
0.343362003564835 35.3741493225098
0.352600991725922 35.7142868041992
0.353334009647369 36.0544204711914
0.358803987503052 36.3945579528809
0.368699997663498 36.7346954345703
0.381902009248734 37.0748291015625
0.391070991754532 37.414966583252
0.398122996091843 37.7551002502441
0.404154002666473 38.0952377319336
0.410147994756699 38.435375213623
0.418267011642456 38.7755088806152
0.433692008256912 39.1156463623047
0.438430994749069 39.4557838439941
0.472588986158371 39.7959175109863
0.489609003067017 40.1360549926758
0.48990198969841 40.476188659668
0.495384991168976 40.8163261413574
0.499767005443573 41.1564636230469
0.501415014266968 41.4965972900391
0.509582996368408 41.8367347717285
0.516712009906769 42.176872253418
0.525830984115601 42.5170059204102
0.537290990352631 42.8571434020996
0.542976021766663 43.1972770690918
0.548910975456238 43.5374145507812
0.572082996368408 43.8775520324707
0.586151003837585 44.2176856994629
0.593518018722534 44.5578231811523
0.612241983413696 44.8979606628418
0.621632993221283 45.238094329834
0.627315998077393 45.5782318115234
0.633294999599457 45.9183654785156
0.667738974094391 46.2585029602051
0.675297975540161 46.5986404418945
0.690104007720947 46.9387741088867
0.691268026828766 47.2789115905762
0.706690013408661 47.6190490722656
0.740033984184265 47.9591827392578
0.756038010120392 48.2993202209473
0.765273988246918 48.6394538879395
0.767226994037628 48.9795913696289
0.776749014854431 49.3197288513184
0.784045994281769 49.6598625183105
0.79442298412323 50
0.819204986095428 50.3401374816895
0.897271990776062 50.6802711486816
0.931244015693665 51.0204086303711
0.999620020389557 51.3605461120605
1.01012003421783 51.7006797790527
1.03031003475189 52.0408172607422
1.04241001605988 52.3809509277344
1.05254995822906 52.7210884094238
1.07032001018524 53.0612258911133
1.08507001399994 53.4013595581055
1.09504997730255 53.7414970397949
1.14667999744415 54.0816345214844
1.17816996574402 54.4217681884766
1.19264996051788 54.761905670166
1.20814001560211 55.1020393371582
1.217129945755 55.4421768188477
1.26600003242493 55.7823143005371
1.28726994991302 56.1224479675293
1.33196997642517 56.4625854492188
1.33763003349304 56.8027229309082
1.35080003738403 57.1428565979004
1.36091005802155 57.4829940795898
1.39829003810883 57.823127746582
1.43002998828888 58.1632652282715
1.4524199962616 58.5034027099609
1.53361999988556 58.8435363769531
1.59685003757477 59.1836738586426
1.60546004772186 59.523811340332
1.60669994354248 59.8639450073242
1.66383004188538 60.2040824890137
1.67034995555878 60.5442161560059
1.67876994609833 60.8843536376953
1.69664001464844 61.2244911193848
1.75404000282288 61.564624786377
1.81436002254486 61.9047622680664
1.85002994537354 62.2448997497559
1.9784699678421 62.585033416748
2.01167988777161 62.9251708984375
2.113529920578 63.2653045654297
2.13871002197266 63.6054420471191
2.14576005935669 63.9455795288086
2.17768001556396 64.2857131958008
2.18759989738464 64.625846862793
2.3232901096344 64.9659881591797
2.42430996894836 65.3061218261719
2.49975991249084 65.6462554931641
2.60941004753113 65.9863967895508
2.64682006835938 66.326530456543
2.9747200012207 66.6666641235352
2.97756004333496 67.0068054199219
2.99503993988037 67.3469390869141
3.01997995376587 67.6870727539062
3.33541989326477 68.027214050293
3.36287999153137 68.3673477172852
3.37648010253906 68.7074813842773
3.53801989555359 69.0476226806641
3.54800009727478 69.3877563476562
3.57455992698669 69.7278900146484
3.57519006729126 70.0680236816406
3.57573008537292 70.4081649780273
3.64864993095398 70.7482986450195
3.7521800994873 71.0884323120117
3.865149974823 71.4285736083984
3.86661005020142 71.7687072753906
3.92572999000549 72.1088409423828
3.96003007888794 72.4489822387695
4.23444986343384 72.7891159057617
4.30116987228394 73.1292495727539
4.30256986618042 73.4693908691406
4.31889009475708 73.8095245361328
4.33454990386963 74.149658203125
4.33829021453857 74.4897994995117
4.40408992767334 74.8299331665039
4.47494983673096 75.1700668334961
4.59022998809814 75.5102005004883
4.77767992019653 75.850341796875
4.80140018463135 76.1904754638672
5.16443014144897 76.5306091308594
5.1844801902771 76.8707504272461
5.26595020294189 77.2108840942383
5.30694007873535 77.5510177612305
5.39206981658936 77.8911590576172
5.40463018417358 78.2312927246094
5.5028600692749 78.5714263916016
5.56466007232666 78.9115676879883
5.6969199180603 79.2517013549805
5.83392000198364 79.5918350219727
5.90478992462158 79.9319763183594
5.93166017532349 80.2721099853516
6.01778984069824 80.6122436523438
6.16817998886108 80.9523773193359
6.21752977371216 81.2925186157227
6.48502016067505 81.6326522827148
6.55568981170654 81.972785949707
6.65947008132935 82.3129272460938
6.93456983566284 82.6530609130859
6.94688987731934 82.9931945800781
7.43788003921509 83.3333358764648
7.56851005554199 83.673469543457
7.72595977783203 84.0136032104492
7.76197004318237 84.3537445068359
7.86508989334106 84.6938781738281
8.05146026611328 85.0340118408203
8.33866024017334 85.374153137207
8.35935974121094 85.7142868041992
8.4931001663208 86.0544204711914
8.66100978851318 86.3945541381836
8.81995964050293 86.7346954345703
9.16082954406738 87.0748291015625
9.95232963562012 87.4149627685547
10 87.7551040649414
10 88.0952377319336
10 88.4353713989258
10 88.7755126953125
10 89.1156463623047
10 89.4557800292969
10 89.7959213256836
10 90.1360549926758
10 90.476188659668
10 90.8163299560547
10 91.1564636230469
10 91.4965972900391
10 91.8367309570312
10 92.176872253418
10 92.5170059204102
10 92.8571395874023
10 93.1972808837891
10 93.5374145507812
10 93.8775482177734
10 94.2176895141602
10 94.5578231811523
10 94.8979568481445
10 95.2380981445312
10 95.5782318115234
10 95.9183654785156
10 96.2585067749023
10 96.5986404418945
10 96.9387741088867
10 97.2789077758789
10 97.6190490722656
10 97.9591827392578
10 98.29931640625
10 98.6394577026367
10 98.9795913696289
10 99.3197250366211
10 99.6598663330078
10 100
1 100
};
\addlegendentry{ORB-SLAM}
\addplot [ultra thick, color3]
table {%
0.0147246364504099 0
0.0164639763534069 0.340136051177979
0.0268112551420927 0.680272102355957
0.0302468724548817 1.02040815353394
0.0327462069690228 1.36054420471191
0.0331369377672672 1.70068025588989
0.0338113382458687 2.04081630706787
0.0352827124297619 2.38095235824585
0.0378162041306496 2.72108840942383
0.0402282252907753 3.06122446060181
0.0407881177961826 3.40136051177979
0.044331856071949 3.74149656295776
0.0453101247549057 4.08163261413574
0.0470494441688061 4.42176866531372
0.0477058216929436 4.7619047164917
0.047757301479578 5.10204076766968
0.0483311414718628 5.44217681884766
0.0521789863705635 5.78231287002563
0.0534691736102104 6.12244892120361
0.0536236204206944 6.46258497238159
0.056755255907774 6.80272102355957
0.0588287450373173 7.14285707473755
0.0598698854446411 7.48299312591553
0.0602002628147602 7.82312917709351
0.0619202964007854 8.16326522827148
0.0634095072746277 8.50340175628662
0.064204141497612 8.84353733062744
0.0642891973257065 9.18367385864258
0.0682682693004608 9.5238094329834
0.0712822303175926 9.86394596099854
0.0724351480603218 10.2040815353394
0.072849452495575 10.5442180633545
0.0744916200637817 10.8843536376953
0.0763979405164719 11.2244901657104
0.0775051489472389 11.5646257400513
0.0780506730079651 11.9047622680664
0.0791273564100266 12.2448978424072
0.0809660628437996 12.5850343704224
0.081710584461689 12.9251699447632
0.0821427926421165 13.2653064727783
0.0831349417567253 13.6054420471191
0.0842127203941345 13.9455785751343
0.0878131315112114 14.2857141494751
0.0894308909773827 14.6258506774902
0.0900770202279091 14.9659862518311
0.092107929289341 15.3061227798462
0.0949853360652924 15.646258354187
0.0967066660523415 15.9863948822021
0.0979274660348892 16.326530456543
0.0980251356959343 16.6666660308838
0.0987712517380714 17.0068035125732
0.10028338432312 17.3469390869141
0.101975150406361 17.6870746612549
0.102300554513931 18.0272102355957
0.102441512048244 18.3673477172852
0.103391103446484 18.707483291626
0.104629032313824 19.0476188659668
0.10624372959137 19.3877544403076
0.106322102248669 19.7278919219971
0.108532756567001 20.0680274963379
0.11058709025383 20.4081630706787
0.111133508384228 20.7482986450195
0.111726589500904 21.088436126709
0.112324081361294 21.4285717010498
0.113749511539936 21.7687072753906
0.113836333155632 22.1088428497314
0.116072148084641 22.4489803314209
0.117284536361694 22.7891159057617
0.11910280585289 23.1292514801025
0.119433842599392 23.4693870544434
0.120497524738312 23.8095245361328
0.123207211494446 24.1496601104736
0.123545363545418 24.4897956848145
0.123625218868256 24.8299312591553
0.126457929611206 25.1700687408447
0.126891240477562 25.5102043151855
0.128588706254959 25.8503398895264
0.129226818680763 26.1904754638672
0.129511445760727 26.5306129455566
0.129911258816719 26.8707485198975
0.130685582756996 27.2108840942383
0.131611675024033 27.5510196685791
0.131625130772591 27.8911571502686
0.133880451321602 28.2312927246094
0.136247605085373 28.5714282989502
0.137035623192787 28.911563873291
0.138733401894569 29.2517013549805
0.139110133051872 29.5918369293213
0.139563724398613 29.9319725036621
0.140420079231262 30.2721080780029
0.141216218471527 30.6122455596924
0.143831923604012 30.9523811340332
0.144091948866844 31.292516708374
0.14516244828701 31.6326522827148
0.145586341619492 31.9727897644043
0.148574963212013 32.3129234313965
0.148821905255318 32.6530609130859
0.149594411253929 32.9931983947754
0.150323942303658 33.3333320617676
0.153300791978836 33.673469543457
0.156749904155731 34.0136070251465
0.157347932457924 34.3537406921387
0.158630952239037 34.6938781738281
0.159252718091011 35.0340118408203
0.159395843744278 35.3741493225098
0.161085993051529 35.7142868041992
0.163257703185081 36.0544204711914
0.163539454340935 36.3945579528809
0.168101623654366 36.7346954345703
0.170270442962646 37.0748291015625
0.171557798981667 37.414966583252
0.172079652547836 37.7551002502441
0.172292560338974 38.0952377319336
0.172573804855347 38.435375213623
0.175734013319016 38.7755088806152
0.176188573241234 39.1156463623047
0.176705583930016 39.4557838439941
0.177501335740089 39.7959175109863
0.179334804415703 40.1360549926758
0.180434122681618 40.476188659668
0.180703982710838 40.8163261413574
0.182916820049286 41.1564636230469
0.189251378178596 41.4965972900391
0.192723125219345 41.8367347717285
0.194920018315315 42.176872253418
0.197073116898537 42.5170059204102
0.198111474514008 42.8571434020996
0.198818683624268 43.1972770690918
0.200240433216095 43.5374145507812
0.201758295297623 43.8775520324707
0.204292148351669 44.2176856994629
0.204763859510422 44.5578231811523
0.206382036209106 44.8979606628418
0.206952109932899 45.238094329834
0.208727404475212 45.5782318115234
0.208855077624321 45.9183654785156
0.209393426775932 46.2585029602051
0.210780471563339 46.5986404418945
0.211316585540771 46.9387741088867
0.211419507861137 47.2789115905762
0.218917205929756 47.6190490722656
0.221346870064735 47.9591827392578
0.223928526043892 48.2993202209473
0.227220669388771 48.6394538879395
0.234056174755096 48.9795913696289
0.234059661626816 49.3197288513184
0.238122493028641 49.6598625183105
0.242952302098274 50
0.246949508786201 50.3401374816895
0.24744538962841 50.6802711486816
0.248997613787651 51.0204086303711
0.250422298908234 51.3605461120605
0.250934600830078 51.7006797790527
0.251452475786209 52.0408172607422
0.258813947439194 52.3809509277344
0.259840905666351 52.7210884094238
0.260953038930893 53.0612258911133
0.261616349220276 53.4013595581055
0.273835778236389 53.7414970397949
0.27905598282814 54.0816345214844
0.279650896787643 54.4217681884766
0.280656188726425 54.761905670166
0.281702131032944 55.1020393371582
0.287041991949081 55.4421768188477
0.287283599376678 55.7823143005371
0.301612555980682 56.1224479675293
0.305413454771042 56.4625854492188
0.316653311252594 56.8027229309082
0.31835600733757 57.1428565979004
0.320647925138474 57.4829940795898
0.321472615003586 57.823127746582
0.331049531698227 58.1632652282715
0.340710610151291 58.5034027099609
0.341006845235825 58.8435363769531
0.348405480384827 59.1836738586426
0.351981937885284 59.523811340332
0.355787932872772 59.8639450073242
0.356155127286911 60.2040824890137
0.357270628213882 60.5442161560059
0.365609556436539 60.8843536376953
0.36589702963829 61.2244911193848
0.370689451694489 61.564624786377
0.377866387367249 61.9047622680664
0.386536657810211 62.2448997497559
0.397405564785004 62.585033416748
0.398403853178024 62.9251708984375
0.409687131643295 63.2653045654297
0.435756474733353 63.6054420471191
0.438180357217789 63.9455795288086
0.448060542345047 64.2857131958008
0.453772276639938 64.625846862793
0.469564110040665 64.9659881591797
0.481097161769867 65.3061218261719
0.486663073301315 65.6462554931641
0.493064552545547 65.9863967895508
0.504703938961029 66.326530456543
0.511969149112701 66.6666641235352
0.536805272102356 67.0068054199219
0.56309300661087 67.3469390869141
0.61904764175415 67.6870727539062
0.685280203819275 68.027214050293
0.740001559257507 68.3673477172852
0.893392980098724 68.7074813842773
1.5455334186554 69.0476226806641
1.57510590553284 69.3877563476562
2.70170187950134 69.7278900146484
4.92906379699707 70.0680236816406
5.47632694244385 70.4081649780273
5.55733108520508 70.7482986450195
5.59039258956909 71.0884323120117
5.64110326766968 71.4285736083984
5.66056299209595 71.7687072753906
5.78026390075684 72.1088409423828
7.22384595870972 72.4489822387695
7.55970239639282 72.7891159057617
7.87784719467163 73.1292495727539
8.40745639801025 73.4693908691406
8.68612766265869 73.8095245361328
8.76677989959717 74.149658203125
8.7808723449707 74.4897994995117
9.37262439727783 74.8299331665039
9.47280216217041 75.1700668334961
9.67258071899414 75.5102005004883
9.67599391937256 75.850341796875
9.79670715332031 76.1904754638672
9.92432117462158 76.5306091308594
9.97916030883789 76.8707504272461
10 77.2108840942383
10 77.5510177612305
10 77.8911590576172
10 78.2312927246094
10 78.5714263916016
10 78.9115676879883
10 79.2517013549805
10 79.5918350219727
10 79.9319763183594
10 80.2721099853516
10 80.6122436523438
10 80.9523773193359
10 81.2925186157227
10 81.6326522827148
10 81.972785949707
10 82.3129272460938
10 82.6530609130859
10 82.9931945800781
10 83.3333358764648
10 83.673469543457
10 84.0136032104492
10 84.3537445068359
10 84.6938781738281
10 85.0340118408203
10 85.374153137207
10 85.7142868041992
10 86.0544204711914
10 86.3945541381836
10 86.7346954345703
10 87.0748291015625
10 87.4149627685547
10 87.7551040649414
10 88.0952377319336
10 88.4353713989258
10 88.7755126953125
10 89.1156463623047
10 89.4557800292969
10 89.7959213256836
10 90.1360549926758
10 90.476188659668
10 90.8163299560547
10 91.1564636230469
10 91.4965972900391
10 91.8367309570312
10 92.176872253418
10 92.5170059204102
10 92.8571395874023
10 93.1972808837891
10 93.5374145507812
10 93.8775482177734
10 94.2176895141602
10 94.5578231811523
10 94.8979568481445
10 95.2380981445312
10 95.5782318115234
10 95.9183654785156
10 96.2585067749023
10 96.5986404418945
10 96.9387741088867
10 97.2789077758789
10 97.6190490722656
10 97.9591827392578
10 98.29931640625
10 98.6394577026367
10 98.9795913696289
10 99.3197250366211
10 99.6598663330078
10 100
1 100
};
\addlegendentry{D2-Net}
\addplot [ultra thick, color4]
table {%
0.0140289328992367 0
0.0165061913430691 0.340136051177979
0.0171515755355358 0.680272102355957
0.0173320174217224 1.02040815353394
0.0226316899061203 1.36054420471191
0.0237611252814531 1.70068025588989
0.0238151848316193 2.04081630706787
0.0239084996283054 2.38095235824585
0.0241504013538361 2.72108840942383
0.0254060886800289 3.06122446060181
0.0255371574312449 3.40136051177979
0.0259334966540337 3.74149656295776
0.0259433016180992 4.08163261413574
0.0265449825674295 4.42176866531372
0.0270665064454079 4.7619047164917
0.0298734921962023 5.10204076766968
0.0302476901561022 5.44217681884766
0.0303918961435556 5.78231287002563
0.0329977497458458 6.12244892120361
0.0340215787291527 6.46258497238159
0.034062247723341 6.80272102355957
0.0354631878435612 7.14285707473755
0.0355744771659374 7.48299312591553
0.0367074348032475 7.82312917709351
0.0382442437112331 8.16326522827148
0.038692831993103 8.50340175628662
0.0405320003628731 8.84353733062744
0.0425306223332882 9.18367385864258
0.0432466678321362 9.5238094329834
0.043407279998064 9.86394596099854
0.0436849221587181 10.2040815353394
0.0440982170403004 10.5442180633545
0.044670682400465 10.8843536376953
0.0456754602491856 11.2244901657104
0.0461054183542728 11.5646257400513
0.0482640713453293 11.9047622680664
0.0485260412096977 12.2448978424072
0.0485710166394711 12.5850343704224
0.0488654263317585 12.9251699447632
0.0488682575523853 13.2653064727783
0.0491625070571899 13.6054420471191
0.0495894588530064 13.9455785751343
0.0497268512845039 14.2857141494751
0.0500200018286705 14.6258506774902
0.0519497096538544 14.9659862518311
0.0523748137056828 15.3061227798462
0.0544964857399464 15.646258354187
0.054612934589386 15.9863948822021
0.0547232553362846 16.326530456543
0.0549679696559906 16.6666660308838
0.0550431758165359 17.0068035125732
0.0563313364982605 17.3469390869141
0.0566163957118988 17.6870746612549
0.0575536638498306 18.0272102355957
0.0582866407930851 18.3673477172852
0.0587443187832832 18.707483291626
0.0587971396744251 19.0476188659668
0.0589668117463589 19.3877544403076
0.0590942017734051 19.7278919219971
0.0611615255475044 20.0680274963379
0.0615421831607819 20.4081630706787
0.0619592107832432 20.7482986450195
0.0622632689774036 21.088436126709
0.0628207996487617 21.4285717010498
0.0635980889201164 21.7687072753906
0.066299594938755 22.1088428497314
0.0680802017450333 22.4489803314209
0.0683692470192909 22.7891159057617
0.068996898829937 23.1292514801025
0.0696373805403709 23.4693870544434
0.0700697749853134 23.8095245361328
0.0707124620676041 24.1496601104736
0.072154276072979 24.4897956848145
0.0731773898005486 24.8299312591553
0.0732168555259705 25.1700687408447
0.074107751250267 25.5102043151855
0.0756231248378754 25.8503398895264
0.0765224322676659 26.1904754638672
0.0766716599464417 26.5306129455566
0.0771534591913223 26.8707485198975
0.0776735544204712 27.2108840942383
0.0788746401667595 27.5510196685791
0.0797649025917053 27.8911571502686
0.0804073810577393 28.2312927246094
0.080658532679081 28.5714282989502
0.0811994522809982 28.911563873291
0.0812793746590614 29.2517013549805
0.0817768797278404 29.5918369293213
0.0838100016117096 29.9319725036621
0.0841966271400452 30.2721080780029
0.0842554271221161 30.6122455596924
0.0848640948534012 30.9523811340332
0.0855266898870468 31.292516708374
0.0863851681351662 31.6326522827148
0.087311327457428 31.9727897644043
0.0873783528804779 32.3129234313965
0.0875732451677322 32.6530609130859
0.0880152806639671 32.9931983947754
0.0891958549618721 33.3333320617676
0.0910761430859566 33.673469543457
0.0912032052874565 34.0136070251465
0.0921158716082573 34.3537406921387
0.0925341993570328 34.6938781738281
0.0931813791394234 35.0340118408203
0.0945044606924057 35.3741493225098
0.0954599902033806 35.7142868041992
0.0958390012383461 36.0544204711914
0.0959121361374855 36.3945579528809
0.097135528922081 36.7346954345703
0.0974907800555229 37.0748291015625
0.0978240147233009 37.414966583252
0.0985498279333115 37.7551002502441
0.0996448025107384 38.0952377319336
0.100566059350967 38.435375213623
0.102939918637276 38.7755088806152
0.103261165320873 39.1156463623047
0.104119248688221 39.4557838439941
0.10427987575531 39.7959175109863
0.105015426874161 40.1360549926758
0.108868815004826 40.476188659668
0.111322745680809 40.8163261413574
0.111373834311962 41.1564636230469
0.112947136163712 41.4965972900391
0.113280437886715 41.8367347717285
0.113685198128223 42.176872253418
0.115002654492855 42.5170059204102
0.116655729711056 42.8571434020996
0.119504377245903 43.1972770690918
0.126922592520714 43.5374145507812
0.129671886563301 43.8775520324707
0.130610033869743 44.2176856994629
0.131132394075394 44.5578231811523
0.132989093661308 44.8979606628418
0.134883388876915 45.238094329834
0.135860487818718 45.5782318115234
0.135966554284096 45.9183654785156
0.136760517954826 46.2585029602051
0.139401972293854 46.5986404418945
0.14139412343502 46.9387741088867
0.14248089492321 47.2789115905762
0.145345911383629 47.6190490722656
0.146716296672821 47.9591827392578
0.147419571876526 48.2993202209473
0.149748906493187 48.6394538879395
0.149755299091339 48.9795913696289
0.150057375431061 49.3197288513184
0.151085808873177 49.6598625183105
0.151892259716988 50
0.152023032307625 50.3401374816895
0.159481838345528 50.6802711486816
0.159697905182838 51.0204086303711
0.165813788771629 51.3605461120605
0.169480323791504 51.7006797790527
0.171439036726952 52.0408172607422
0.171670883893967 52.3809509277344
0.173253789544106 52.7210884094238
0.178369775414467 53.0612258911133
0.179458260536194 53.4013595581055
0.179518610239029 53.7414970397949
0.180384233593941 54.0816345214844
0.181076020002365 54.4217681884766
0.181470468640327 54.761905670166
0.18377485871315 55.1020393371582
0.183902144432068 55.4421768188477
0.186526969075203 55.7823143005371
0.186907067894936 56.1224479675293
0.187689810991287 56.4625854492188
0.189162164926529 56.8027229309082
0.190408706665039 57.1428565979004
0.190531775355339 57.4829940795898
0.191530257463455 57.823127746582
0.192254066467285 58.1632652282715
0.196026727557182 58.5034027099609
0.197213143110275 58.8435363769531
0.200307384133339 59.1836738586426
0.211693122982979 59.523811340332
0.212222248315811 59.8639450073242
0.214551135897636 60.2040824890137
0.217048138380051 60.5442161560059
0.218062371015549 60.8843536376953
0.22202530503273 61.2244911193848
0.226156294345856 61.564624786377
0.230763897299767 61.9047622680664
0.230977535247803 62.2448997497559
0.231939941644669 62.585033416748
0.246204346418381 62.9251708984375
0.249873101711273 63.2653045654297
0.251036733388901 63.6054420471191
0.256123870611191 63.9455795288086
0.256972402334213 64.2857131958008
0.258154571056366 64.625846862793
0.268308490514755 64.9659881591797
0.275607228279114 65.3061218261719
0.282338321208954 65.6462554931641
0.283824980258942 65.9863967895508
0.299782335758209 66.326530456543
0.304378390312195 66.6666641235352
0.307147651910782 67.0068054199219
0.321321994066238 67.3469390869141
0.32713720202446 67.6870727539062
0.330435335636139 68.027214050293
0.335420846939087 68.3673477172852
0.370441168546677 68.7074813842773
0.371139466762543 69.0476226806641
0.376965314149857 69.3877563476562
0.379719495773315 69.7278900146484
0.383553713560104 70.0680236816406
0.399153798818588 70.4081649780273
0.402298152446747 70.7482986450195
0.430330902338028 71.0884323120117
0.444421470165253 71.4285736083984
0.450262397527695 71.7687072753906
0.460160344839096 72.1088409423828
0.460624188184738 72.4489822387695
0.482404351234436 72.7891159057617
0.491373777389526 73.1292495727539
0.493917047977448 73.4693908691406
0.508191227912903 73.8095245361328
0.511882781982422 74.149658203125
0.537523448467255 74.4897994995117
0.552720487117767 74.8299331665039
0.664058983325958 75.1700668334961
0.76125955581665 75.5102005004883
0.8045494556427 75.850341796875
0.814568102359772 76.1904754638672
0.950044989585876 76.5306091308594
0.973474323749542 76.8707504272461
0.997546017169952 77.2108840942383
1.03647065162659 77.5510177612305
1.09562814235687 77.8911590576172
1.30945444107056 78.2312927246094
1.37167286872864 78.5714263916016
1.40413296222687 78.9115676879883
1.47892069816589 79.2517013549805
1.49960696697235 79.5918350219727
2.07759976387024 79.9319763183594
2.18746280670166 80.2721099853516
2.3029363155365 80.6122436523438
2.33427453041077 80.9523773193359
2.33816289901733 81.2925186157227
2.35242486000061 81.6326522827148
2.71219706535339 81.972785949707
2.72140622138977 82.3129272460938
2.96644020080566 82.6530609130859
4.21764326095581 82.9931945800781
6.00901031494141 83.3333358764648
6.22551727294922 83.673469543457
9.38153266906738 84.0136032104492
10 84.3537445068359
10 84.6938781738281
10 85.0340118408203
10 85.374153137207
10 85.7142868041992
10 86.0544204711914
10 86.3945541381836
10 86.7346954345703
10 87.0748291015625
10 87.4149627685547
10 87.7551040649414
10 88.0952377319336
10 88.4353713989258
10 88.7755126953125
10 89.1156463623047
10 89.4557800292969
10 89.7959213256836
10 90.1360549926758
10 90.476188659668
10 90.8163299560547
10 91.1564636230469
10 91.4965972900391
10 91.8367309570312
10 92.176872253418
10 92.5170059204102
10 92.8571395874023
10 93.1972808837891
10 93.5374145507812
10 93.8775482177734
10 94.2176895141602
10 94.5578231811523
10 94.8979568481445
10 95.2380981445312
10 95.5782318115234
10 95.9183654785156
10 96.2585067749023
10 96.5986404418945
10 96.9387741088867
10 97.2789077758789
10 97.6190490722656
10 97.9591827392578
10 98.29931640625
10 98.6394577026367
10 98.9795913696289
10 99.3197250366211
10 99.6598663330078
10 100
1 100
};
\addlegendentry{SuperPoint}
\end{axis}

\end{tikzpicture}


==> figures/sunnyrainy-results.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
title={\bf\Large Sunny \& Rainy},
axis line style={white!80.0!black},
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black, text opacity=1.0, fill opacity=0.85},
tick align=outside,
tick pos=left,
width=4in, height=3in,
x grid style={white!80.0!black},
xlabel={Translation Error (m)},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ylabel={Relocalization Percentage},
ymajorgrids,
ymin=0, ymax=100,
ytick style={color=white!15.0!black}
]
\addplot [ultra thick, black]
table {%
0.0103144757449627 0
0.0160314869135618 0.337837845087051
0.0164200272411108 0.675675690174103
0.0208338312804699 1.01351356506348
0.0214977357536554 1.35135138034821
0.0217875819653273 1.68918919563293
0.0226404331624508 2.02702713012695
0.0231978800147772 2.36486482620239
0.0237352456897497 2.70270276069641
0.0246851146221161 3.04054045677185
0.0257370881736279 3.37837839126587
0.026007778942585 3.71621632575989
0.027434716001153 4.05405426025391
0.0278533641248941 4.39189195632935
0.0279668867588043 4.72972965240479
0.0284441113471985 5.06756734848022
0.0290098711848259 5.40540552139282
0.0294340085238218 5.74324321746826
0.0294355824589729 6.0810809135437
0.0307710319757462 6.4189190864563
0.0320842899382114 6.75675678253174
0.032306756824255 7.09459447860718
0.0327730439603329 7.43243265151978
0.0333031676709652 7.77027034759521
0.0344036370515823 8.10810852050781
0.0360844098031521 8.44594573974609
0.0365072786808014 8.78378391265869
0.0375647805631161 9.12162208557129
0.038997158408165 9.45945930480957
0.0405415073037148 9.79729747772217
0.0409835539758205 10.1351346969604
0.041157603263855 10.472972869873
0.041205246001482 10.8108110427856
0.0413253754377365 11.1486482620239
0.0415599383413792 11.4864864349365
0.0422172211110592 11.8243246078491
0.0423066951334476 12.1621618270874
0.0423330962657928 12.5
0.0426957532763481 12.8378381729126
0.042722150683403 13.1756753921509
0.0428435280919075 13.5135135650635
0.0429229065775871 13.8513517379761
0.043246652930975 14.1891889572144
0.0435035191476345 14.527027130127
0.0441145449876785 14.8648653030396
0.0441586636006832 15.2027025222778
0.04433299228549 15.5405406951904
0.0444092713296413 15.8783779144287
0.0445549190044403 16.2162170410156
0.0447674579918385 16.5540542602539
0.0450535453855991 16.8918914794922
0.0452414117753506 17.2297306060791
0.0453760251402855 17.5675678253174
0.045432586222887 17.9054050445557
0.0454449318349361 18.2432441711426
0.0462716668844223 18.5810813903809
0.0462890863418579 18.9189186096191
0.0463130362331867 19.2567558288574
0.0466228239238262 19.5945949554443
0.0472826845943928 19.9324321746826
0.0482470504939556 20.2702693939209
0.0487984493374825 20.6081085205078
0.0489371791481972 20.9459457397461
0.0492325127124786 21.2837829589844
0.0500233359634876 21.6216220855713
0.050150778144598 21.9594593048096
0.0502471998333931 22.2972965240479
0.0503658689558506 22.6351356506348
0.0507628284394741 22.972972869873
0.0529228299856186 23.3108100891113
0.0530563816428185 23.6486492156982
0.0536895580589771 23.9864864349365
0.055381316691637 24.3243236541748
0.0556370131671429 24.6621627807617
0.056218609213829 25
0.0567226521670818 25.3378372192383
0.0572173781692982 25.6756763458252
0.0578414760529995 26.0135135650635
0.0578851737082005 26.3513507843018
0.0582312606275082 26.6891899108887
0.0584043599665165 27.027027130127
0.0603001900017262 27.3648643493652
0.0609248392283916 27.7027034759521
0.0609839335083961 28.0405406951904
0.0611314289271832 28.3783779144287
0.0614002197980881 28.7162170410156
0.0617752857506275 29.0540542602539
0.0621226951479912 29.3918914794922
0.062693677842617 29.7297306060791
0.0630079507827759 30.0675678253174
0.0631071031093597 30.4054050445557
0.0635264441370964 30.7432441711426
0.0646613463759422 31.0810813903809
0.0664880946278572 31.4189186096191
0.0665364488959312 31.7567558288574
0.0665746778249741 32.0945930480957
0.0669485405087471 32.4324340820312
0.0669573992490768 32.7702713012695
0.0672161877155304 33.1081085205078
0.0673219561576843 33.4459457397461
0.0678990259766579 33.7837829589844
0.068017415702343 34.1216201782227
0.0692875236272812 34.4594612121582
0.0701418295502663 34.7972984313965
0.0703081265091896 35.1351356506348
0.0706781893968582 35.472972869873
0.0717604085803032 35.8108100891113
0.071981318295002 36.1486473083496
0.0733658522367477 36.4864883422852
0.0741723403334618 36.8243255615234
0.0741726532578468 37.1621627807617
0.074409082531929 37.5
0.075786255300045 37.8378372192383
0.0766666233539581 38.1756744384766
0.0774495229125023 38.5135116577148
0.0778643488883972 38.8513526916504
0.0778675973415375 39.1891899108887
0.0792525634169579 39.527027130127
0.0792822763323784 39.8648643493652
0.0811111927032471 40.2027015686035
0.0816470757126808 40.5405387878418
0.0817638635635376 40.8783798217773
0.0827438682317734 41.2162170410156
0.082821324467659 41.5540542602539
0.0844897553324699 41.8918914794922
0.0851831212639809 42.2297286987305
0.085470899939537 42.5675659179688
0.0855317413806915 42.9054069519043
0.0857230201363564 43.2432441711426
0.0863216295838356 43.5810813903809
0.0865858718752861 43.9189186096191
0.0874998569488525 44.2567558288574
0.0890535190701485 44.5945930480957
0.0893198251724243 44.9324340820312
0.0905191898345947 45.2702713012695
0.0911011397838593 45.6081085205078
0.091394416987896 45.9459457397461
0.0921478644013405 46.2837829589844
0.0922833979129791 46.6216201782227
0.0923633724451065 46.9594612121582
0.0927043780684471 47.2972984313965
0.0928278490900993 47.6351356506348
0.0932658240199089 47.972972869873
0.0936796143651009 48.3108100891113
0.0939781442284584 48.6486473083496
0.0942878276109695 48.9864883422852
0.094331681728363 49.3243255615234
0.0959586650133133 49.6621627807617
0.0977458134293556 50
0.0980000421404839 50.3378372192383
0.0989139303565025 50.6756744384766
0.0991857275366783 51.0135116577148
0.10026653856039 51.3513526916504
0.100656941533089 51.6891899108887
0.101238429546356 52.027027130127
0.101324908435345 52.3648643493652
0.10173836350441 52.7027015686035
0.102996744215488 53.0405387878418
0.103620365262032 53.3783798217773
0.104433760046959 53.7162170410156
0.104517556726933 54.0540542602539
0.104692436754704 54.3918914794922
0.105033174157143 54.7297286987305
0.105224877595901 55.0675659179688
0.105930581688881 55.4054069519043
0.106006152927876 55.7432441711426
0.106038793921471 56.0810813903809
0.10608047246933 56.4189186096191
0.106183491647243 56.7567558288574
0.107302136719227 57.0945930480957
0.107343144714832 57.4324340820312
0.107981525361538 57.7702713012695
0.108067572116852 58.1081085205078
0.108303666114807 58.4459457397461
0.10849104821682 58.7837829589844
0.109641671180725 59.1216201782227
0.109995953738689 59.4594612121582
0.110171392560005 59.7972984313965
0.11089276522398 60.1351356506348
0.111414603888988 60.472972869873
0.111631691455841 60.8108100891113
0.111835516989231 61.1486473083496
0.112992256879807 61.4864883422852
0.113482803106308 61.8243255615234
0.113573342561722 62.1621627807617
0.113825939595699 62.5
0.11699466407299 62.8378372192383
0.11742577701807 63.1756744384766
0.117993630468845 63.5135116577148
0.118438057601452 63.8513526916504
0.118508778512478 64.1891860961914
0.120820820331573 64.5270233154297
0.121168702840805 64.8648681640625
0.121426060795784 65.2027053833008
0.122332349419594 65.5405426025391
0.122632309794426 65.8783798217773
0.12275455892086 66.2162170410156
0.123171955347061 66.5540542602539
0.123814024031162 66.8918914794922
0.124245159327984 67.2297286987305
0.124819181859493 67.5675659179688
0.124953649938107 67.905403137207
0.125319480895996 68.2432403564453
0.125406175851822 68.5810775756836
0.126229718327522 68.9189224243164
0.126455947756767 69.2567596435547
0.126584589481354 69.594596862793
0.127900153398514 69.9324340820312
0.128571599721909 70.2702713012695
0.129398256540298 70.6081085205078
0.129695922136307 70.9459457397461
0.130406990647316 71.2837829589844
0.130414590239525 71.6216201782227
0.131116211414337 71.9594573974609
0.131345629692078 72.2972946166992
0.132899582386017 72.6351318359375
0.133231967687607 72.9729766845703
0.133400350809097 73.3108139038086
0.134046003222466 73.6486511230469
0.134253203868866 73.9864883422852
0.134266346693039 74.3243255615234
0.135846555233002 74.6621627807617
0.136414334177971 75
0.136623039841652 75.3378372192383
0.137176409363747 75.6756744384766
0.137214824557304 76.0135116577148
0.138423517346382 76.3513488769531
0.139016672968864 76.6891860961914
0.139196082949638 77.0270233154297
0.140396639704704 77.3648681640625
0.141652122139931 77.7027053833008
0.144584223628044 78.0405426025391
0.14619505405426 78.3783798217773
0.146727919578552 78.7162170410156
0.147289663553238 79.0540542602539
0.149298340082169 79.3918914794922
0.150044307112694 79.7297286987305
0.153007835149765 80.0675659179688
0.153206542134285 80.405403137207
0.15584309399128 80.7432403564453
0.15904127061367 81.0810775756836
0.159844100475311 81.4189224243164
0.160863012075424 81.7567596435547
0.161897242069244 82.094596862793
0.16228549182415 82.4324340820312
0.162466481328011 82.7702713012695
0.162698701024055 83.1081085205078
0.164272472262383 83.4459457397461
0.167733207345009 83.7837829589844
0.167795792222023 84.1216201782227
0.170186176896095 84.4594573974609
0.172410577535629 84.7972946166992
0.176547005772591 85.1351318359375
0.178395137190819 85.4729766845703
0.179122447967529 85.8108139038086
0.186890795826912 86.1486511230469
0.191034868359566 86.4864883422852
0.196154803037643 86.8243255615234
0.196635618805885 87.1621627807617
0.196982055902481 87.5
0.201566487550735 87.8378372192383
0.20210175216198 88.1756744384766
0.202813863754272 88.5135116577148
0.20550374686718 88.8513488769531
0.20919793844223 89.1891860961914
0.211069136857986 89.5270233154297
0.211730733513832 89.8648681640625
0.21206521987915 90.2027053833008
0.213469490408897 90.5405426025391
0.223509266972542 90.8783798217773
0.22352808713913 91.2162170410156
0.223931312561035 91.5540542602539
0.228049725294113 91.8918914794922
0.228697746992111 92.2297286987305
0.232873871922493 92.5675659179688
0.249726518988609 92.905403137207
0.250473022460938 93.2432403564453
0.258033275604248 93.5810775756836
0.259185582399368 93.9189224243164
0.263330221176147 94.2567596435547
0.268395364284515 94.594596862793
0.270068973302841 94.9324340820312
0.274701476097107 95.2702713012695
0.29104021191597 95.6081085205078
0.295541346073151 95.9459457397461
0.301591396331787 96.2837829589844
0.322676628828049 96.6216201782227
0.325072288513184 96.9594573974609
0.335596412420273 97.2972946166992
0.370873957872391 97.6351318359375
0.377586424350739 97.9729766845703
0.399884194135666 98.3108139038086
0.475416898727417 98.6486511230469
0.487226873636246 98.9864883422852
0.59648871421814 99.3243255615234
0.666844725608826 99.6621627807617
1.0418313741684 100
1 100
};
\addlegendentry{Ours}
\addplot [ultra thick, black, dashed]
table {%
0.00683346437290311 0
0.0150349456816912 0.337837845087051
0.0171362366527319 0.675675690174103
0.0191521625965834 1.01351356506348
0.0214913319796324 1.35135138034821
0.0228605810552835 1.68918919563293
0.0230476520955563 2.02702713012695
0.0230580698698759 2.36486482620239
0.024150837212801 2.70270276069641
0.0243201274424791 3.04054045677185
0.0252372492104769 3.37837839126587
0.0253740586340427 3.71621632575989
0.0272933002561331 4.05405426025391
0.0286191217601299 4.39189195632935
0.0294507462531328 4.72972965240479
0.0305168647319078 5.06756734848022
0.0306132938712835 5.40540552139282
0.0306904893368483 5.74324321746826
0.0307070873677731 6.0810809135437
0.0319606997072697 6.4189190864563
0.0339078716933727 6.75675678253174
0.0339927151799202 7.09459447860718
0.0340198911726475 7.43243265151978
0.0343250073492527 7.77027034759521
0.0345392674207687 8.10810852050781
0.034919410943985 8.44594573974609
0.0355778224766254 8.78378391265869
0.0358225703239441 9.12162208557129
0.0366391688585281 9.45945930480957
0.0379045866429806 9.79729747772217
0.038192518055439 10.1351346969604
0.0389179550111294 10.472972869873
0.0389825217425823 10.8108110427856
0.0391634367406368 11.1486482620239
0.0400008596479893 11.4864864349365
0.0400935001671314 11.8243246078491
0.040606003254652 12.1621618270874
0.041185986250639 12.5
0.0418962463736534 12.8378381729126
0.0442422144114971 13.1756753921509
0.0447929725050926 13.5135135650635
0.0450250059366226 13.8513517379761
0.0452781580388546 14.1891889572144
0.0455577373504639 14.527027130127
0.0456902459263802 14.8648653030396
0.0459037907421589 15.2027025222778
0.0462298579514027 15.5405406951904
0.0482655763626099 15.8783779144287
0.048393402248621 16.2162170410156
0.0488163270056248 16.5540542602539
0.048870213329792 16.8918914794922
0.0488796979188919 17.2297306060791
0.0488968901336193 17.5675678253174
0.0489316359162331 17.9054050445557
0.0495721362531185 18.2432441711426
0.0523800253868103 18.5810813903809
0.0527998805046082 18.9189186096191
0.0537849292159081 19.2567558288574
0.0544183999300003 19.5945949554443
0.0544267445802689 19.9324321746826
0.054868645966053 20.2702693939209
0.0553526431322098 20.6081085205078
0.0555455535650253 20.9459457397461
0.0558578632771969 21.2837829589844
0.0561332926154137 21.6216220855713
0.056780006736517 21.9594593048096
0.0568349622189999 22.2972965240479
0.0574529357254505 22.6351356506348
0.0577817820012569 22.972972869873
0.0579108037054539 23.3108100891113
0.0588310398161411 23.6486492156982
0.0594861209392548 23.9864864349365
0.0595731362700462 24.3243236541748
0.0600985027849674 24.6621627807617
0.0626493766903877 25
0.0628284960985184 25.3378372192383
0.062883622944355 25.6756763458252
0.0635215193033218 26.0135135650635
0.0645253136754036 26.3513507843018
0.0650990307331085 26.6891899108887
0.0672271400690079 27.027027130127
0.0673889890313148 27.3648643493652
0.0678588151931763 27.7027034759521
0.0686324238777161 28.0405406951904
0.0708746463060379 28.3783779144287
0.070922002196312 28.7162170410156
0.0710925236344337 29.0540542602539
0.0711242631077766 29.3918914794922
0.071990929543972 29.7297306060791
0.0724179148674011 30.0675678253174
0.0725903287529945 30.4054050445557
0.0726201981306076 30.7432441711426
0.0735975876450539 31.0810813903809
0.0745922401547432 31.4189186096191
0.074736513197422 31.7567558288574
0.075278528034687 32.0945930480957
0.0771368518471718 32.4324340820312
0.078865721821785 32.7702713012695
0.0804562121629715 33.1081085205078
0.0820356234908104 33.4459457397461
0.0827285945415497 33.7837829589844
0.0827958956360817 34.1216201782227
0.0841726958751678 34.4594612121582
0.0844139084219933 34.7972984313965
0.0846070423722267 35.1351356506348
0.0857242792844772 35.472972869873
0.0869000479578972 35.8108100891113
0.0871550068259239 36.1486473083496
0.0872545018792152 36.4864883422852
0.0872548744082451 36.8243255615234
0.0886813178658485 37.1621627807617
0.0896654948592186 37.5
0.090036004781723 37.8378372192383
0.0904304757714272 38.1756744384766
0.0912201181054115 38.5135116577148
0.0914880633354187 38.8513526916504
0.0919058620929718 39.1891899108887
0.0923971235752106 39.527027130127
0.0941029787063599 39.8648643493652
0.0941774025559425 40.2027015686035
0.0959830805659294 40.5405387878418
0.0966104939579964 40.8783798217773
0.0971145182847977 41.2162170410156
0.0982129499316216 41.5540542602539
0.0988181009888649 41.8918914794922
0.0988225117325783 42.2297286987305
0.0996103063225746 42.5675659179688
0.100250497460365 42.9054069519043
0.100308477878571 43.2432441711426
0.100370116531849 43.5810813903809
0.101503387093544 43.9189186096191
0.101833336055279 44.2567558288574
0.102176681160927 44.5945930480957
0.102455988526344 44.9324340820312
0.103975541889668 45.2702713012695
0.10400253534317 45.6081085205078
0.104768179357052 45.9459457397461
0.105303831398487 46.2837829589844
0.10562264919281 46.6216201782227
0.106048971414566 46.9594612121582
0.106959782540798 47.2972984313965
0.107332170009613 47.6351356506348
0.107364416122437 47.972972869873
0.107798457145691 48.3108100891113
0.10803946852684 48.6486473083496
0.108895920217037 48.9864883422852
0.109011933207512 49.3243255615234
0.110076017677784 49.6621627807617
0.110729016363621 50
0.111054182052612 50.3378372192383
0.111791729927063 50.6756744384766
0.112488836050034 51.0135116577148
0.112565658986568 51.3513526916504
0.115043327212334 51.6891899108887
0.117123462259769 52.027027130127
0.117643676698208 52.3648643493652
0.118023931980133 52.7027015686035
0.118675485253334 53.0405387878418
0.119132369756699 53.3783798217773
0.120444819331169 53.7162170410156
0.120895594358444 54.0540542602539
0.121656112372875 54.3918914794922
0.121781922876835 54.7297286987305
0.121882006525993 55.0675659179688
0.12266743183136 55.4054069519043
0.12317518144846 55.7432441711426
0.123302899301052 56.0810813903809
0.123787276446819 56.4189186096191
0.123808771371841 56.7567558288574
0.12396739423275 57.0945930480957
0.124273799359798 57.4324340820312
0.124427139759064 57.7702713012695
0.126042172312737 58.1081085205078
0.12688572704792 58.4459457397461
0.127197414636612 58.7837829589844
0.13008588552475 59.1216201782227
0.130183547735214 59.4594612121582
0.131030052900314 59.7972984313965
0.131280139088631 60.1351356506348
0.131355285644531 60.472972869873
0.1318239569664 60.8108100891113
0.131843626499176 61.1486473083496
0.132281184196472 61.4864883422852
0.133363112807274 61.8243255615234
0.133771061897278 62.1621627807617
0.13437831401825 62.5
0.135205715894699 62.8378372192383
0.135837629437447 63.1756744384766
0.136815875768661 63.5135116577148
0.137002646923065 63.8513526916504
0.137277498841286 64.1891860961914
0.137719467282295 64.5270233154297
0.138056918978691 64.8648681640625
0.138254106044769 65.2027053833008
0.139702647924423 65.5405426025391
0.139715522527695 65.8783798217773
0.140361025929451 66.2162170410156
0.140475571155548 66.5540542602539
0.140794679522514 66.8918914794922
0.142747819423676 67.2297286987305
0.145449504256248 67.5675659179688
0.145730540156364 67.905403137207
0.146804958581924 68.2432403564453
0.147253572940826 68.5810775756836
0.148643672466278 68.9189224243164
0.149620860815048 69.2567596435547
0.149996742606163 69.594596862793
0.158515214920044 69.9324340820312
0.159193560481071 70.2702713012695
0.160555154085159 70.6081085205078
0.165216669440269 70.9459457397461
0.16682343184948 71.2837829589844
0.167170718312263 71.6216201782227
0.167689278721809 71.9594573974609
0.168620035052299 72.2972946166992
0.171710953116417 72.6351318359375
0.17212501168251 72.9729766845703
0.173021927475929 73.3108139038086
0.174118027091026 73.6486511230469
0.17535425722599 73.9864883422852
0.175859645009041 74.3243255615234
0.179652199149132 74.6621627807617
0.18047308921814 75
0.18056033551693 75.3378372192383
0.181835055351257 75.6756744384766
0.184091597795486 76.0135116577148
0.185031995177269 76.3513488769531
0.186026185750961 76.6891860961914
0.187021821737289 77.0270233154297
0.187386065721512 77.3648681640625
0.188356980681419 77.7027053833008
0.189835160970688 78.0405426025391
0.193363070487976 78.3783798217773
0.195179611444473 78.7162170410156
0.195356085896492 79.0540542602539
0.197932973504066 79.3918914794922
0.198505088686943 79.7297286987305
0.199473798274994 80.0675659179688
0.199867501854897 80.405403137207
0.199904575943947 80.7432403564453
0.206055775284767 81.0810775756836
0.206592872738838 81.4189224243164
0.206649348139763 81.7567596435547
0.207644075155258 82.094596862793
0.213280543684959 82.4324340820312
0.216372013092041 82.7702713012695
0.216991811990738 83.1081085205078
0.217725530266762 83.4459457397461
0.233992651104927 83.7837829589844
0.243396878242493 84.1216201782227
0.25014916062355 84.4594573974609
0.250268250703812 84.7972946166992
0.253046840429306 85.1351318359375
0.258928596973419 85.4729766845703
0.263651490211487 85.8108139038086
0.268770277500153 86.1486511230469
0.282130688428879 86.4864883422852
0.289942502975464 86.8243255615234
0.296389162540436 87.1621627807617
0.298581212759018 87.5
0.313086122274399 87.8378372192383
0.319034218788147 88.1756744384766
0.326610088348389 88.5135116577148
0.340449422597885 88.8513488769531
0.343452513217926 89.1891860961914
0.343751192092896 89.5270233154297
0.353162825107574 89.8648681640625
0.365868151187897 90.2027053833008
0.376551598310471 90.5405426025391
0.443010628223419 90.8783798217773
0.466649949550629 91.2162170410156
0.470039635896683 91.5540542602539
0.478151649236679 91.8918914794922
0.601639151573181 92.2297286987305
0.602527439594269 92.5675659179688
0.610965371131897 92.905403137207
0.652126848697662 93.2432403564453
0.701871931552887 93.5810775756836
0.757196128368378 93.9189224243164
0.789925694465637 94.2567596435547
0.816190838813782 94.594596862793
0.863394021987915 94.9324340820312
0.867159605026245 95.2702713012695
0.867228746414185 95.6081085205078
0.935714721679688 95.9459457397461
0.9961057305336 96.2837829589844
1.00168609619141 96.6216201782227
1.14467525482178 96.9594573974609
1.20601904392242 97.2972946166992
1.21401679515839 97.6351318359375
1.34644103050232 97.9729766845703
1.43913185596466 98.3108139038086
1.5454797744751 98.6486511230469
1.61860537528992 98.9864883422852
1.68039357662201 99.3243255615234
2.13623785972595 99.6621627807617
2.40847206115723 100
1 100
};
\addlegendentry{Ours (VO)}
\addplot [ultra thick, color0]
table {%
0.00566308991983533 0
0.0138363996520638 0.337837845087051
0.0158080998808146 0.675675690174103
0.0186378005892038 1.01351356506348
0.0206642001867294 1.35135138034821
0.0253318008035421 1.68918919563293
0.0281016007065773 2.02702713012695
0.0295560993254185 2.36486482620239
0.0309413000941277 2.70270276069641
0.0314153991639614 3.04054045677185
0.0314327999949455 3.37837839126587
0.0334964990615845 3.71621632575989
0.0337688997387886 4.05405426025391
0.0343140996992588 4.39189195632935
0.034561101347208 4.72972965240479
0.0353184007108212 5.06756734848022
0.0356019996106625 5.40540552139282
0.0366703011095524 5.74324321746826
0.0373838990926743 6.0810809135437
0.0381163991987705 6.4189190864563
0.0390238985419273 6.75675678253174
0.0416046008467674 7.09459447860718
0.0416547991335392 7.43243265151978
0.0426516011357307 7.77027034759521
0.0435742996633053 8.10810852050781
0.0451659001410007 8.44594573974609
0.0451925992965698 8.78378391265869
0.0459395013749599 9.12162208557129
0.0470336005091667 9.45945930480957
0.0473526008427143 9.79729747772217
0.0474927984178066 10.1351346969604
0.048345398157835 10.472972869873
0.0489846989512444 10.8108110427856
0.0492119006812572 11.1486482620239
0.0493213981389999 11.4864864349365
0.0511620007455349 11.8243246078491
0.0514966994524002 12.1621618270874
0.0518903993070126 12.5
0.0521853007376194 12.8378381729126
0.0529678016901016 13.1756753921509
0.0547668002545834 13.5135135650635
0.0555264018476009 13.8513517379761
0.0555775016546249 14.1891889572144
0.0567127987742424 14.527027130127
0.0570182017982006 14.8648653030396
0.0579134002327919 15.2027025222778
0.0605578012764454 15.5405406951904
0.0608645007014275 15.8783779144287
0.0621040016412735 16.2162170410156
0.0640036016702652 16.5540542602539
0.0651803016662598 16.8918914794922
0.0677073001861572 17.2297306060791
0.0679339021444321 17.5675678253174
0.0681170001626015 17.9054050445557
0.0682227984070778 18.2432441711426
0.0684584006667137 18.5810813903809
0.0685757994651794 18.9189186096191
0.0689254030585289 19.2567558288574
0.0691298991441727 19.5945949554443
0.0693508014082909 19.9324321746826
0.069682702422142 20.2702693939209
0.072945199906826 20.6081085205078
0.0741129964590073 20.9459457397461
0.0744365975260735 21.2837829589844
0.075009897351265 21.6216220855713
0.0768269002437592 21.9594593048096
0.0776373967528343 22.2972965240479
0.0791328996419907 22.6351356506348
0.0804321989417076 22.972972869873
0.0814206004142761 23.3108100891113
0.0843518003821373 23.6486492156982
0.0843593999743462 23.9864864349365
0.0844814032316208 24.3243236541748
0.0845144987106323 24.6621627807617
0.0851474031805992 25
0.0861202031373978 25.3378372192383
0.0863087028264999 25.6756763458252
0.0867936015129089 26.0135135650635
0.0872901976108551 26.3513507843018
0.0875433012843132 26.6891899108887
0.0895816013216972 27.027027130127
0.0906808003783226 27.3648643493652
0.0919395983219147 27.7027034759521
0.0920910015702248 28.0405406951904
0.0922072008252144 28.3783779144287
0.0924194008111954 28.7162170410156
0.0925232991576195 29.0540542602539
0.0933336019515991 29.3918914794922
0.0944719985127449 29.7297306060791
0.0975560024380684 30.0675678253174
0.0997335985302925 30.4054050445557
0.0997444987297058 30.7432441711426
0.100065998733044 31.0810813903809
0.101906999945641 31.4189186096191
0.103569000959396 31.7567558288574
0.103814996778965 32.0945930480957
0.104309998452663 32.4324340820312
0.104588001966476 32.7702713012695
0.104636996984482 33.1081085205078
0.105406999588013 33.4459457397461
0.106181003153324 33.7837829589844
0.107997998595238 34.1216201782227
0.108833000063896 34.4594612121582
0.109765999019146 34.7972984313965
0.110693000257015 35.1351356506348
0.11217799782753 35.472972869873
0.112703002989292 35.8108100891113
0.112760998308659 36.1486473083496
0.114533998072147 36.4864883422852
0.114804998040199 36.8243255615234
0.115179002285004 37.1621627807617
0.115891002118587 37.5
0.117080003023148 37.8378372192383
0.118933998048306 38.1756744384766
0.119777999818325 38.5135116577148
0.122915998101234 38.8513526916504
0.12338300049305 39.1891899108887
0.126689001917839 39.527027130127
0.127186000347137 39.8648643493652
0.127441003918648 40.2027015686035
0.127972006797791 40.5405387878418
0.12806299328804 40.8783798217773
0.128090992569923 41.2162170410156
0.128472998738289 41.5540542602539
0.129526004195213 41.8918914794922
0.132785007357597 42.2297286987305
0.133570000529289 42.5675659179688
0.133957996964455 42.9054069519043
0.134207993745804 43.2432441711426
0.135493993759155 43.5810813903809
0.136867001652718 43.9189186096191
0.140306994318962 44.2567558288574
0.14164899289608 44.5945930480957
0.142845004796982 44.9324340820312
0.143161997199059 45.2702713012695
0.144810006022453 45.6081085205078
0.145729005336761 45.9459457397461
0.145826995372772 46.2837829589844
0.146465003490448 46.6216201782227
0.148338004946709 46.9594612121582
0.148379996418953 47.2972984313965
0.14970900118351 47.6351356506348
0.153126999735832 47.972972869873
0.154797002673149 48.3108100891113
0.160848006606102 48.6486473083496
0.161235004663467 48.9864883422852
0.16652500629425 49.3243255615234
0.167735993862152 49.6621627807617
0.174536004662514 50
0.174570992588997 50.3378372192383
0.174614995718002 50.6756744384766
0.175106003880501 51.0135116577148
0.175591006875038 51.3513526916504
0.175600007176399 51.6891899108887
0.176262006163597 52.027027130127
0.177072003483772 52.3648643493652
0.177239999175072 52.7027015686035
0.177867993712425 53.0405387878418
0.179673999547958 53.3783798217773
0.183332994580269 53.7162170410156
0.183908998966217 54.0540542602539
0.18843699991703 54.3918914794922
0.189505994319916 54.7297286987305
0.192252993583679 55.0675659179688
0.196507006883621 55.4054069519043
0.196703001856804 55.7432441711426
0.196795001626015 56.0810813903809
0.200347006320953 56.4189186096191
0.205136001110077 56.7567558288574
0.205825001001358 57.0945930480957
0.209439992904663 57.4324340820312
0.209931001067162 57.7702713012695
0.211574003100395 58.1081085205078
0.217299997806549 58.4459457397461
0.218712002038956 58.7837829589844
0.218867003917694 59.1216201782227
0.22129300236702 59.4594612121582
0.22333200275898 59.7972984313965
0.224153995513916 60.1351356506348
0.224803000688553 60.472972869873
0.229729995131493 60.8108100891113
0.25534000992775 61.1486473083496
0.257012009620667 61.4864883422852
0.265217989683151 61.8243255615234
0.266052007675171 62.1621627807617
0.267980992794037 62.5
0.268878996372223 62.8378372192383
0.274675995111465 63.1756744384766
0.276172012090683 63.5135116577148
0.278402000665665 63.8513526916504
0.278483003377914 64.1891860961914
0.279233992099762 64.5270233154297
0.288210988044739 64.8648681640625
0.29017299413681 65.2027053833008
0.298153012990952 65.5405426025391
0.299701005220413 65.8783798217773
0.301618993282318 66.2162170410156
0.304520010948181 66.5540542602539
0.306845992803574 66.8918914794922
0.312909990549088 67.2297286987305
0.316053003072739 67.5675659179688
0.320273995399475 67.905403137207
0.321334987878799 68.2432403564453
0.334053009748459 68.5810775756836
0.342999011278152 68.9189224243164
0.345023989677429 69.2567596435547
0.358027011156082 69.594596862793
0.393521994352341 69.9324340820312
0.394517004489899 70.2702713012695
0.402781993150711 70.6081085205078
0.456578999757767 70.9459457397461
0.460988998413086 71.2837829589844
0.463445007801056 71.6216201782227
0.465086996555328 71.9594573974609
0.477025002241135 72.2972946166992
0.47978401184082 72.6351318359375
0.486166000366211 72.9729766845703
0.49176499247551 73.3108139038086
0.496320009231567 73.6486511230469
0.503766000270844 73.9864883422852
0.548228979110718 74.3243255615234
0.552417993545532 74.6621627807617
0.555121004581451 75
0.589100003242493 75.3378372192383
0.614739000797272 75.6756744384766
0.633145987987518 76.0135116577148
0.660947024822235 76.3513488769531
0.692013025283813 76.6891860961914
0.698382973670959 77.0270233154297
0.73395699262619 77.3648681640625
0.735602974891663 77.7027053833008
0.747602999210358 78.0405426025391
0.74855101108551 78.3783798217773
0.775214016437531 78.7162170410156
0.80019199848175 79.0540542602539
0.803485989570618 79.3918914794922
0.816528022289276 79.7297286987305
0.817798972129822 80.0675659179688
0.818828999996185 80.405403137207
0.823382019996643 80.7432403564453
0.824536979198456 81.0810775756836
0.828844010829926 81.4189224243164
0.83244800567627 81.7567596435547
0.833837985992432 82.094596862793
0.855108976364136 82.4324340820312
0.866834998130798 82.7702713012695
0.878763020038605 83.1081085205078
0.887811005115509 83.4459457397461
0.889274001121521 83.7837829589844
0.935980021953583 84.1216201782227
0.952812016010284 84.4594573974609
0.971657991409302 84.7972946166992
0.98334002494812 85.1351318359375
0.991326987743378 85.4729766845703
0.994166970252991 85.8108139038086
0.999812006950378 86.1486511230469
1.01217997074127 86.4864883422852
1.012580037117 86.8243255615234
1.01365995407104 87.1621627807617
1.02978003025055 87.5
1.03510999679565 87.8378372192383
1.06887996196747 88.1756744384766
1.09975004196167 88.5135116577148
1.10266995429993 88.8513488769531
1.10476005077362 89.1891860961914
1.11370003223419 89.5270233154297
1.17830002307892 89.8648681640625
1.18526005744934 90.2027053833008
1.18985998630524 90.5405426025391
1.19037997722626 90.8783798217773
1.19493997097015 91.2162170410156
1.24922001361847 91.5540542602539
1.26128995418549 91.8918914794922
1.28708004951477 92.2297286987305
1.31123995780945 92.5675659179688
1.34933996200562 92.905403137207
1.35409998893738 93.2432403564453
1.37929999828339 93.5810775756836
1.38742005825043 93.9189224243164
1.42721998691559 94.2567596435547
1.43178999423981 94.594596862793
1.51619005203247 94.9324340820312
1.52322995662689 95.2702713012695
1.61992001533508 95.6081085205078
1.65922999382019 95.9459457397461
1.69894003868103 96.2837829589844
1.70418000221252 96.6216201782227
1.71394002437592 96.9594573974609
1.78282999992371 97.2972946166992
1.8639999628067 97.6351318359375
2.07924008369446 97.9729766845703
2.09731006622314 98.3108139038086
2.10311007499695 98.6486511230469
2.17614006996155 98.9864883422852
2.43864989280701 99.3243255615234
2.57665991783142 99.6621627807617
2.63877010345459 100
1 100
};
\addlegendentry{GN-Net}
\addplot [ultra thick, color1]
table {%
0.0472497008740902 0
0.0501429997384548 0.337837845087051
0.0606595017015934 0.675675690174103
0.061048299074173 1.01351356506348
0.0765495970845222 1.35135138034821
0.0789512991905212 1.68918919563293
0.082737497985363 2.02702713012695
0.0985578000545502 2.36486482620239
0.103722997009754 2.70270276069641
0.107430003583431 3.04054045677185
0.119000002741814 3.37837839126587
0.129052996635437 3.71621632575989
0.130565002560616 4.05405426025391
0.132453992962837 4.39189195632935
0.132495999336243 4.72972965240479
0.138529002666473 5.06756734848022
0.145871996879578 5.40540552139282
0.146640002727509 5.74324321746826
0.17271900177002 6.0810809135437
0.185192003846169 6.4189190864563
0.187476992607117 6.75675678253174
0.187700003385544 7.09459447860718
0.198850005865097 7.43243265151978
0.203452005982399 7.77027034759521
0.20788399875164 8.10810852050781
0.214558005332947 8.44594573974609
0.216345995664597 8.78378391265869
0.216564998030663 9.12162208557129
0.218509003520012 9.45945930480957
0.220823004841805 9.79729747772217
0.220825001597404 10.1351346969604
0.23063400387764 10.472972869873
0.236316993832588 10.8108110427856
0.23887799680233 11.1486482620239
0.245518997311592 11.4864864349365
0.254269003868103 11.8243246078491
0.25492998957634 12.1621618270874
0.259505987167358 12.5
0.269394010305405 12.8378381729126
0.272462010383606 13.1756753921509
0.2812539935112 13.5135135650635
0.282745987176895 13.8513517379761
0.294209003448486 14.1891889572144
0.299717992544174 14.527027130127
0.301266998052597 14.8648653030396
0.313210010528564 15.2027025222778
0.34137699007988 15.5405406951904
0.349842995405197 15.8783779144287
0.352409988641739 16.2162170410156
0.354129999876022 16.5540542602539
0.354847997426987 16.8918914794922
0.358826011419296 17.2297306060791
0.360597014427185 17.5675678253174
0.371980011463165 17.9054050445557
0.373053014278412 18.2432441711426
0.379812002182007 18.5810813903809
0.386680990457535 18.9189186096191
0.387345999479294 19.2567558288574
0.396367013454437 19.5945949554443
0.398059010505676 19.9324321746826
0.407187014818192 20.2702693939209
0.414766997098923 20.6081085205078
0.42993500828743 20.9459457397461
0.434105008840561 21.2837829589844
0.434329003095627 21.6216220855713
0.443004012107849 21.9594593048096
0.444772005081177 22.2972965240479
0.447971999645233 22.6351356506348
0.454481989145279 22.972972869873
0.463232010602951 23.3108100891113
0.463407009840012 23.6486492156982
0.472463995218277 23.9864864349365
0.483321011066437 24.3243236541748
0.488561987876892 24.6621627807617
0.493867993354797 25
0.503760993480682 25.3378372192383
0.505020022392273 25.6756763458252
0.527751982212067 26.0135135650635
0.537606000900269 26.3513507843018
0.539596021175385 26.6891899108887
0.555019021034241 27.027027130127
0.568894028663635 27.3648643493652
0.575010001659393 27.7027034759521
0.57889199256897 28.0405406951904
0.600512027740479 28.3783779144287
0.607603013515472 28.7162170410156
0.61939001083374 29.0540542602539
0.626601994037628 29.3918914794922
0.627718985080719 29.7297306060791
0.62867397069931 30.0675678253174
0.634451985359192 30.4054050445557
0.639356970787048 30.7432441711426
0.651691019535065 31.0810813903809
0.657414019107819 31.4189186096191
0.657453000545502 31.7567558288574
0.659591019153595 32.0945930480957
0.661153972148895 32.4324340820312
0.66569197177887 32.7702713012695
0.666326999664307 33.1081085205078
0.669691026210785 33.4459457397461
0.671806991100311 33.7837829589844
0.678991973400116 34.1216201782227
0.679966986179352 34.4594612121582
0.682814002037048 34.7972984313965
0.692116975784302 35.1351356506348
0.709940016269684 35.472972869873
0.713486015796661 35.8108100891113
0.729214012622833 36.1486473083496
0.736203014850616 36.4864883422852
0.746181011199951 36.8243255615234
0.751860976219177 37.1621627807617
0.753467977046967 37.5
0.756523013114929 37.8378372192383
0.778083980083466 38.1756744384766
0.77979302406311 38.5135116577148
0.784864008426666 38.8513526916504
0.789345026016235 39.1891899108887
0.793464004993439 39.527027130127
0.804436981678009 39.8648643493652
0.812919974327087 40.2027015686035
0.816919028759003 40.5405387878418
0.82295298576355 40.8783798217773
0.83043098449707 41.2162170410156
0.834683001041412 41.5540542602539
0.83858597278595 41.8918914794922
0.860531985759735 42.2297286987305
0.861057996749878 42.5675659179688
0.870814025402069 42.9054069519043
0.871963024139404 43.2432441711426
0.874547004699707 43.5810813903809
0.874997019767761 43.9189186096191
0.880087971687317 44.2567558288574
0.894960999488831 44.5945930480957
0.900677978992462 44.9324340820312
0.903334021568298 45.2702713012695
0.920700013637543 45.6081085205078
0.931577026844025 45.9459457397461
0.939332008361816 46.2837829589844
0.944562971591949 46.6216201782227
0.945792973041534 46.9594612121582
0.950236976146698 47.2972984313965
0.950599014759064 47.6351356506348
0.958254992961884 47.972972869873
0.988951027393341 48.3108100891113
0.991801977157593 48.6486473083496
0.999565005302429 48.9864883422852
1.02487003803253 49.3243255615234
1.04135000705719 49.6621627807617
1.05156004428864 50
1.05598998069763 50.3378372192383
1.06125998497009 50.6756744384766
1.06125998497009 51.0135116577148
1.06496000289917 51.3513526916504
1.07234001159668 51.6891899108887
1.07676994800568 52.027027130127
1.09338998794556 52.3648643493652
1.09477996826172 52.7027015686035
1.09914994239807 53.0405387878418
1.11065995693207 53.3783798217773
1.12057995796204 53.7162170410156
1.12697994709015 54.0540542602539
1.13006997108459 54.3918914794922
1.13630998134613 54.7297286987305
1.13985002040863 55.0675659179688
1.14288997650146 55.4054069519043
1.15163004398346 55.7432441711426
1.15269994735718 56.0810813903809
1.15898001194 56.4189186096191
1.16273999214172 56.7567558288574
1.16420996189117 57.0945930480957
1.17307996749878 57.4324340820312
1.17410004138947 57.7702713012695
1.1837899684906 58.1081085205078
1.197350025177 58.4459457397461
1.21017003059387 58.7837829589844
1.23216998577118 59.1216201782227
1.25740003585815 59.4594612121582
1.25756001472473 59.7972984313965
1.26338994503021 60.1351356506348
1.2649199962616 60.472972869873
1.26635003089905 60.8108100891113
1.28268003463745 61.1486473083496
1.30192005634308 61.4864883422852
1.30257999897003 61.8243255615234
1.34396994113922 62.1621627807617
1.349249958992 62.5
1.36444997787476 62.8378372192383
1.38541996479034 63.1756744384766
1.38733005523682 63.5135116577148
1.39130997657776 63.8513526916504
1.43950998783112 64.1891860961914
1.43956005573273 64.5270233154297
1.48238003253937 64.8648681640625
1.48578000068665 65.2027053833008
1.51688003540039 65.5405426025391
1.52883994579315 65.8783798217773
1.54072999954224 66.2162170410156
1.54876005649567 66.5540542602539
1.56229996681213 66.8918914794922
1.57518994808197 67.2297286987305
1.59182000160217 67.5675659179688
1.59704995155334 67.905403137207
1.59942996501923 68.2432403564453
1.612380027771 68.5810775756836
1.64894998073578 68.9189224243164
1.66699004173279 69.2567596435547
1.69643998146057 69.594596862793
1.71031999588013 69.9324340820312
1.71572005748749 70.2702713012695
1.72123003005981 70.6081085205078
1.79188001155853 70.9459457397461
1.82749998569489 71.2837829589844
1.86634004116058 71.6216201782227
1.97040998935699 71.9594573974609
1.97780001163483 72.2972946166992
1.97790002822876 72.6351318359375
1.97833001613617 72.9729766845703
2.00567007064819 73.3108139038086
2.0242600440979 73.6486511230469
2.03282999992371 73.9864883422852
2.06053996086121 74.3243255615234
2.09108996391296 74.6621627807617
2.11378002166748 75
2.20831990242004 75.3378372192383
2.22024989128113 75.6756744384766
2.23871994018555 76.0135116577148
2.24807000160217 76.3513488769531
2.26528000831604 76.6891860961914
2.2783899307251 77.0270233154297
2.34908008575439 77.3648681640625
2.34946990013123 77.7027053833008
2.41658997535706 78.0405426025391
2.43866991996765 78.3783798217773
2.46673989295959 78.7162170410156
2.4762499332428 79.0540542602539
2.49060988426208 79.3918914794922
2.5495400428772 79.7297286987305
2.57923007011414 80.0675659179688
2.59051990509033 80.405403137207
2.6813600063324 80.7432403564453
2.72220993041992 81.0810775756836
2.73317003250122 81.4189224243164
2.73339009284973 81.7567596435547
2.75995993614197 82.094596862793
2.76657009124756 82.4324340820312
2.80485010147095 82.7702713012695
2.80701994895935 83.1081085205078
2.83874988555908 83.4459457397461
2.87132000923157 83.7837829589844
2.91392993927002 84.1216201782227
2.91864991188049 84.4594573974609
2.941890001297 84.7972946166992
2.95655989646912 85.1351318359375
2.98457002639771 85.4729766845703
3.04904007911682 85.8108139038086
3.21966004371643 86.1486511230469
3.22257995605469 86.4864883422852
3.24010992050171 86.8243255615234
3.24059009552002 87.1621627807617
3.27537989616394 87.5
3.2991099357605 87.8378372192383
3.32422995567322 88.1756744384766
3.34718990325928 88.5135116577148
3.35930991172791 88.8513488769531
3.38772988319397 89.1891860961914
3.42705011367798 89.5270233154297
3.4571099281311 89.8648681640625
3.55699992179871 90.2027053833008
3.59034991264343 90.5405426025391
3.71022009849548 90.8783798217773
3.74839997291565 91.2162170410156
3.8016300201416 91.5540542602539
3.89205002784729 91.8918914794922
4.33709001541138 92.2297286987305
4.42523002624512 92.5675659179688
4.62373018264771 92.905403137207
4.75053977966309 93.2432403564453
5.19617986679077 93.5810775756836
5.34101009368896 93.9189224243164
6.19049978256226 94.2567596435547
6.20484018325806 94.594596862793
6.4209098815918 94.9324340820312
6.55913019180298 95.2702713012695
6.95094013214111 95.6081085205078
6.96382999420166 95.9459457397461
7.65445995330811 96.2837829589844
9.22809982299805 96.6216201782227
9.38230991363525 96.9594573974609
9.5731201171875 97.2972946166992
9.61483955383301 97.6351318359375
9.62580013275146 97.9729766845703
10 98.3108139038086
10 98.6486511230469
10 98.9864883422852
10 99.3243255615234
10 99.6621627807617
10 100
1 100
};
\addlegendentry{DSO}
\addplot [ultra thick, color2]
table {%
0.0366045981645584 0
0.0408293008804321 0.337837845087051
0.0414375998079777 0.675675690174103
0.06007219851017 1.01351356506348
0.0676821991801262 1.35135138034821
0.0689840987324715 1.68918919563293
0.0693728029727936 2.02702713012695
0.0705562978982925 2.36486482620239
0.0731227025389671 2.70270276069641
0.0786887034773827 3.04054045677185
0.0988864973187447 3.37837839126587
0.101343996822834 3.71621632575989
0.106100998818874 4.05405426025391
0.10623300075531 4.39189195632935
0.107032001018524 4.72972965240479
0.107528999447823 5.06756734848022
0.108200997114182 5.40540552139282
0.118776999413967 5.74324321746826
0.121164001524448 6.0810809135437
0.129567995667458 6.4189190864563
0.135930001735687 6.75675678253174
0.136215001344681 7.09459447860718
0.138512998819351 7.43243265151978
0.143542006611824 7.77027034759521
0.1440269947052 8.10810852050781
0.147476002573967 8.44594573974609
0.14852300286293 8.78378391265869
0.148883998394012 9.12162208557129
0.159877002239227 9.45945930480957
0.166310995817184 9.79729747772217
0.173688992857933 10.1351346969604
0.177424997091293 10.472972869873
0.179290995001793 10.8108110427856
0.193173006176949 11.1486482620239
0.195772007107735 11.4864864349365
0.210299000144005 11.8243246078491
0.214991003274918 12.1621618270874
0.232581004500389 12.5
0.239078998565674 12.8378381729126
0.24387900531292 13.1756753921509
0.248860999941826 13.5135135650635
0.262327998876572 13.8513517379761
0.267780005931854 14.1891889572144
0.272280007600784 14.527027130127
0.278456002473831 14.8648653030396
0.281717985868454 15.2027025222778
0.283933013677597 15.5405406951904
0.289714008569717 15.8783779144287
0.289985001087189 16.2162170410156
0.291218012571335 16.5540542602539
0.291397988796234 16.8918914794922
0.294678002595901 17.2297306060791
0.296386986970901 17.5675678253174
0.309096992015839 17.9054050445557
0.309825986623764 18.2432441711426
0.313739001750946 18.5810813903809
0.335206985473633 18.9189186096191
0.343710005283356 19.2567558288574
0.344249993562698 19.5945949554443
0.346275985240936 19.9324321746826
0.348524004220963 20.2702693939209
0.357937008142471 20.6081085205078
0.359836012125015 20.9459457397461
0.377624005079269 21.2837829589844
0.392960995435715 21.6216220855713
0.401665985584259 21.9594593048096
0.40531998872757 22.2972965240479
0.416070997714996 22.6351356506348
0.43216198682785 22.972972869873
0.437871009111404 23.3108100891113
0.443724989891052 23.6486492156982
0.446806997060776 23.9864864349365
0.463596999645233 24.3243236541748
0.466417998075485 24.6621627807617
0.489592999219894 25
0.496589004993439 25.3378372192383
0.508319020271301 25.6756763458252
0.54831999540329 26.0135135650635
0.566371023654938 26.3513507843018
0.57029402256012 26.6891899108887
0.588392019271851 27.027027130127
0.589305996894836 27.3648643493652
0.594410002231598 27.7027034759521
0.597316026687622 28.0405406951904
0.641982018947601 28.3783779144287
0.65990799665451 28.7162170410156
0.674615979194641 29.0540542602539
0.706842005252838 29.3918914794922
0.765574991703033 29.7297306060791
0.774285018444061 30.0675678253174
0.827684998512268 30.4054050445557
0.841979026794434 30.7432441711426
0.859775006771088 31.0810813903809
0.865649998188019 31.4189186096191
0.867209017276764 31.7567558288574
0.872506022453308 32.0945930480957
0.923072993755341 32.4324340820312
0.941563010215759 32.7702713012695
0.950915992259979 33.1081085205078
0.960074007511139 33.4459457397461
0.973595976829529 33.7837829589844
0.974866986274719 34.1216201782227
0.989857017993927 34.4594612121582
1.03454995155334 34.7972984313965
1.06309998035431 35.1351356506348
1.10787999629974 35.472972869873
1.17674005031586 35.8108100891113
1.17709994316101 36.1486473083496
1.27495002746582 36.4864883422852
1.33358001708984 36.8243255615234
1.38145005702972 37.1621627807617
1.40394997596741 37.5
1.40593004226685 37.8378372192383
1.47930002212524 38.1756744384766
1.52903997898102 38.5135116577148
1.53504002094269 38.8513526916504
1.5560599565506 39.1891899108887
1.59227001667023 39.527027130127
1.63604998588562 39.8648643493652
1.66343998908997 40.2027015686035
1.6849399805069 40.5405387878418
1.69488000869751 40.8783798217773
1.83445000648499 41.2162170410156
1.84484004974365 41.5540542602539
1.88071000576019 41.8918914794922
1.9539999961853 42.2297286987305
1.96091997623444 42.5675659179688
2.00570011138916 42.9054069519043
2.04879999160767 43.2432441711426
2.107990026474 43.5810813903809
2.10944008827209 43.9189186096191
2.16788005828857 44.2567558288574
2.17114996910095 44.5945930480957
2.20431995391846 44.9324340820312
2.2245500087738 45.2702713012695
2.24133992195129 45.6081085205078
2.30966997146606 45.9459457397461
2.36542010307312 46.2837829589844
2.47172999382019 46.6216201782227
2.48769998550415 46.9594612121582
2.51401996612549 47.2972984313965
2.67706990242004 47.6351356506348
2.7392098903656 47.972972869873
2.75294995307922 48.3108100891113
2.85530996322632 48.6486473083496
2.89693999290466 48.9864883422852
2.91281008720398 49.3243255615234
2.9465799331665 49.6621627807617
3.08102011680603 50
3.13891005516052 50.3378372192383
3.14367008209229 50.6756744384766
3.16667008399963 51.0135116577148
3.284019947052 51.3513526916504
3.28561997413635 51.6891899108887
3.31564998626709 52.027027130127
3.33396005630493 52.3648643493652
3.37909007072449 52.7027015686035
3.39455008506775 53.0405387878418
3.43554997444153 53.3783798217773
3.43795990943909 53.7162170410156
3.48357009887695 54.0540542602539
3.5603199005127 54.3918914794922
3.56381011009216 54.7297286987305
3.60009002685547 55.0675659179688
3.6489999294281 55.4054069519043
3.6894199848175 55.7432441711426
3.73726010322571 56.0810813903809
3.83369994163513 56.4189186096191
3.91069006919861 56.7567558288574
3.97390007972717 57.0945930480957
3.98202991485596 57.4324340820312
4.04158020019531 57.7702713012695
4.28545999526978 58.1081085205078
4.4733099937439 58.4459457397461
4.47781991958618 58.7837829589844
4.57296991348267 59.1216201782227
4.57872009277344 59.4594612121582
4.59379005432129 59.7972984313965
4.66096019744873 60.1351356506348
4.80402994155884 60.472972869873
4.93249988555908 60.8108100891113
4.97746992111206 61.1486473083496
4.98396015167236 61.4864883422852
4.98822021484375 61.8243255615234
5.09910011291504 62.1621627807617
5.34551000595093 62.5
5.4166898727417 62.8378372192383
5.45989990234375 63.1756744384766
5.47307014465332 63.5135116577148
5.53037977218628 63.8513526916504
5.54719018936157 64.1891860961914
5.67269992828369 64.5270233154297
5.92048978805542 64.8648681640625
5.95314979553223 65.2027053833008
6.06052017211914 65.5405426025391
6.06137990951538 65.8783798217773
6.18665981292725 66.2162170410156
6.1975998878479 66.5540542602539
6.21442985534668 66.8918914794922
6.2223801612854 67.2297286987305
6.25194978713989 67.5675659179688
6.56230020523071 67.905403137207
6.69740009307861 68.2432403564453
6.77166986465454 68.5810775756836
6.78985977172852 68.9189224243164
6.93686008453369 69.2567596435547
7.04940986633301 69.594596862793
7.54227018356323 69.9324340820312
7.64161014556885 70.2702713012695
7.72076988220215 70.6081085205078
7.93675994873047 70.9459457397461
7.94669008255005 71.2837829589844
8.14708995819092 71.6216201782227
8.19089031219482 71.9594573974609
8.38179016113281 72.2972946166992
8.51416015625 72.6351318359375
8.68262004852295 72.9729766845703
8.75629043579102 73.3108139038086
8.93260955810547 73.6486511230469
9.09298038482666 73.9864883422852
9.33757019042969 74.3243255615234
9.43842029571533 74.6621627807617
9.67661952972412 75
9.84471035003662 75.3378372192383
9.9559497833252 75.6756744384766
10 76.0135116577148
10 76.3513488769531
10 76.6891860961914
10 77.0270233154297
10 77.3648681640625
10 77.7027053833008
10 78.0405426025391
10 78.3783798217773
10 78.7162170410156
10 79.0540542602539
10 79.3918914794922
10 79.7297286987305
10 80.0675659179688
10 80.405403137207
10 80.7432403564453
10 81.0810775756836
10 81.4189224243164
10 81.7567596435547
10 82.094596862793
10 82.4324340820312
10 82.7702713012695
10 83.1081085205078
10 83.4459457397461
10 83.7837829589844
10 84.1216201782227
10 84.4594573974609
10 84.7972946166992
10 85.1351318359375
10 85.4729766845703
10 85.8108139038086
10 86.1486511230469
10 86.4864883422852
10 86.8243255615234
10 87.1621627807617
10 87.5
10 87.8378372192383
10 88.1756744384766
10 88.5135116577148
10 88.8513488769531
10 89.1891860961914
10 89.5270233154297
10 89.8648681640625
10 90.2027053833008
10 90.5405426025391
10 90.8783798217773
10 91.2162170410156
10 91.5540542602539
10 91.8918914794922
10 92.2297286987305
10 92.5675659179688
10 92.905403137207
10 93.2432403564453
10 93.5810775756836
10 93.9189224243164
10 94.2567596435547
10 94.594596862793
10 94.9324340820312
10 95.2702713012695
10 95.6081085205078
10 95.9459457397461
10 96.2837829589844
10 96.6216201782227
10 96.9594573974609
10 97.2972946166992
10 97.6351318359375
10 97.9729766845703
10 98.3108139038086
10 98.6486511230469
10 98.9864883422852
10 99.3243255615234
10 99.6621627807617
10 100
1 100
};
\addlegendentry{ORB-SLAM}
\addplot [ultra thick, color3]
table {%
0.0275113098323345 0
0.0450918860733509 0.337837845087051
0.0504341349005699 0.675675690174103
0.0529525429010391 1.01351356506348
0.0534315295517445 1.35135138034821
0.0544093288481236 1.68918919563293
0.057307917624712 2.02702713012695
0.0577187910676003 2.36486482620239
0.0580888874828815 2.70270276069641
0.0591725744307041 3.04054045677185
0.0630318224430084 3.37837839126587
0.066923014819622 3.71621632575989
0.0694345608353615 4.05405426025391
0.0715326145291328 4.39189195632935
0.0728160813450813 4.72972965240479
0.0733029618859291 5.06756734848022
0.0745322853326797 5.40540552139282
0.0761735066771507 5.74324321746826
0.0771133750677109 6.0810809135437
0.077955849468708 6.4189190864563
0.0785664170980453 6.75675678253174
0.079907089471817 7.09459447860718
0.081152506172657 7.43243265151978
0.0816828459501266 7.77027034759521
0.08282670378685 8.10810852050781
0.0853798985481262 8.44594573974609
0.0889885574579239 8.78378391265869
0.0890470966696739 9.12162208557129
0.09100042283535 9.45945930480957
0.0911118537187576 9.79729747772217
0.0924631282687187 10.1351346969604
0.0952860787510872 10.472972869873
0.0974338501691818 10.8108110427856
0.0994961336255074 11.1486482620239
0.100908733904362 11.4864864349365
0.102128118276596 11.8243246078491
0.103968739509583 12.1621618270874
0.105216480791569 12.5
0.107329875230789 12.8378381729126
0.108731433749199 13.1756753921509
0.109385259449482 13.5135135650635
0.110273480415344 13.8513517379761
0.114532366394997 14.1891889572144
0.115734174847603 14.527027130127
0.115975365042686 14.8648653030396
0.120526030659676 15.2027025222778
0.122782617807388 15.5405406951904
0.124169051647186 15.8783779144287
0.12784332036972 16.2162170410156
0.128059789538383 16.5540542602539
0.129092290997505 16.8918914794922
0.129529163241386 17.2297306060791
0.130514666438103 17.5675678253174
0.133815914392471 17.9054050445557
0.133851647377014 18.2432441711426
0.138671979308128 18.5810813903809
0.142765298485756 18.9189186096191
0.143342986702919 19.2567558288574
0.147299230098724 19.5945949554443
0.149685904383659 19.9324321746826
0.156891942024231 20.2702693939209
0.158285290002823 20.6081085205078
0.163364112377167 20.9459457397461
0.164093643426895 21.2837829589844
0.166639342904091 21.6216220855713
0.167008012533188 21.9594593048096
0.169921413064003 22.2972965240479
0.174246966838837 22.6351356506348
0.180238261818886 22.972972869873
0.180381879210472 23.3108100891113
0.181447610259056 23.6486492156982
0.184414267539978 23.9864864349365
0.184643104672432 24.3243236541748
0.184974879026413 24.6621627807617
0.185593619942665 25
0.185627222061157 25.3378372192383
0.186367049813271 25.6756763458252
0.186766922473907 26.0135135650635
0.186942428350449 26.3513507843018
0.187097445130348 26.6891899108887
0.191613808274269 27.027027130127
0.192029997706413 27.3648643493652
0.192656010389328 27.7027034759521
0.192992925643921 28.0405406951904
0.1947862803936 28.3783779144287
0.197508990764618 28.7162170410156
0.19894403219223 29.0540542602539
0.199008598923683 29.3918914794922
0.200121954083443 29.7297306060791
0.202201649546623 30.0675678253174
0.202315121889114 30.4054050445557
0.203000456094742 30.7432441711426
0.206171005964279 31.0810813903809
0.209969475865364 31.4189186096191
0.211499661207199 31.7567558288574
0.213618338108063 32.0945930480957
0.217717036604881 32.4324340820312
0.227813675999641 32.7702713012695
0.237120851874352 33.1081085205078
0.238229036331177 33.4459457397461
0.244019746780396 33.7837829589844
0.245178639888763 34.1216201782227
0.245594710111618 34.4594612121582
0.248088389635086 34.7972984313965
0.252039760351181 35.1351356506348
0.253364831209183 35.472972869873
0.257302582263947 35.8108100891113
0.258165150880814 36.1486473083496
0.261516839265823 36.4864883422852
0.262153297662735 36.8243255615234
0.268258064985275 37.1621627807617
0.269382238388062 37.5
0.272070646286011 37.8378372192383
0.272952318191528 38.1756744384766
0.276642084121704 38.5135116577148
0.277503728866577 38.8513526916504
0.27778485417366 39.1891899108887
0.278217822313309 39.527027130127
0.283600479364395 39.8648643493652
0.284390598535538 40.2027015686035
0.292234867811203 40.5405387878418
0.292955458164215 40.8783798217773
0.300118327140808 41.2162170410156
0.301459789276123 41.5540542602539
0.308503359556198 41.8918914794922
0.309054374694824 42.2297286987305
0.309833109378815 42.5675659179688
0.315617889165878 42.9054069519043
0.321167826652527 43.2432441711426
0.32332980632782 43.5810813903809
0.32371124625206 43.9189186096191
0.325713604688644 44.2567558288574
0.326771587133408 44.5945930480957
0.333929389715195 44.9324340820312
0.342696458101273 45.2702713012695
0.343583226203918 45.6081085205078
0.350561738014221 45.9459457397461
0.35423082113266 46.2837829589844
0.355639308691025 46.6216201782227
0.357463240623474 46.9594612121582
0.358059674501419 47.2972984313965
0.359958648681641 47.6351356506348
0.374891400337219 47.972972869873
0.375242918729782 48.3108100891113
0.380753934383392 48.6486473083496
0.383525252342224 48.9864883422852
0.386115998029709 49.3243255615234
0.394803524017334 49.6621627807617
0.398414343595505 50
0.398650109767914 50.3378372192383
0.405927389860153 50.6756744384766
0.41541513800621 51.0135116577148
0.431358337402344 51.3513526916504
0.451077908277512 51.6891899108887
0.458403021097183 52.027027130127
0.481847614049911 52.3648643493652
0.485341340303421 52.7027015686035
0.497655361890793 53.0405387878418
0.499088764190674 53.3783798217773
0.503153860569 53.7162170410156
0.51147186756134 54.0540542602539
0.516247451305389 54.3918914794922
0.522933781147003 54.7297286987305
0.530305147171021 55.0675659179688
0.531915724277496 55.4054069519043
0.541891872882843 55.7432441711426
0.551460206508636 56.0810813903809
0.553739786148071 56.4189186096191
0.566902101039886 56.7567558288574
0.60535740852356 57.0945930480957
0.625927090644836 57.4324340820312
0.626925349235535 57.7702713012695
0.647764027118683 58.1081085205078
0.670354843139648 58.4459457397461
0.671199202537537 58.7837829589844
0.700081467628479 59.1216201782227
0.711200475692749 59.4594612121582
0.731902599334717 59.7972984313965
0.736070513725281 60.1351356506348
0.758770287036896 60.472972869873
0.766772925853729 60.8108100891113
0.787326157093048 61.1486473083496
0.789579391479492 61.4864883422852
0.85655152797699 61.8243255615234
0.860845565795898 62.1621627807617
0.941934287548065 62.5
0.95832371711731 62.8378372192383
1.07171881198883 63.1756744384766
1.1326379776001 63.5135116577148
1.14735722541809 63.8513526916504
1.24389088153839 64.1891860961914
1.28249871730804 64.5270233154297
1.66633951663971 64.8648681640625
1.88879132270813 65.2027053833008
2.52929925918579 65.5405426025391
2.80175399780273 65.8783798217773
3.03660821914673 66.2162170410156
3.18219375610352 66.5540542602539
4.43563318252563 66.8918914794922
5.52822542190552 67.2297286987305
5.53496313095093 67.5675659179688
5.55409622192383 67.905403137207
6.16249179840088 68.2432403564453
6.47535705566406 68.5810775756836
6.47645282745361 68.9189224243164
6.60730457305908 69.2567596435547
6.96665239334106 69.594596862793
7.32435703277588 69.9324340820312
7.39144706726074 70.2702713012695
8.13552284240723 70.6081085205078
8.3999662399292 70.9459457397461
8.42232894897461 71.2837829589844
8.55605888366699 71.6216201782227
9.44445514678955 71.9594573974609
9.79327201843262 72.2972946166992
9.82864284515381 72.6351318359375
10 72.9729766845703
10 73.3108139038086
10 73.6486511230469
10 73.9864883422852
10 74.3243255615234
10 74.6621627807617
10 75
10 75.3378372192383
10 75.6756744384766
10 76.0135116577148
10 76.3513488769531
10 76.6891860961914
10 77.0270233154297
10 77.3648681640625
10 77.7027053833008
10 78.0405426025391
10 78.3783798217773
10 78.7162170410156
10 79.0540542602539
10 79.3918914794922
10 79.7297286987305
10 80.0675659179688
10 80.405403137207
10 80.7432403564453
10 81.0810775756836
10 81.4189224243164
10 81.7567596435547
10 82.094596862793
10 82.4324340820312
10 82.7702713012695
10 83.1081085205078
10 83.4459457397461
10 83.7837829589844
10 84.1216201782227
10 84.4594573974609
10 84.7972946166992
10 85.1351318359375
10 85.4729766845703
10 85.8108139038086
10 86.1486511230469
10 86.4864883422852
10 86.8243255615234
10 87.1621627807617
10 87.5
10 87.8378372192383
10 88.1756744384766
10 88.5135116577148
10 88.8513488769531
10 89.1891860961914
10 89.5270233154297
10 89.8648681640625
10 90.2027053833008
10 90.5405426025391
10 90.8783798217773
10 91.2162170410156
10 91.5540542602539
10 91.8918914794922
10 92.2297286987305
10 92.5675659179688
10 92.905403137207
10 93.2432403564453
10 93.5810775756836
10 93.9189224243164
10 94.2567596435547
10 94.594596862793
10 94.9324340820312
10 95.2702713012695
10 95.6081085205078
10 95.9459457397461
10 96.2837829589844
10 96.6216201782227
10 96.9594573974609
10 97.2972946166992
10 97.6351318359375
10 97.9729766845703
10 98.3108139038086
10 98.6486511230469
10 98.9864883422852
10 99.3243255615234
10 99.6621627807617
10 100
1 100
};
\addlegendentry{D2-Net}
\addplot [ultra thick, color4]
table {%
0.00910887680947781 0
0.0130364913493395 0.337837845087051
0.0190073493868113 0.675675690174103
0.021263750270009 1.01351356506348
0.0245177038013935 1.35135138034821
0.0314908809959888 1.68918919563293
0.0374102592468262 2.02702713012695
0.0379822365939617 2.36486482620239
0.0390146300196648 2.70270276069641
0.0398722663521767 3.04054045677185
0.0414629876613617 3.37837839126587
0.0416936613619328 3.71621632575989
0.0428211539983749 4.05405426025391
0.0450642816722393 4.39189195632935
0.0508788712322712 4.72972965240479
0.0529948137700558 5.06756734848022
0.0561396442353725 5.40540552139282
0.0600921139121056 5.74324321746826
0.0620673336088657 6.0810809135437
0.0628013536334038 6.4189190864563
0.0632133111357689 6.75675678253174
0.064120776951313 7.09459447860718
0.0682158023118973 7.43243265151978
0.0692609027028084 7.77027034759521
0.0697540640830994 8.10810852050781
0.0700428858399391 8.44594573974609
0.0707358792424202 8.78378391265869
0.0707681775093079 9.12162208557129
0.0718761011958122 9.45945930480957
0.0718838796019554 9.79729747772217
0.0730108544230461 10.1351346969604
0.0747253000736237 10.472972869873
0.077340342104435 10.8108110427856
0.0792320594191551 11.1486482620239
0.0801957994699478 11.4864864349365
0.0819697678089142 11.8243246078491
0.0829315483570099 12.1621618270874
0.0841314345598221 12.5
0.0843399092555046 12.8378381729126
0.0853444412350655 13.1756753921509
0.085679717361927 13.5135135650635
0.0863868445158005 13.8513517379761
0.087640754878521 14.1891889572144
0.0890641584992409 14.527027130127
0.090159185230732 14.8648653030396
0.0902251750230789 15.2027025222778
0.0904339626431465 15.5405406951904
0.0951893255114555 15.8783779144287
0.0954120829701424 16.2162170410156
0.09620101749897 16.5540542602539
0.0973608940839767 16.8918914794922
0.0979712978005409 17.2297306060791
0.0986010879278183 17.5675678253174
0.0994861647486687 17.9054050445557
0.0998603403568268 18.2432441711426
0.10019289702177 18.5810813903809
0.103043518960476 18.9189186096191
0.104658640921116 19.2567558288574
0.104799076914787 19.5945949554443
0.107376351952553 19.9324321746826
0.109208293259144 20.2702693939209
0.109885439276695 20.6081085205078
0.110236100852489 20.9459457397461
0.110496781766415 21.2837829589844
0.110591024160385 21.6216220855713
0.111452683806419 21.9594593048096
0.114202722907066 22.2972965240479
0.118361376225948 22.6351356506348
0.118393756449223 22.972972869873
0.122754737734795 23.3108100891113
0.124619662761688 23.6486492156982
0.125419989228249 23.9864864349365
0.126955524086952 24.3243236541748
0.127485275268555 24.6621627807617
0.128036215901375 25
0.129703655838966 25.3378372192383
0.13702118396759 25.6756763458252
0.139679536223412 26.0135135650635
0.14088062942028 26.3513507843018
0.141301915049553 26.6891899108887
0.144728630781174 27.027027130127
0.147812560200691 27.3648643493652
0.149239152669907 27.7027034759521
0.15008257329464 28.0405406951904
0.153377577662468 28.3783779144287
0.155532985925674 28.7162170410156
0.156510382890701 29.0540542602539
0.157106161117554 29.3918914794922
0.157885372638702 29.7297306060791
0.158056154847145 30.0675678253174
0.159382507205009 30.4054050445557
0.160246849060059 30.7432441711426
0.163602262735367 31.0810813903809
0.166962206363678 31.4189186096191
0.167137876152992 31.7567558288574
0.171811476349831 32.0945930480957
0.17342945933342 32.4324340820312
0.177701324224472 32.7702713012695
0.181186407804489 33.1081085205078
0.181777626276016 33.4459457397461
0.184392228722572 33.7837829589844
0.187344953417778 34.1216201782227
0.194967925548553 34.4594612121582
0.198427855968475 34.7972984313965
0.200130358338356 35.1351356506348
0.207503020763397 35.472972869873
0.208712846040726 35.8108100891113
0.209077402949333 36.1486473083496
0.212251573801041 36.4864883422852
0.213336080312729 36.8243255615234
0.218287244439125 37.1621627807617
0.219318673014641 37.5
0.223696887493134 37.8378372192383
0.230480298399925 38.1756744384766
0.23102593421936 38.5135116577148
0.234931245446205 38.8513526916504
0.23604229092598 39.1891899108887
0.245275855064392 39.527027130127
0.246106892824173 39.8648643493652
0.247975498437881 40.2027015686035
0.248783394694328 40.5405387878418
0.253083467483521 40.8783798217773
0.254939913749695 41.2162170410156
0.258436143398285 41.5540542602539
0.258895814418793 41.8918914794922
0.258967518806458 42.2297286987305
0.274650573730469 42.5675659179688
0.279787093400955 42.9054069519043
0.279923260211945 43.2432441711426
0.280617624521255 43.5810813903809
0.281144022941589 43.9189186096191
0.281261622905731 44.2567558288574
0.284582823514938 44.5945930480957
0.289737671613693 44.9324340820312
0.298232853412628 45.2702713012695
0.29836168885231 45.6081085205078
0.302893936634064 45.9459457397461
0.303850680589676 46.2837829589844
0.308070063591003 46.6216201782227
0.311041235923767 46.9594612121582
0.315990805625916 47.2972984313965
0.317144691944122 47.6351356506348
0.319209814071655 47.972972869873
0.324149131774902 48.3108100891113
0.328816562891006 48.6486473083496
0.347129017114639 48.9864883422852
0.352935165166855 49.3243255615234
0.35470575094223 49.6621627807617
0.357905238866806 50
0.398663133382797 50.3378372192383
0.403975635766983 50.6756744384766
0.43821993470192 51.0135116577148
0.478751391172409 51.3513526916504
0.483066380023956 51.6891899108887
0.505317807197571 52.027027130127
0.518107056617737 52.3648643493652
0.521186530590057 52.7027015686035
0.537779331207275 53.0405387878418
0.551027476787567 53.3783798217773
0.55840003490448 53.7162170410156
0.59294068813324 54.0540542602539
0.626511752605438 54.3918914794922
0.658373534679413 54.7297286987305
0.678793251514435 55.0675659179688
0.706233739852905 55.4054069519043
0.732891321182251 55.7432441711426
0.751644670963287 56.0810813903809
0.76782089471817 56.4189186096191
0.796219646930695 56.7567558288574
0.797125160694122 57.0945930480957
0.852681517601013 57.4324340820312
0.865147531032562 57.7702713012695
0.870410680770874 58.1081085205078
0.881353795528412 58.4459457397461
0.890328168869019 58.7837829589844
0.914460241794586 59.1216201782227
0.922299742698669 59.4594612121582
0.957495331764221 59.7972984313965
0.968031644821167 60.1351356506348
0.972223699092865 60.472972869873
0.995725512504578 60.8108100891113
1.00939071178436 61.1486473083496
1.03242254257202 61.4864883422852
1.05308556556702 61.8243255615234
1.05371749401093 62.1621627807617
1.11233568191528 62.5
1.17281091213226 62.8378372192383
1.20331215858459 63.1756744384766
1.26057994365692 63.5135116577148
1.29060971736908 63.8513526916504
1.30124449729919 64.1891860961914
1.3240954875946 64.5270233154297
1.34705996513367 64.8648681640625
1.37300455570221 65.2027053833008
1.48153495788574 65.5405426025391
1.65555644035339 65.8783798217773
1.73364734649658 66.2162170410156
1.7546272277832 66.5540542602539
1.83833265304565 66.8918914794922
1.8409104347229 67.2297286987305
1.87405574321747 67.5675659179688
2.23362159729004 67.905403137207
2.302170753479 68.2432403564453
2.37771034240723 68.5810775756836
2.6399564743042 68.9189224243164
2.65823364257812 69.2567596435547
2.7040319442749 69.594596862793
2.74694991111755 69.9324340820312
2.79365062713623 70.2702713012695
3.09992027282715 70.6081085205078
3.70281887054443 70.9459457397461
3.81461143493652 71.2837829589844
3.86693811416626 71.6216201782227
4.98601865768433 71.9594573974609
6.01478862762451 72.2972946166992
6.02011919021606 72.6351318359375
6.29701042175293 72.9729766845703
7.7238507270813 73.3108139038086
10 73.6486511230469
10 73.9864883422852
10 74.3243255615234
10 74.6621627807617
10 75
10 75.3378372192383
10 75.6756744384766
10 76.0135116577148
10 76.3513488769531
10 76.6891860961914
10 77.0270233154297
10 77.3648681640625
10 77.7027053833008
10 78.0405426025391
10 78.3783798217773
10 78.7162170410156
10 79.0540542602539
10 79.3918914794922
10 79.7297286987305
10 80.0675659179688
10 80.405403137207
10 80.7432403564453
10 81.0810775756836
10 81.4189224243164
10 81.7567596435547
10 82.094596862793
10 82.4324340820312
10 82.7702713012695
10 83.1081085205078
10 83.4459457397461
10 83.7837829589844
10 84.1216201782227
10 84.4594573974609
10 84.7972946166992
10 85.1351318359375
10 85.4729766845703
10 85.8108139038086
10 86.1486511230469
10 86.4864883422852
10 86.8243255615234
10 87.1621627807617
10 87.5
10 87.8378372192383
10 88.1756744384766
10 88.5135116577148
10 88.8513488769531
10 89.1891860961914
10 89.5270233154297
10 89.8648681640625
10 90.2027053833008
10 90.5405426025391
10 90.8783798217773
10 91.2162170410156
10 91.5540542602539
10 91.8918914794922
10 92.2297286987305
10 92.5675659179688
10 92.905403137207
10 93.2432403564453
10 93.5810775756836
10 93.9189224243164
10 94.2567596435547
10 94.594596862793
10 94.9324340820312
10 95.2702713012695
10 95.6081085205078
10 95.9459457397461
10 96.2837829589844
10 96.6216201782227
10 96.9594573974609
10 97.2972946166992
10 97.6351318359375
10 97.9729766845703
10 98.3108139038086
10 98.6486511230469
10 98.9864883422852
10 99.3243255615234
10 99.6621627807617
10 100
1 100
};
\addlegendentry{SuperPoint}
\end{axis}

\end{tikzpicture}


==> figures/sunnysnowy-results.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
title={\bf\Large Sunny \& Snowy},
axis line style={white!80.0!black},
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black, text opacity=1.0, fill opacity=0.85},
tick align=outside,
tick pos=left,
width=4in, height=3in,
x grid style={white!80.0!black},
xlabel={Translation Error (m)},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ylabel={Relocalization Percentage},
ymajorgrids,
ymin=0, ymax=100,
ytick style={color=white!15.0!black}
]
\addplot [ultra thick, black]
table {%
0.0201933234930038 0
0.0240046363323927 0.347222208976746
0.0242020506411791 0.694444417953491
0.024946104735136 1.04166662693024
0.025617703795433 1.38888883590698
0.029630308970809 1.73611116409302
0.0303222108632326 2.08333325386047
0.0308964848518372 2.43055558204651
0.0314852632582188 2.77777767181396
0.0315885990858078 3.125
0.0320846661925316 3.47222232818604
0.0323067978024483 3.81944441795349
0.0324123427271843 4.16666650772095
0.0325351655483246 4.51388883590698
0.0338358581066132 4.86111116409302
0.0351835675537586 5.20833349227905
0.0362602360546589 5.55555534362793
0.0368095897138119 5.90277767181396
0.0370306745171547 6.25
0.0384639538824558 6.59722232818604
0.0384954214096069 6.94444465637207
0.0390067659318447 7.29166650772095
0.0392268598079681 7.63888883590698
0.0393783003091812 7.98611116409302
0.0398175865411758 8.33333301544189
0.0403673648834229 8.68055534362793
0.0408408381044865 9.02777767181396
0.0412744916975498 9.375
0.0413373410701752 9.72222232818604
0.0443972460925579 10.0694446563721
0.0452429614961147 10.4166669845581
0.0460848324000835 10.7638893127441
0.0465256161987782 11.1111106872559
0.048875629901886 11.4583330154419
0.050616666674614 11.8055553436279
0.0512906014919281 12.152777671814
0.0535638704895973 12.5
0.055442176759243 12.847222328186
0.0574816949665546 13.1944446563721
0.0575510151684284 13.5416669845581
0.0576211698353291 13.8888893127441
0.0576467998325825 14.2361106872559
0.0580907911062241 14.5833330154419
0.0584873855113983 14.9305553436279
0.0599904730916023 15.277777671814
0.0602776035666466 15.625
0.0613316968083382 15.972222328186
0.0619351863861084 16.3194446563721
0.0630145147442818 16.6666660308838
0.0646504461765289 17.0138893127441
0.0649811252951622 17.3611106872559
0.0656309053301811 17.7083339691162
0.0659132301807404 18.0555553436279
0.0663274973630905 18.4027786254883
0.0672280862927437 18.75
0.0672479271888733 19.0972213745117
0.06895462423563 19.4444446563721
0.0690886005759239 19.7916660308838
0.0691434666514397 20.1388893127441
0.0708858296275139 20.4861106872559
0.0714273825287819 20.8333339691162
0.0717502981424332 21.1805553436279
0.0725341811776161 21.5277786254883
0.0725913867354393 21.875
0.0726591646671295 22.2222213745117
0.0729716718196869 22.5694446563721
0.0735259503126144 22.9166660308838
0.0746371224522591 23.2638893127441
0.0748531296849251 23.6111106872559
0.0751875042915344 23.9583339691162
0.0775434970855713 24.3055553436279
0.0785363391041756 24.6527786254883
0.0791439041495323 25
0.0793461948633194 25.3472213745117
0.0794942602515221 25.6944446563721
0.0817677974700928 26.0416660308838
0.0824952870607376 26.3888893127441
0.0829132869839668 26.7361106872559
0.0842030569911003 27.0833339691162
0.0845545157790184 27.4305553436279
0.0848407074809074 27.7777786254883
0.0857900008559227 28.125
0.0867534056305885 28.4722213745117
0.0892595425248146 28.8194446563721
0.0901215746998787 29.1666660308838
0.0913397073745728 29.5138893127441
0.0919781699776649 29.8611106872559
0.0964365750551224 30.2083339691162
0.0967187359929085 30.5555553436279
0.0974588170647621 30.9027786254883
0.0978436768054962 31.25
0.0999105721712112 31.5972213745117
0.10084880143404 31.9444446563721
0.100913405418396 32.2916679382324
0.10116196423769 32.6388893127441
0.101408146321774 32.9861106872559
0.101555705070496 33.3333320617676
0.101614460349083 33.6805572509766
0.102576553821564 34.0277786254883
0.103632278740406 34.375
0.103729195892811 34.7222213745117
0.10462760925293 35.0694427490234
0.105052396655083 35.4166679382324
0.105305179953575 35.7638893127441
0.105608679354191 36.1111106872559
0.10603616386652 36.4583320617676
0.10658186674118 36.8055572509766
0.107103802263737 37.1527786254883
0.107266299426556 37.5
0.107884362339973 37.8472213745117
0.109591856598854 38.1944427490234
0.110630095005035 38.5416679382324
0.110685527324677 38.8888893127441
0.110924437642097 39.2361106872559
0.111375048756599 39.5833320617676
0.112699910998344 39.9305572509766
0.113382607698441 40.2777786254883
0.113842189311981 40.625
0.116314716637135 40.9722213745117
0.117958873510361 41.3194427490234
0.119021892547607 41.6666679382324
0.120197586715221 42.0138893127441
0.12097442895174 42.3611106872559
0.121824562549591 42.7083320617676
0.122636638581753 43.0555572509766
0.126205414533615 43.4027786254883
0.126462012529373 43.75
0.126518398523331 44.0972213745117
0.127681121230125 44.4444427490234
0.12770015001297 44.7916679382324
0.127762392163277 45.1388893127441
0.12809282541275 45.4861106872559
0.129734948277473 45.8333320617676
0.129957363009453 46.1805572509766
0.131320402026176 46.5277786254883
0.131624296307564 46.875
0.131673574447632 47.2222213745117
0.132106065750122 47.5694427490234
0.132575497031212 47.9166679382324
0.13265934586525 48.2638893127441
0.133153676986694 48.6111106872559
0.133434072136879 48.9583320617676
0.134080141782761 49.3055572509766
0.135343924164772 49.6527786254883
0.137128725647926 50
0.13785907626152 50.3472213745117
0.137892737984657 50.6944427490234
0.139918148517609 51.0416679382324
0.140198409557343 51.3888893127441
0.14327809214592 51.7361106872559
0.143571138381958 52.0833320617676
0.143594846129417 52.4305572509766
0.143782958388329 52.7777786254883
0.144853040575981 53.125
0.145934954285622 53.4722213745117
0.145992815494537 53.8194427490234
0.146471038460732 54.1666679382324
0.146496564149857 54.5138893127441
0.14932245016098 54.8611106872559
0.149874046444893 55.2083320617676
0.150658071041107 55.5555572509766
0.151533752679825 55.9027786254883
0.15217587351799 56.25
0.153633564710617 56.5972213745117
0.153661802411079 56.9444427490234
0.154615521430969 57.2916679382324
0.156019598245621 57.6388893127441
0.156084850430489 57.9861106872559
0.156592011451721 58.3333320617676
0.158044382929802 58.6805572509766
0.160136297345161 59.0277786254883
0.160757094621658 59.375
0.161163315176964 59.7222213745117
0.162145957350731 60.0694427490234
0.162163138389587 60.4166679382324
0.167102113366127 60.7638893127441
0.167222514748573 61.1111106872559
0.168877199292183 61.4583320617676
0.170597240328789 61.8055572509766
0.170862585306168 62.1527786254883
0.171311065554619 62.5
0.179415673017502 62.8472213745117
0.18034029006958 63.1944427490234
0.181545779109001 63.5416679382324
0.183145210146904 63.8888893127441
0.18386846780777 64.2361145019531
0.186795711517334 64.5833358764648
0.187260180711746 64.9305572509766
0.187883302569389 65.2777786254883
0.189597621560097 65.625
0.19417779147625 65.9722213745117
0.196508973836899 66.3194427490234
0.196729630231857 66.6666641235352
0.197966009378433 67.0138854980469
0.199061587452888 67.3611145019531
0.201312363147736 67.7083358764648
0.204958006739616 68.0555572509766
0.207314357161522 68.4027786254883
0.210538700222969 68.75
0.210713803768158 69.0972213745117
0.215658366680145 69.4444427490234
0.216541409492493 69.7916641235352
0.218035832047462 70.1388854980469
0.219423338770866 70.4861145019531
0.221225157380104 70.8333358764648
0.223136574029922 71.1805572509766
0.223859786987305 71.5277786254883
0.226512119174004 71.875
0.227168634533882 72.2222213745117
0.228864222764969 72.5694427490234
0.229095056653023 72.9166641235352
0.230270877480507 73.2638854980469
0.231242820620537 73.6111145019531
0.234486624598503 73.9583358764648
0.234779059886932 74.3055572509766
0.235196381807327 74.6527786254883
0.238686501979828 75
0.238733783364296 75.3472213745117
0.240996986627579 75.6944427490234
0.242431193590164 76.0416641235352
0.246205195784569 76.3888854980469
0.247125536203384 76.7361145019531
0.247300460934639 77.0833358764648
0.249255985021591 77.4305572509766
0.261907011270523 77.7777786254883
0.268180459737778 78.125
0.270671427249908 78.4722213745117
0.278660744428635 78.8194427490234
0.282415091991425 79.1666641235352
0.28644648194313 79.5138854980469
0.286462873220444 79.8611145019531
0.286981761455536 80.2083358764648
0.287539154291153 80.5555572509766
0.301276534795761 80.9027786254883
0.304871171712875 81.25
0.305323392152786 81.5972213745117
0.310423344373703 81.9444427490234
0.311758130788803 82.2916641235352
0.314156591892242 82.6388854980469
0.316421061754227 82.9861145019531
0.318110048770905 83.3333358764648
0.32259613275528 83.6805572509766
0.323322236537933 84.0277786254883
0.346645951271057 84.375
0.349700599908829 84.7222213745117
0.356424689292908 85.0694427490234
0.361615359783173 85.4166641235352
0.369723856449127 85.7638854980469
0.375866919755936 86.1111145019531
0.381442755460739 86.4583358764648
0.393982827663422 86.8055572509766
0.397510915994644 87.1527786254883
0.397555768489838 87.5
0.399417817592621 87.8472213745117
0.402849793434143 88.1944427490234
0.404411911964417 88.5416641235352
0.436847597360611 88.8888854980469
0.440521508455276 89.2361145019531
0.446185231208801 89.5833358764648
0.451759666204453 89.9305572509766
0.460452377796173 90.2777786254883
0.471416622400284 90.625
0.488501578569412 90.9722213745117
0.492104232311249 91.3194427490234
0.509134232997894 91.6666641235352
0.514173328876495 92.0138854980469
0.524786829948425 92.3611145019531
0.530808448791504 92.7083358764648
0.543244659900665 93.0555572509766
0.544142603874207 93.4027786254883
0.554036140441895 93.75
0.56493091583252 94.0972213745117
0.593135416507721 94.4444427490234
0.635347723960876 94.7916641235352
0.647850632667542 95.1388854980469
0.660773098468781 95.4861145019531
0.66787326335907 95.8333358764648
0.72636479139328 96.1805572509766
0.766568243503571 96.5277786254883
0.820025205612183 96.875
0.862721264362335 97.2222213745117
0.887278079986572 97.5694427490234
0.925900101661682 97.9166641235352
0.930420100688934 98.2638854980469
1.05274379253387 98.6111145019531
1.17129826545715 98.9583358764648
1.41224944591522 99.3055572509766
1.63872516155243 99.6527786254883
2.46651458740234 100
1 100
};
\addlegendentry{Ours}
\addplot [ultra thick, black, dashed]
table {%
0.00958756823092699 0
0.0107099730521441 0.347222208976746
0.0120662907138467 0.694444417953491
0.0222862903028727 1.04166662693024
0.0239616334438324 1.38888883590698
0.0256115812808275 1.73611116409302
0.0274433698505163 2.08333325386047
0.0277570560574532 2.43055558204651
0.0293417368084192 2.77777767181396
0.0301701705902815 3.125
0.0309570524841547 3.47222232818604
0.0318192094564438 3.81944441795349
0.0324799455702305 4.16666650772095
0.0326747596263885 4.51388883590698
0.0335746817290783 4.86111116409302
0.034961748868227 5.20833349227905
0.0352363772690296 5.55555534362793
0.0354791916906834 5.90277767181396
0.0354832634329796 6.25
0.0369141809642315 6.59722232818604
0.0371752716600895 6.94444465637207
0.0374560579657555 7.29166650772095
0.0375936813652515 7.63888883590698
0.0404491871595383 7.98611116409302
0.043223712593317 8.33333301544189
0.0458086207509041 8.68055534362793
0.0464326329529285 9.02777767181396
0.0470155216753483 9.375
0.0482821054756641 9.72222232818604
0.0502245500683784 10.0694446563721
0.0528132393956184 10.4166669845581
0.0531565323472023 10.7638893127441
0.0565112344920635 11.1111106872559
0.0578244961798191 11.4583330154419
0.0578734651207924 11.8055553436279
0.0586829446256161 12.152777671814
0.0611700229346752 12.5
0.0615436248481274 12.847222328186
0.0620784945785999 13.1944446563721
0.0642031505703926 13.5416669845581
0.0644493103027344 13.8888893127441
0.0647656545042992 14.2361106872559
0.0648037195205688 14.5833330154419
0.0659298375248909 14.9305553436279
0.0667616426944733 15.277777671814
0.0684134140610695 15.625
0.0690199956297874 15.972222328186
0.0693404972553253 16.3194446563721
0.0696632713079453 16.6666660308838
0.0705403685569763 17.0138893127441
0.0708000734448433 17.3611106872559
0.0721507146954536 17.7083339691162
0.0726898685097694 18.0555553436279
0.0729508548974991 18.4027786254883
0.0730485469102859 18.75
0.0731596052646637 19.0972213745117
0.0736702755093575 19.4444446563721
0.0740517899394035 19.7916660308838
0.0771541818976402 20.1388893127441
0.0771951600909233 20.4861106872559
0.0778076574206352 20.8333339691162
0.0800838470458984 21.1805553436279
0.0802833065390587 21.5277786254883
0.0808914974331856 21.875
0.0815287306904793 22.2222213745117
0.0826111808419228 22.5694446563721
0.0834539905190468 22.9166660308838
0.0840936824679375 23.2638893127441
0.0875417366623878 23.6111106872559
0.0885408967733383 23.9583339691162
0.0893697142601013 24.3055553436279
0.0899100303649902 24.6527786254883
0.0905837267637253 25
0.0922399759292603 25.3472213745117
0.0972499996423721 25.6944446563721
0.0980474650859833 26.0416660308838
0.0991536602377892 26.3888893127441
0.0996603444218636 26.7361106872559
0.0998853147029877 27.0833339691162
0.100349456071854 27.4305553436279
0.100743614137173 27.7777786254883
0.100972056388855 28.125
0.101341389119625 28.4722213745117
0.102229468524456 28.8194446563721
0.102745614945889 29.1666660308838
0.104438319802284 29.5138893127441
0.105126723647118 29.8611106872559
0.105638846755028 30.2083339691162
0.106839701533318 30.5555553436279
0.106869533658028 30.9027786254883
0.107179366052151 31.25
0.107204407453537 31.5972213745117
0.107785254716873 31.9444446563721
0.107864171266556 32.2916679382324
0.109209343791008 32.6388893127441
0.112790115177631 32.9861106872559
0.114942014217377 33.3333320617676
0.115590564906597 33.6805572509766
0.115633182227612 34.0277786254883
0.115957513451576 34.375
0.117040447890759 34.7222213745117
0.118219077587128 35.0694427490234
0.11829911917448 35.4166679382324
0.120526701211929 35.7638893127441
0.121135748922825 36.1111106872559
0.121623083949089 36.4583320617676
0.126339718699455 36.8055572509766
0.126749247312546 37.1527786254883
0.129141882061958 37.5
0.129356011748314 37.8472213745117
0.129611387848854 38.1944427490234
0.131135553121567 38.5416679382324
0.131406128406525 38.8888893127441
0.136223956942558 39.2361106872559
0.136285275220871 39.5833320617676
0.136562153697014 39.9305572509766
0.139086708426476 40.2777786254883
0.140756636857986 40.625
0.141947656869888 40.9722213745117
0.143635258078575 41.3194427490234
0.143778413534164 41.6666679382324
0.145780175924301 42.0138893127441
0.147254690527916 42.3611106872559
0.147396489977837 42.7083320617676
0.147408589720726 43.0555572509766
0.149468794465065 43.4027786254883
0.151013001799583 43.75
0.152435779571533 44.0972213745117
0.154391258955002 44.4444427490234
0.154973402619362 44.7916679382324
0.155161529779434 45.1388893127441
0.156875684857368 45.4861106872559
0.157419860363007 45.8333320617676
0.157750472426414 46.1805572509766
0.157863587141037 46.5277786254883
0.15871824324131 46.875
0.160745620727539 47.2222213745117
0.161005944013596 47.5694427490234
0.161754161119461 47.9166679382324
0.162949845194817 48.2638893127441
0.163236230611801 48.6111106872559
0.16422726213932 48.9583320617676
0.165213689208031 49.3055572509766
0.166046157479286 49.6527786254883
0.16937792301178 50
0.171286582946777 50.3472213745117
0.172009214758873 50.6944427490234
0.172682404518127 51.0416679382324
0.173737183213234 51.3888893127441
0.175305083394051 51.7361106872559
0.175761640071869 52.0833320617676
0.181925281882286 52.4305572509766
0.182911470532417 52.7777786254883
0.183403506875038 53.125
0.183915689587593 53.4722213745117
0.185402557253838 53.8194427490234
0.186280801892281 54.1666679382324
0.186597853899002 54.5138893127441
0.186697691679001 54.8611106872559
0.189903512597084 55.2083320617676
0.190224274992943 55.5555572509766
0.191808894276619 55.9027786254883
0.192826449871063 56.25
0.19339707493782 56.5972213745117
0.194814383983612 56.9444427490234
0.195590198040009 57.2916679382324
0.197379872202873 57.6388893127441
0.198761135339737 57.9861106872559
0.199988186359406 58.3333320617676
0.200072512030602 58.6805572509766
0.201724752783775 59.0277786254883
0.202896311879158 59.375
0.203701213002205 59.7222213745117
0.206883549690247 60.0694427490234
0.207907497882843 60.4166679382324
0.213012784719467 60.7638893127441
0.21835945546627 61.1111106872559
0.219071045517921 61.4583320617676
0.2214485257864 61.8055572509766
0.221748724579811 62.1527786254883
0.224160969257355 62.5
0.228675529360771 62.8472213745117
0.22978737950325 63.1944427490234
0.234110891819 63.5416679382324
0.234909877181053 63.8888893127441
0.235039830207825 64.2361145019531
0.235956862568855 64.5833358764648
0.239260956645012 64.9305572509766
0.24144671857357 65.2777786254883
0.243356093764305 65.625
0.243922293186188 65.9722213745117
0.243944048881531 66.3194427490234
0.246409490704536 66.6666641235352
0.246788620948792 67.0138854980469
0.252920866012573 67.3611145019531
0.25463455915451 67.7083358764648
0.260396838188171 68.0555572509766
0.26047819852829 68.4027786254883
0.270283758640289 68.75
0.271109908819199 69.0972213745117
0.272665470838547 69.4444427490234
0.275671601295471 69.7916641235352
0.280219197273254 70.1388854980469
0.284294664859772 70.4861145019531
0.29194113612175 70.8333358764648
0.300661474466324 71.1805572509766
0.30102676153183 71.5277786254883
0.30560714006424 71.875
0.305896788835526 72.2222213745117
0.308596640825272 72.5694427490234
0.308983266353607 72.9166641235352
0.311557531356812 73.2638854980469
0.312974840402603 73.6111145019531
0.315808802843094 73.9583358764648
0.322398692369461 74.3055572509766
0.325988084077835 74.6527786254883
0.327309519052505 75
0.327331036329269 75.3472213745117
0.331462740898132 75.6944427490234
0.337561190128326 76.0416641235352
0.348189353942871 76.3888854980469
0.353028476238251 76.7361145019531
0.355401307344437 77.0833358764648
0.357402861118317 77.4305572509766
0.358215272426605 77.7777786254883
0.360174924135208 78.125
0.36319562792778 78.4722213745117
0.379679381847382 78.8194427490234
0.380503356456757 79.1666641235352
0.392865210771561 79.5138854980469
0.39928150177002 79.8611145019531
0.413338840007782 80.2083358764648
0.414241045713425 80.5555572509766
0.414703816175461 80.9027786254883
0.418642371892929 81.25
0.419599443674088 81.5972213745117
0.422973334789276 81.9444427490234
0.427965939044952 82.2916641235352
0.429788857698441 82.6388854980469
0.430166184902191 82.9861145019531
0.433682829141617 83.3333358764648
0.437282770872116 83.6805572509766
0.442586779594421 84.0277786254883
0.450124710798264 84.375
0.464881509542465 84.7222213745117
0.493792206048965 85.0694427490234
0.504475831985474 85.4166641235352
0.508257508277893 85.7638854980469
0.517616391181946 86.1111145019531
0.522789359092712 86.4583358764648
0.523230135440826 86.8055572509766
0.533739984035492 87.1527786254883
0.53474223613739 87.5
0.535000860691071 87.8472213745117
0.537122189998627 88.1944427490234
0.562969744205475 88.5416641235352
0.569117486476898 88.8888854980469
0.570035219192505 89.2361145019531
0.574975550174713 89.5833358764648
0.611030042171478 89.9305572509766
0.626616895198822 90.2777786254883
0.630989611148834 90.625
0.663182318210602 90.9722213745117
0.691879570484161 91.3194427490234
0.740919768810272 91.6666641235352
0.751326441764832 92.0138854980469
0.780575752258301 92.3611145019531
0.796080708503723 92.7083358764648
0.843583822250366 93.0555572509766
0.857593715190887 93.4027786254883
0.864235043525696 93.75
0.904402136802673 94.0972213745117
0.91393655538559 94.4444427490234
0.946773648262024 94.7916641235352
1.04595839977264 95.1388854980469
1.06636202335358 95.4861145019531
1.06689465045929 95.8333358764648
1.07437837123871 96.1805572509766
1.13753855228424 96.5277786254883
1.13939332962036 96.875
1.25083827972412 97.2222213745117
1.33130359649658 97.5694427490234
1.36039113998413 97.9166641235352
1.49146890640259 98.2638854980469
1.67548632621765 98.6111145019531
1.69445550441742 98.9583358764648
1.80037450790405 99.3055572509766
3.72878575325012 99.6527786254883
4.12547826766968 100
1 100
};
\addlegendentry{Ours (VO)}
\addplot [ultra thick, color0]
table {%
0.0151311000809073 0
0.0165216997265816 0.347222208976746
0.0222775992006063 0.694444417953491
0.0226496998220682 1.04166662693024
0.0244667995721102 1.38888883590698
0.0292958002537489 1.73611116409302
0.0296470001339912 2.08333325386047
0.0306973997503519 2.43055558204651
0.0318828001618385 2.77777767181396
0.0329960994422436 3.125
0.034069299697876 3.47222232818604
0.0351364985108376 3.81944441795349
0.0354451984167099 4.16666650772095
0.0362579002976418 4.51388883590698
0.0367914997041225 4.86111116409302
0.036795299500227 5.20833349227905
0.0371717996895313 5.55555534362793
0.0373919010162354 5.90277767181396
0.0381905995309353 6.25
0.042789600789547 6.59722232818604
0.0449235998094082 6.94444465637207
0.0480875000357628 7.29166650772095
0.0486528016626835 7.63888883590698
0.049617700278759 7.98611116409302
0.0509607009589672 8.33333301544189
0.0531681999564171 8.68055534362793
0.0536734983325005 9.02777767181396
0.054467499256134 9.375
0.0552572011947632 9.72222232818604
0.0562862008810043 10.0694446563721
0.058134701102972 10.4166669845581
0.0591877996921539 10.7638893127441
0.0592866018414497 11.1111106872559
0.0600069016218185 11.4583330154419
0.0620830990374088 11.8055553436279
0.0627150014042854 12.152777671814
0.0670873001217842 12.5
0.0692649036645889 12.847222328186
0.0699258968234062 13.1944446563721
0.0704372972249985 13.5416669845581
0.0710394978523254 13.8888893127441
0.0711084008216858 14.2361106872559
0.0740538015961647 14.5833330154419
0.0741475000977516 14.9305553436279
0.0791672989726067 15.277777671814
0.0792260989546776 15.625
0.0800317972898483 15.972222328186
0.0807221978902817 16.3194446563721
0.0809357985854149 16.6666660308838
0.0816826969385147 17.0138893127441
0.0823409035801888 17.3611106872559
0.0838067978620529 17.7083339691162
0.0840933993458748 18.0555553436279
0.0852788984775543 18.4027786254883
0.0852852016687393 18.75
0.086363896727562 19.0972213745117
0.087481401860714 19.4444446563721
0.0883499979972839 19.7916660308838
0.0892703980207443 20.1388893127441
0.0914585962891579 20.4861106872559
0.0921975001692772 20.8333339691162
0.0937616974115372 21.1805553436279
0.0939076989889145 21.5277786254883
0.0939218997955322 21.875
0.0965790003538132 22.2222213745117
0.09687639772892 22.5694446563721
0.0971250012516975 22.9166660308838
0.0978818014264107 23.2638893127441
0.0980899035930634 23.6111106872559
0.0981924012303352 23.9583339691162
0.098224401473999 24.3055553436279
0.101906001567841 24.6527786254883
0.102968998253345 25
0.10428299754858 25.3472213745117
0.105177000164986 25.6944446563721
0.107827000319958 26.0416660308838
0.108122996985912 26.3888893127441
0.108335003256798 26.7361106872559
0.110173001885414 27.0833339691162
0.113185003399849 27.4305553436279
0.114731997251511 27.7777786254883
0.115732997655869 28.125
0.115860000252724 28.4722213745117
0.116226002573967 28.8194446563721
0.11642699688673 29.1666660308838
0.116458997130394 29.5138893127441
0.117820002138615 29.8611106872559
0.117871999740601 30.2083339691162
0.120205998420715 30.5555553436279
0.121063001453876 30.9027786254883
0.121908999979496 31.25
0.123003996908665 31.5972213745117
0.123369000852108 31.9444446563721
0.123580999672413 32.2916679382324
0.123692996799946 32.6388893127441
0.124580003321171 32.9861106872559
0.125450998544693 33.3333320617676
0.125611007213593 33.6805572509766
0.127609997987747 34.0277786254883
0.127918004989624 34.375
0.129062995314598 34.7222213745117
0.131075993180275 35.0694427490234
0.131191998720169 35.4166679382324
0.132232993841171 35.7638893127441
0.132459998130798 36.1111106872559
0.133359998464584 36.4583320617676
0.133852005004883 36.8055572509766
0.134310007095337 37.1527786254883
0.134562000632286 37.5
0.13502399623394 37.8472213745117
0.136059999465942 38.1944427490234
0.136365994811058 38.5416679382324
0.13773800432682 38.8888893127441
0.13842000067234 39.2361106872559
0.13918599486351 39.5833320617676
0.139954999089241 39.9305572509766
0.140874996781349 40.2777786254883
0.140896007418633 40.625
0.143415004014969 40.9722213745117
0.143713995814323 41.3194427490234
0.14546500146389 41.6666679382324
0.148404002189636 42.0138893127441
0.150015994906425 42.3611106872559
0.150093004107475 42.7083320617676
0.150266006588936 43.0555572509766
0.151418998837471 43.4027786254883
0.151590004563332 43.75
0.153020992875099 44.0972213745117
0.153653994202614 44.4444427490234
0.155681997537613 44.7916679382324
0.156277000904083 45.1388893127441
0.157203003764153 45.4861106872559
0.157576993107796 45.8333320617676
0.158123999834061 46.1805572509766
0.161414995789528 46.5277786254883
0.162425994873047 46.875
0.163073003292084 47.2222213745117
0.165555998682976 47.5694427490234
0.166449993848801 47.9166679382324
0.16669100522995 48.2638893127441
0.168865993618965 48.6111106872559
0.169268995523453 48.9583320617676
0.174033999443054 49.3055572509766
0.17501200735569 49.6527786254883
0.176501005887985 50
0.177808001637459 50.3472213745117
0.178211003541946 50.6944427490234
0.182794004678726 51.0416679382324
0.182867005467415 51.3888893127441
0.183572992682457 51.7361106872559
0.183583006262779 52.0833320617676
0.184290006756783 52.4305572509766
0.18435700237751 52.7777786254883
0.18461400270462 53.125
0.188699007034302 53.4722213745117
0.189891993999481 53.8194427490234
0.191707000136375 54.1666679382324
0.192371994256973 54.5138893127441
0.193754002451897 54.8611106872559
0.195386007428169 55.2083320617676
0.195813000202179 55.5555572509766
0.196862995624542 55.9027786254883
0.200866997241974 56.25
0.200909003615379 56.5972213745117
0.201304003596306 56.9444427490234
0.20159900188446 57.2916679382324
0.203789994120598 57.6388893127441
0.20507700741291 57.9861106872559
0.206240996718407 58.3333320617676
0.207868993282318 58.6805572509766
0.208845004439354 59.0277786254883
0.208911001682281 59.375
0.209795996546745 59.7222213745117
0.211040005087852 60.0694427490234
0.213218003511429 60.4166679382324
0.214598998427391 60.7638893127441
0.215893998742104 61.1111106872559
0.216701000928879 61.4583320617676
0.219162002205849 61.8055572509766
0.224381998181343 62.1527786254883
0.224847003817558 62.5
0.226429998874664 62.8472213745117
0.226530000567436 63.1944427490234
0.227519005537033 63.5416679382324
0.229679003357887 63.8888893127441
0.230158001184464 64.2361145019531
0.233204007148743 64.5833358764648
0.235275000333786 64.9305572509766
0.235297992825508 65.2777786254883
0.236588999629021 65.625
0.237169995903969 65.9722213745117
0.24507400393486 66.3194427490234
0.245409995317459 66.6666641235352
0.251435995101929 67.0138854980469
0.251765996217728 67.3611145019531
0.257638990879059 67.7083358764648
0.259436011314392 68.0555572509766
0.260084986686707 68.4027786254883
0.264638006687164 68.75
0.267610996961594 69.0972213745117
0.268739998340607 69.4444427490234
0.27080699801445 69.7916641235352
0.277644008398056 70.1388854980469
0.282651007175446 70.4861145019531
0.285764992237091 70.8333358764648
0.290163993835449 71.1805572509766
0.294598013162613 71.5277786254883
0.29730099439621 71.875
0.304875999689102 72.2222213745117
0.308950006961823 72.5694427490234
0.31386798620224 72.9166641235352
0.314990997314453 73.2638854980469
0.318608999252319 73.6111145019531
0.319635987281799 73.9583358764648
0.321635007858276 74.3055572509766
0.32175400853157 74.6527786254883
0.327679008245468 75
0.335139989852905 75.3472213745117
0.336180001497269 75.6944427490234
0.338862001895905 76.0416641235352
0.348338007926941 76.3888854980469
0.348699003458023 76.7361145019531
0.363182008266449 77.0833358764648
0.375413000583649 77.4305572509766
0.383621990680695 77.7777786254883
0.390906006097794 78.125
0.392457008361816 78.4722213745117
0.396632999181747 78.8194427490234
0.400974005460739 79.1666641235352
0.40242600440979 79.5138854980469
0.410311013460159 79.8611145019531
0.432076007127762 80.2083358764648
0.435485988855362 80.5555572509766
0.444350987672806 80.9027786254883
0.448561996221542 81.25
0.454093009233475 81.5972213745117
0.465333998203278 81.9444427490234
0.475508987903595 82.2916641235352
0.476327002048492 82.6388854980469
0.480688005685806 82.9861145019531
0.496466994285583 83.3333358764648
0.521176993846893 83.6805572509766
0.522902011871338 84.0277786254883
0.537461996078491 84.375
0.542616009712219 84.7222213745117
0.551393985748291 85.0694427490234
0.581137001514435 85.4166641235352
0.607969999313354 85.7638854980469
0.629477977752686 86.1111145019531
0.63849800825119 86.4583358764648
0.64470100402832 86.8055572509766
0.647032022476196 87.1527786254883
0.663473010063171 87.5
0.687936007976532 87.8472213745117
0.718716025352478 88.1944427490234
0.72343897819519 88.5416641235352
0.728101015090942 88.8888854980469
0.7674760222435 89.2361145019531
0.816338002681732 89.5833358764648
0.822501003742218 89.9305572509766
0.848456025123596 90.2777786254883
0.86235499382019 90.625
0.992596983909607 90.9722213745117
1.01101005077362 91.3194427490234
1.0184600353241 91.6666641235352
1.02880001068115 92.0138854980469
1.04853999614716 92.3611145019531
1.08624005317688 92.7083358764648
1.09429001808167 93.0555572509766
1.13673996925354 93.4027786254883
1.14465999603271 93.75
1.1813600063324 94.0972213745117
1.19386005401611 94.4444427490234
1.23567998409271 94.7916641235352
1.24680995941162 95.1388854980469
1.26881003379822 95.4861145019531
1.37565994262695 95.8333358764648
1.42163002490997 96.1805572509766
1.53360998630524 96.5277786254883
1.63010001182556 96.875
1.63905000686646 97.2222213745117
1.74538004398346 97.5694427490234
1.75783002376556 97.9166641235352
2.19588994979858 98.2638854980469
2.23259997367859 98.6111145019531
2.73566007614136 98.9583358764648
2.86702990531921 99.3055572509766
3.36958003044128 99.6527786254883
6.04847002029419 100
1 100
};
\addlegendentry{GN-Net}
\addplot [ultra thick, color1]
table {%
0.0300402995198965 0
0.0396507009863853 0.347222208976746
0.0416419990360737 0.694444417953491
0.0466854013502598 1.04166662693024
0.0492268986999989 1.38888883590698
0.0497065000236034 1.73611116409302
0.0602492988109589 2.08333325386047
0.0610739998519421 2.43055558204651
0.066813200712204 2.77777767181396
0.0696765035390854 3.125
0.0705464035272598 3.47222232818604
0.0737771987915039 3.81944441795349
0.0787194967269897 4.16666650772095
0.0839964970946312 4.51388883590698
0.0863932967185974 4.86111116409302
0.0867443010210991 5.20833349227905
0.0895603969693184 5.55555534362793
0.0912891030311584 5.90277767181396
0.0957228019833565 6.25
0.0967461988329887 6.59722232818604
0.0982367023825645 6.94444465637207
0.101945996284485 7.29166650772095
0.110513001680374 7.63888883590698
0.111358001828194 7.98611116409302
0.117152996361256 8.33333301544189
0.120254002511501 8.68055534362793
0.12092199921608 9.02777767181396
0.123411998152733 9.375
0.124991998076439 9.72222232818604
0.129351004958153 10.0694446563721
0.130468994379044 10.4166669845581
0.132157996296883 10.7638893127441
0.133836001157761 11.1111106872559
0.134417995810509 11.4583330154419
0.134959995746613 11.8055553436279
0.135220006108284 12.152777671814
0.138414993882179 12.5
0.144819006323814 12.847222328186
0.146419003605843 13.1944446563721
0.151176005601883 13.5416669845581
0.151855006814003 13.8888893127441
0.153990000486374 14.2361106872559
0.156259998679161 14.5833330154419
0.159461006522179 14.9305553436279
0.160174995660782 15.277777671814
0.163690999150276 15.625
0.165049999952316 15.972222328186
0.169615998864174 16.3194446563721
0.174714997410774 16.6666660308838
0.179497003555298 17.0138893127441
0.182018995285034 17.3611106872559
0.183121994137764 17.7083339691162
0.185765996575356 18.0555553436279
0.187711000442505 18.4027786254883
0.192307993769646 18.75
0.193918004631996 19.0972213745117
0.198837995529175 19.4444446563721
0.203529000282288 19.7916660308838
0.205746993422508 20.1388893127441
0.212017998099327 20.4861106872559
0.213515996932983 20.8333339691162
0.224959999322891 21.1805553436279
0.229066997766495 21.5277786254883
0.246377006173134 21.875
0.251572996377945 22.2222213745117
0.25204598903656 22.5694446563721
0.255304008722305 22.9166660308838
0.25891500711441 23.2638893127441
0.262282997369766 23.6111106872559
0.26894798874855 23.9583339691162
0.287867993116379 24.3055553436279
0.287891000509262 24.6527786254883
0.293520003557205 25
0.295742005109787 25.3472213745117
0.296301007270813 25.6944446563721
0.29822701215744 26.0416660308838
0.305132985115051 26.3888893127441
0.30834698677063 26.7361106872559
0.312721997499466 27.0833339691162
0.320371001958847 27.4305553436279
0.322115004062653 27.7777786254883
0.323534995317459 28.125
0.328597992658615 28.4722213745117
0.335206001996994 28.8194446563721
0.335790991783142 29.1666660308838
0.341816008090973 29.5138893127441
0.343677014112473 29.8611106872559
0.354790985584259 30.2083339691162
0.355581998825073 30.5555553436279
0.369709014892578 30.9027786254883
0.369742006063461 31.25
0.371232986450195 31.5972213745117
0.374379009008408 31.9444446563721
0.382106006145477 32.2916679382324
0.389596998691559 32.6388893127441
0.391398996114731 32.9861106872559
0.391817986965179 33.3333320617676
0.403665989637375 33.6805572509766
0.404686987400055 34.0277786254883
0.415028989315033 34.375
0.443358987569809 34.7222213745117
0.444709986448288 35.0694427490234
0.44768899679184 35.4166679382324
0.453110992908478 35.7638893127441
0.473096996545792 36.1111106872559
0.477656006813049 36.4583320617676
0.480630993843079 36.8055572509766
0.481768012046814 37.1527786254883
0.495660990476608 37.5
0.500243008136749 37.8472213745117
0.507881999015808 38.1944427490234
0.526426017284393 38.5416679382324
0.532707989215851 38.8888893127441
0.533545017242432 39.2361106872559
0.546473026275635 39.5833320617676
0.547455012798309 39.9305572509766
0.556529998779297 40.2777786254883
0.557704985141754 40.625
0.578472018241882 40.9722213745117
0.58551698923111 41.3194427490234
0.586275994777679 41.6666679382324
0.587155997753143 42.0138893127441
0.592428028583527 42.3611106872559
0.596374988555908 42.7083320617676
0.620513021945953 43.0555572509766
0.628529012203217 43.4027786254883
0.645430028438568 43.75
0.658474028110504 44.0972213745117
0.662580013275146 44.4444427490234
0.66456401348114 44.7916679382324
0.670491993427277 45.1388893127441
0.671518981456757 45.4861106872559
0.678327023983002 45.8333320617676
0.690292000770569 46.1805572509766
0.702060997486115 46.5277786254883
0.712484002113342 46.875
0.728254973888397 47.2222213745117
0.729221999645233 47.5694427490234
0.732528984546661 47.9166679382324
0.735759019851685 48.2638893127441
0.7448970079422 48.6111106872559
0.750069975852966 48.9583320617676
0.771731972694397 49.3055572509766
0.783487021923065 49.6527786254883
0.786301970481873 50
0.792337000370026 50.3472213745117
0.795989990234375 50.6944427490234
0.80010598897934 51.0416679382324
0.800224006175995 51.3888893127441
0.807120025157928 51.7361106872559
0.812762975692749 52.0833320617676
0.822203993797302 52.4305572509766
0.828822016716003 52.7777786254883
0.840672016143799 53.125
0.849898993968964 53.4722213745117
0.861020982265472 53.8194427490234
0.86319500207901 54.1666679382324
0.867202997207642 54.5138893127441
0.8698890209198 54.8611106872559
0.87677800655365 55.2083320617676
0.882772982120514 55.5555572509766
0.886291027069092 55.9027786254883
0.898675978183746 56.25
0.90030699968338 56.5972213745117
0.907401025295258 56.9444427490234
0.911201000213623 57.2916679382324
0.916665017604828 57.6388893127441
0.927676975727081 57.9861106872559
0.929674029350281 58.3333320617676
0.937653005123138 58.6805572509766
0.962629973888397 59.0277786254883
0.965322971343994 59.375
0.97809499502182 59.7222213745117
0.978681027889252 60.0694427490234
0.983636021614075 60.4166679382324
0.984380006790161 60.7638893127441
1.02102994918823 61.1111106872559
1.02219998836517 61.4583320617676
1.03277003765106 61.8055572509766
1.04504001140594 62.1527786254883
1.065269947052 62.5
1.06623005867004 62.8472213745117
1.0678299665451 63.1944427490234
1.06841003894806 63.5416679382324
1.07713997364044 63.8888893127441
1.08480000495911 64.2361145019531
1.09784996509552 64.5833358764648
1.12382996082306 64.9305572509766
1.13270998001099 65.2777786254883
1.1575700044632 65.625
1.15927004814148 65.9722213745117
1.17095994949341 66.3194427490234
1.17267000675201 66.6666641235352
1.18765997886658 67.0138854980469
1.18858003616333 67.3611145019531
1.20624995231628 67.7083358764648
1.22640001773834 68.0555572509766
1.23132002353668 68.4027786254883
1.25792002677917 68.75
1.26173996925354 69.0972213745117
1.27697002887726 69.4444427490234
1.27978003025055 69.7916641235352
1.28872001171112 70.1388854980469
1.31933999061584 70.4861145019531
1.3231999874115 70.8333358764648
1.34838998317719 71.1805572509766
1.36486995220184 71.5277786254883
1.41202998161316 71.875
1.41829001903534 72.2222213745117
1.44527995586395 72.5694427490234
1.4726300239563 72.9166641235352
1.49067997932434 73.2638854980469
1.51901996135712 73.6111145019531
1.52033996582031 73.9583358764648
1.53272998332977 74.3055572509766
1.54970002174377 74.6527786254883
1.60716998577118 75
1.62285995483398 75.3472213745117
1.64573001861572 75.6944427490234
1.67255997657776 76.0416641235352
1.68788003921509 76.3888854980469
1.72123003005981 76.7361145019531
1.75252997875214 77.0833358764648
1.75432002544403 77.4305572509766
1.75527000427246 77.7777786254883
1.7788200378418 78.125
1.85157001018524 78.4722213745117
1.872230052948 78.8194427490234
1.89070999622345 79.1666641235352
1.91044998168945 79.5138854980469
1.97704005241394 79.8611145019531
1.99117994308472 80.2083358764648
2.02384996414185 80.5555572509766
2.09317994117737 80.9027786254883
2.0933198928833 81.25
2.09590005874634 81.5972213745117
2.10781002044678 81.9444427490234
2.10826992988586 82.2916641235352
2.13339996337891 82.6388854980469
2.18633008003235 82.9861145019531
2.19156002998352 83.3333358764648
2.19706988334656 83.6805572509766
2.21144008636475 84.0277786254883
2.2192599773407 84.375
2.23895001411438 84.7222213745117
2.24384999275208 85.0694427490234
2.25168991088867 85.4166641235352
2.31909990310669 85.7638854980469
2.32569003105164 86.1111145019531
2.33034992218018 86.4583358764648
2.44421005249023 86.8055572509766
2.45858001708984 87.1527786254883
2.4635899066925 87.5
2.49060988426208 87.8472213745117
2.60068988800049 88.1944427490234
2.64076995849609 88.5416641235352
2.78483009338379 88.8888854980469
2.87360000610352 89.2361145019531
2.96887993812561 89.5833358764648
3.0096800327301 89.9305572509766
3.09153008460999 90.2777786254883
3.2798900604248 90.625
3.32486009597778 90.9722213745117
3.33209991455078 91.3194427490234
3.34330010414124 91.6666641235352
3.39607000350952 92.0138854980469
3.4021999835968 92.3611145019531
3.43833994865417 92.7083358764648
3.48109006881714 93.0555572509766
3.86319994926453 93.4027786254883
4.00839996337891 93.75
5.56112003326416 94.0972213745117
5.72909021377563 94.4444427490234
7.75978994369507 94.7916641235352
8.10688018798828 95.1388854980469
8.62658023834229 95.4861145019531
8.99905967712402 95.8333358764648
10 96.1805572509766
10 96.5277786254883
10 96.875
10 97.2222213745117
10 97.5694427490234
10 97.9166641235352
10 98.2638854980469
10 98.6111145019531
10 98.9583358764648
10 99.3055572509766
10 99.6527786254883
10 100
1 100
};
\addlegendentry{DSO}
\addplot [ultra thick, color2]
table {%
0.0304020997136831 0
0.0349575988948345 0.347222208976746
0.0461780987679958 0.694444417953491
0.0568292997777462 1.04166662693024
0.0682170987129211 1.38888883590698
0.0693902000784874 1.73611116409302
0.0711404010653496 2.08333325386047
0.0741505026817322 2.43055558204651
0.0757692009210587 2.77777767181396
0.0829809010028839 3.125
0.0847660005092621 3.47222232818604
0.0854075029492378 3.81944441795349
0.0874864012002945 4.16666650772095
0.0927221029996872 4.51388883590698
0.0952233001589775 4.86111116409302
0.10784599930048 5.20833349227905
0.110600002110004 5.55555534362793
0.112511999905109 5.90277767181396
0.114423997700214 6.25
0.115635000169277 6.59722232818604
0.11862900108099 6.94444465637207
0.119295001029968 7.29166650772095
0.12092699855566 7.63888883590698
0.12185200303793 7.98611116409302
0.12279199808836 8.33333301544189
0.124528996646404 8.68055534362793
0.125874996185303 9.02777767181396
0.126706004142761 9.375
0.127316996455193 9.72222232818604
0.130296006798744 10.0694446563721
0.136347994208336 10.4166669845581
0.138512000441551 10.7638893127441
0.14088499546051 11.1111106872559
0.14223800599575 11.4583330154419
0.144207999110222 11.8055553436279
0.144691005349159 12.152777671814
0.147550001740456 12.5
0.150949001312256 12.847222328186
0.152217000722885 13.1944446563721
0.153386995196342 13.5416669845581
0.154342994093895 13.8888893127441
0.156573995947838 14.2361106872559
0.156948998570442 14.5833330154419
0.158672004938126 14.9305553436279
0.171250000596046 15.277777671814
0.175566002726555 15.625
0.179685994982719 15.972222328186
0.181843996047974 16.3194446563721
0.186100006103516 16.6666660308838
0.188006997108459 17.0138893127441
0.194264993071556 17.3611106872559
0.194432005286217 17.7083339691162
0.194447994232178 18.0555553436279
0.197575002908707 18.4027786254883
0.198790997266769 18.75
0.20066499710083 19.0972213745117
0.204971000552177 19.4444446563721
0.211291998624802 19.7916660308838
0.21484899520874 20.1388893127441
0.215855002403259 20.4861106872559
0.222100004553795 20.8333339691162
0.22222800552845 21.1805553436279
0.224535003304482 21.5277786254883
0.226614996790886 21.875
0.230563998222351 22.2222213745117
0.233903005719185 22.5694446563721
0.235721006989479 22.9166660308838
0.236950993537903 23.2638893127441
0.237895995378494 23.6111106872559
0.241639003157616 23.9583339691162
0.242651000618935 24.3055553436279
0.250622004270554 24.6527786254883
0.251561999320984 25
0.254557996988297 25.3472213745117
0.259438991546631 25.6944446563721
0.259867012500763 26.0416660308838
0.263143002986908 26.3888893127441
0.26672899723053 26.7361106872559
0.283405005931854 27.0833339691162
0.284435003995895 27.4305553436279
0.289034008979797 27.7777786254883
0.29559600353241 28.125
0.30247700214386 28.4722213745117
0.304807990789413 28.8194446563721
0.312285006046295 29.1666660308838
0.316229999065399 29.5138893127441
0.32906100153923 29.8611106872559
0.337594985961914 30.2083339691162
0.340552985668182 30.5555553436279
0.340779006481171 30.9027786254883
0.349606990814209 31.25
0.351004987955093 31.5972213745117
0.357726991176605 31.9444446563721
0.358245998620987 32.2916679382324
0.371874004602432 32.6388893127441
0.373656004667282 32.9861106872559
0.373984009027481 33.3333320617676
0.387470006942749 33.6805572509766
0.3887639939785 34.0277786254883
0.390013992786407 34.375
0.396887987852097 34.7222213745117
0.411271989345551 35.0694427490234
0.412093997001648 35.4166679382324
0.427713006734848 35.7638893127441
0.431558012962341 36.1111106872559
0.437159985303879 36.4583320617676
0.43954798579216 36.8055572509766
0.439727008342743 37.1527786254883
0.440344005823135 37.5
0.451678991317749 37.8472213745117
0.462999999523163 38.1944427490234
0.463077992200851 38.5416679382324
0.513689994812012 38.8888893127441
0.523101985454559 39.2361106872559
0.538756012916565 39.5833320617676
0.543892979621887 39.9305572509766
0.555687010288239 40.2777786254883
0.560851991176605 40.625
0.561649024486542 40.9722213745117
0.56845098733902 41.3194427490234
0.573249995708466 41.6666679382324
0.579333007335663 42.0138893127441
0.581376016139984 42.3611106872559
0.595731019973755 42.7083320617676
0.601966023445129 43.0555572509766
0.616901993751526 43.4027786254883
0.647446990013123 43.75
0.663685023784637 44.0972213745117
0.667822003364563 44.4444427490234
0.67289400100708 44.7916679382324
0.673160970211029 45.1388893127441
0.684186995029449 45.4861106872559
0.721684992313385 45.8333320617676
0.726233005523682 46.1805572509766
0.726850986480713 46.5277786254883
0.729951977729797 46.875
0.738831996917725 47.2222213745117
0.760532975196838 47.5694427490234
0.767385005950928 47.9166679382324
0.774728000164032 48.2638893127441
0.840456008911133 48.6111106872559
0.844043016433716 48.9583320617676
0.867833018302917 49.3055572509766
0.871711015701294 49.6527786254883
0.875787019729614 50
0.908465981483459 50.3472213745117
0.90856397151947 50.6944427490234
0.915973007678986 51.0416679382324
0.983451008796692 51.3888893127441
1.00663995742798 51.7361106872559
1.01148998737335 52.0833320617676
1.0242999792099 52.4305572509766
1.03828001022339 52.7777786254883
1.04282999038696 53.125
1.05501997470856 53.4722213745117
1.0706000328064 53.8194427490234
1.07982003688812 54.1666679382324
1.09577000141144 54.5138893127441
1.15262997150421 54.8611106872559
1.15785002708435 55.2083320617676
1.16027998924255 55.5555572509766
1.16561996936798 55.9027786254883
1.16840994358063 56.25
1.21842002868652 56.5972213745117
1.22819995880127 56.9444427490234
1.27321004867554 57.2916679382324
1.29526996612549 57.6388893127441
1.30191004276276 57.9861106872559
1.31257998943329 58.3333320617676
1.31723999977112 58.6805572509766
1.33187997341156 59.0277786254883
1.33194994926453 59.375
1.3590099811554 59.7222213745117
1.38446998596191 60.0694427490234
1.42044997215271 60.4166679382324
1.4718199968338 60.7638893127441
1.51084995269775 61.1111106872559
1.52186000347137 61.4583320617676
1.526859998703 61.8055572509766
1.67648994922638 62.1527786254883
1.75811004638672 62.5
1.76593005657196 62.8472213745117
1.77948999404907 63.1944427490234
1.80531001091003 63.5416679382324
1.83210003376007 63.8888893127441
1.93506002426147 64.2361145019531
1.96231997013092 64.5833358764648
1.97315001487732 64.9305572509766
2.05496001243591 65.2777786254883
2.16623997688293 65.625
2.23797988891602 65.9722213745117
2.25707006454468 66.3194427490234
2.28924989700317 66.6666641235352
2.29260993003845 67.0138854980469
2.35701990127563 67.3611145019531
2.42862010002136 67.7083358764648
2.49045991897583 68.0555572509766
2.49293994903564 68.4027786254883
2.54119992256165 68.75
2.54130005836487 69.0972213745117
2.60099005699158 69.4444427490234
2.62253999710083 69.7916641235352
2.707200050354 70.1388854980469
2.76797008514404 70.4861145019531
2.77454996109009 70.8333358764648
2.80687999725342 71.1805572509766
2.81629991531372 71.5277786254883
2.88913011550903 71.875
2.98104000091553 72.2222213745117
3.12943005561829 72.5694427490234
3.19374990463257 72.9166641235352
3.21837997436523 73.2638854980469
3.27378010749817 73.6111145019531
3.31855988502502 73.9583358764648
3.34289002418518 74.3055572509766
3.39055991172791 74.6527786254883
3.41202998161316 75
3.50676989555359 75.3472213745117
3.71018004417419 75.6944427490234
3.74060988426208 76.0416641235352
3.75556993484497 76.3888854980469
3.79682993888855 76.7361145019531
3.85860991477966 77.0833358764648
3.86016988754272 77.4305572509766
3.99564003944397 77.7777786254883
4.23867988586426 78.125
4.37269020080566 78.4722213745117
4.49445009231567 78.8194427490234
4.53121995925903 79.1666641235352
4.7047700881958 79.5138854980469
4.76547002792358 79.8611145019531
4.84626007080078 80.2083358764648
4.86756992340088 80.5555572509766
4.93823003768921 80.9027786254883
4.94062995910645 81.25
4.9710898399353 81.5972213745117
5.30682992935181 81.9444427490234
5.43050003051758 82.2916641235352
5.44818019866943 82.6388854980469
5.65365982055664 82.9861145019531
5.83527994155884 83.3333358764648
5.93526983261108 83.6805572509766
6.08400011062622 84.0277786254883
6.12482023239136 84.375
6.34215021133423 84.7222213745117
6.59060001373291 85.0694427490234
7.03982019424438 85.4166641235352
7.25793981552124 85.7638854980469
7.36652994155884 86.1111145019531
7.66754007339478 86.4583358764648
7.88608980178833 86.8055572509766
7.96891021728516 87.1527786254883
8.08644008636475 87.5
9.00903034210205 87.8472213745117
9.50251960754395 88.1944427490234
9.73978996276855 88.5416641235352
9.78693008422852 88.8888854980469
10 89.2361145019531
10 89.5833358764648
10 89.9305572509766
10 90.2777786254883
10 90.625
10 90.9722213745117
10 91.3194427490234
10 91.6666641235352
10 92.0138854980469
10 92.3611145019531
10 92.7083358764648
10 93.0555572509766
10 93.4027786254883
10 93.75
10 94.0972213745117
10 94.4444427490234
10 94.7916641235352
10 95.1388854980469
10 95.4861145019531
10 95.8333358764648
10 96.1805572509766
10 96.5277786254883
10 96.875
10 97.2222213745117
10 97.5694427490234
10 97.9166641235352
10 98.2638854980469
10 98.6111145019531
10 98.9583358764648
10 99.3055572509766
10 99.6527786254883
10 100
1 100
};
\addlegendentry{ORB-SLAM}
\addplot [ultra thick, color3]
table {%
0.0118352118879557 0
0.0276797097176313 0.347222208976746
0.0376393422484398 0.694444417953491
0.0393169112503529 1.04166662693024
0.0474023036658764 1.38888883590698
0.0505845062434673 1.73611116409302
0.0518674775958061 2.08333325386047
0.0519618056714535 2.43055558204651
0.0569227151572704 2.77777767181396
0.0600651763379574 3.125
0.0667024552822113 3.47222232818604
0.0670662820339203 3.81944441795349
0.0797151699662209 4.16666650772095
0.0806674286723137 4.51388883590698
0.0838221982121468 4.86111116409302
0.0875527560710907 5.20833349227905
0.0877466201782227 5.55555534362793
0.088560163974762 5.90277767181396
0.0891450271010399 6.25
0.0907341092824936 6.59722232818604
0.0919999703764915 6.94444465637207
0.0924097150564194 7.29166650772095
0.0928046405315399 7.63888883590698
0.0949314013123512 7.98611116409302
0.0998347327113152 8.33333301544189
0.100352093577385 8.68055534362793
0.101863600313663 9.02777767181396
0.107445523142815 9.375
0.108513794839382 9.72222232818604
0.110590726137161 10.0694446563721
0.11104017496109 10.4166669845581
0.113123692572117 10.7638893127441
0.115585461258888 11.1111106872559
0.116202466189861 11.4583330154419
0.117155387997627 11.8055553436279
0.123376905918121 12.152777671814
0.135672435164452 12.5
0.135711863636971 12.847222328186
0.138517290353775 13.1944446563721
0.138853818178177 13.5416669845581
0.139100477099419 13.8888893127441
0.140719279646873 14.2361106872559
0.142481207847595 14.5833330154419
0.142850056290627 14.9305553436279
0.143775016069412 15.277777671814
0.144444495439529 15.625
0.145946875214577 15.972222328186
0.147154167294502 16.3194446563721
0.149707078933716 16.6666660308838
0.150420621037483 17.0138893127441
0.151132717728615 17.3611106872559
0.151546359062195 17.7083339691162
0.152472645044327 18.0555553436279
0.15461303293705 18.4027786254883
0.154751673340797 18.75
0.155021190643311 19.0972213745117
0.157000184059143 19.4444446563721
0.157591491937637 19.7916660308838
0.157839134335518 20.1388893127441
0.160643860697746 20.4861106872559
0.160879343748093 20.8333339691162
0.161416560411453 21.1805553436279
0.161640658974648 21.5277786254883
0.162313476204872 21.875
0.165552318096161 22.2222213745117
0.166817978024483 22.5694446563721
0.167302623391151 22.9166660308838
0.167494803667068 23.2638893127441
0.167824402451515 23.6111106872559
0.170581191778183 23.9583339691162
0.172123640775681 24.3055553436279
0.172770470380783 24.6527786254883
0.17452771961689 25
0.176950097084045 25.3472213745117
0.178188994526863 25.6944446563721
0.179272025823593 26.0416660308838
0.179672732949257 26.3888893127441
0.181682378053665 26.7361106872559
0.182663410902023 27.0833339691162
0.184244871139526 27.4305553436279
0.186092734336853 27.7777786254883
0.189721301198006 28.125
0.190049514174461 28.4722213745117
0.190787047147751 28.8194446563721
0.197190523147583 29.1666660308838
0.202870681881905 29.5138893127441
0.206911861896515 29.8611106872559
0.20898911356926 30.2083339691162
0.210600405931473 30.5555553436279
0.210669070482254 30.9027786254883
0.213633164763451 31.25
0.216439113020897 31.5972213745117
0.217151939868927 31.9444446563721
0.217363014817238 32.2916679382324
0.217677265405655 32.6388893127441
0.218388333916664 32.9861106872559
0.222436487674713 33.3333320617676
0.223879218101501 33.6805572509766
0.225078493356705 34.0277786254883
0.225288540124893 34.375
0.227152466773987 34.7222213745117
0.229557722806931 35.0694427490234
0.230922713875771 35.4166679382324
0.231342747807503 35.7638893127441
0.231408789753914 36.1111106872559
0.236681208014488 36.4583320617676
0.237340986728668 36.8055572509766
0.24054841697216 37.1527786254883
0.240670680999756 37.5
0.240920543670654 37.8472213745117
0.244300603866577 38.1944427490234
0.246409431099892 38.5416679382324
0.247298553586006 38.8888893127441
0.249282449483871 39.2361106872559
0.250201374292374 39.5833320617676
0.26116144657135 39.9305572509766
0.26116818189621 40.2777786254883
0.261361211538315 40.625
0.26488134264946 40.9722213745117
0.26620677113533 41.3194427490234
0.267266601324081 41.6666679382324
0.268648833036423 42.0138893127441
0.27579665184021 42.3611106872559
0.279140591621399 42.7083320617676
0.28238245844841 43.0555572509766
0.286484032869339 43.4027786254883
0.289618760347366 43.75
0.291551142930984 44.0972213745117
0.295720845460892 44.4444427490234
0.298978716135025 44.7916679382324
0.302220851182938 45.1388893127441
0.304152011871338 45.4861106872559
0.305254012346268 45.8333320617676
0.306114882230759 46.1805572509766
0.312093704938889 46.5277786254883
0.314834237098694 46.875
0.31508594751358 47.2222213745117
0.319978147745132 47.5694427490234
0.321610927581787 47.9166679382324
0.322593212127686 48.2638893127441
0.335278809070587 48.6111106872559
0.341886162757874 48.9583320617676
0.345496237277985 49.3055572509766
0.345730274915695 49.6527786254883
0.347725391387939 50
0.362666845321655 50.3472213745117
0.368242055177689 50.6944427490234
0.375392735004425 51.0416679382324
0.389492213726044 51.3888893127441
0.389941364526749 51.7361106872559
0.390836805105209 52.0833320617676
0.397079795598984 52.4305572509766
0.39965358376503 52.7777786254883
0.403395116329193 53.125
0.408427596092224 53.4722213745117
0.408843457698822 53.8194427490234
0.417194664478302 54.1666679382324
0.419176191091537 54.5138893127441
0.419524818658829 54.8611106872559
0.420725107192993 55.2083320617676
0.421584099531174 55.5555572509766
0.4255111515522 55.9027786254883
0.426166206598282 56.25
0.433139652013779 56.5972213745117
0.434958845376968 56.9444427490234
0.437407106161118 57.2916679382324
0.441588521003723 57.6388893127441
0.445647597312927 57.9861106872559
0.461195260286331 58.3333320617676
0.464196383953094 58.6805572509766
0.467145055532455 59.0277786254883
0.474170565605164 59.375
0.48018491268158 59.7222213745117
0.484620720148087 60.0694427490234
0.486286848783493 60.4166679382324
0.505825638771057 60.7638893127441
0.508127212524414 61.1111106872559
0.509407341480255 61.4583320617676
0.51176393032074 61.8055572509766
0.519648492336273 62.1527786254883
0.538146555423737 62.5
0.583930671215057 62.8472213745117
0.606121242046356 63.1944427490234
0.61407458782196 63.5416679382324
0.643815219402313 63.8888893127441
0.652018129825592 64.2361145019531
0.652080535888672 64.5833358764648
0.661058783531189 64.9305572509766
0.665437042713165 65.2777786254883
0.678770244121552 65.625
0.682162344455719 65.9722213745117
0.686220467090607 66.3194427490234
0.687724232673645 66.6666641235352
0.695219933986664 67.0138854980469
0.729974627494812 67.3611145019531
0.751594305038452 67.7083358764648
0.810087978839874 68.0555572509766
0.818055868148804 68.4027786254883
0.850065290927887 68.75
0.931821525096893 69.0972213745117
0.984223484992981 69.4444427490234
1.05168259143829 69.7916641235352
1.16536736488342 70.1388854980469
1.39821469783783 70.4861145019531
1.52189755439758 70.8333358764648
5.16928005218506 71.1805572509766
5.42567443847656 71.5277786254883
5.49713182449341 71.875
5.95978927612305 72.2222213745117
6.22463274002075 72.5694427490234
6.25692510604858 72.9166641235352
6.53905773162842 73.2638854980469
6.76392698287964 73.6111145019531
7.3701868057251 73.9583358764648
8.10249042510986 74.3055572509766
8.18771457672119 74.6527786254883
8.60784816741943 75
9.53918743133545 75.3472213745117
10 75.6944427490234
10 76.0416641235352
10 76.3888854980469
10 76.7361145019531
10 77.0833358764648
10 77.4305572509766
10 77.7777786254883
10 78.125
10 78.4722213745117
10 78.8194427490234
10 79.1666641235352
10 79.5138854980469
10 79.8611145019531
10 80.2083358764648
10 80.5555572509766
10 80.9027786254883
10 81.25
10 81.5972213745117
10 81.9444427490234
10 82.2916641235352
10 82.6388854980469
10 82.9861145019531
10 83.3333358764648
10 83.6805572509766
10 84.0277786254883
10 84.375
10 84.7222213745117
10 85.0694427490234
10 85.4166641235352
10 85.7638854980469
10 86.1111145019531
10 86.4583358764648
10 86.8055572509766
10 87.1527786254883
10 87.5
10 87.8472213745117
10 88.1944427490234
10 88.5416641235352
10 88.8888854980469
10 89.2361145019531
10 89.5833358764648
10 89.9305572509766
10 90.2777786254883
10 90.625
10 90.9722213745117
10 91.3194427490234
10 91.6666641235352
10 92.0138854980469
10 92.3611145019531
10 92.7083358764648
10 93.0555572509766
10 93.4027786254883
10 93.75
10 94.0972213745117
10 94.4444427490234
10 94.7916641235352
10 95.1388854980469
10 95.4861145019531
10 95.8333358764648
10 96.1805572509766
10 96.5277786254883
10 96.875
10 97.2222213745117
10 97.5694427490234
10 97.9166641235352
10 98.2638854980469
10 98.6111145019531
10 98.9583358764648
10 99.3055572509766
10 99.6527786254883
10 100
1 100
};
\addlegendentry{D2-Net}
\addplot [ultra thick, color4]
table {%
0.0151824010536075 0
0.0204681046307087 0.347222208976746
0.0226637292653322 0.694444417953491
0.0242270305752754 1.04166662693024
0.0320435352623463 1.38888883590698
0.0354209989309311 1.73611116409302
0.0366620495915413 2.08333325386047
0.0383695363998413 2.43055558204651
0.0386812388896942 2.77777767181396
0.0417849458754063 3.125
0.0424569584429264 3.47222232818604
0.042779516428709 3.81944441795349
0.045567624270916 4.16666650772095
0.0498645976185799 4.51388883590698
0.0501577667891979 4.86111116409302
0.0508879497647285 5.20833349227905
0.0515979789197445 5.55555534362793
0.0542074963450432 5.90277767181396
0.0552025958895683 6.25
0.057059183716774 6.59722232818604
0.0619813464581966 6.94444465637207
0.0634127408266068 7.29166650772095
0.0668600425124168 7.63888883590698
0.068846233189106 7.98611116409302
0.0708189755678177 8.33333301544189
0.0735801607370377 8.68055534362793
0.0742780640721321 9.02777767181396
0.0795917138457298 9.375
0.0809632614254951 9.72222232818604
0.0815680250525475 10.0694446563721
0.0867102518677711 10.4166669845581
0.0875088796019554 10.7638893127441
0.088935561478138 11.1111106872559
0.0908326283097267 11.4583330154419
0.0926788374781609 11.8055553436279
0.0939721092581749 12.152777671814
0.0952833294868469 12.5
0.0953032448887825 12.847222328186
0.0953992083668709 13.1944446563721
0.0956765711307526 13.5416669845581
0.0972196683287621 13.8888893127441
0.0976123958826065 14.2361106872559
0.0983213484287262 14.5833330154419
0.0987629070878029 14.9305553436279
0.100202076137066 15.277777671814
0.100340574979782 15.625
0.100429125130177 15.972222328186
0.102572627365589 16.3194446563721
0.104785338044167 16.6666660308838
0.106714054942131 17.0138893127441
0.10715738683939 17.3611106872559
0.114878594875336 17.7083339691162
0.116820067167282 18.0555553436279
0.118741475045681 18.4027786254883
0.121181756258011 18.75
0.122408375144005 19.0972213745117
0.123467616736889 19.4444446563721
0.12542137503624 19.7916660308838
0.12698657810688 20.1388893127441
0.129988253116608 20.4861106872559
0.132740348577499 20.8333339691162
0.134233236312866 21.1805553436279
0.13434936106205 21.5277786254883
0.135597810149193 21.875
0.14004673063755 22.2222213745117
0.142673030495644 22.5694446563721
0.147872254252434 22.9166660308838
0.148154720664024 23.2638893127441
0.152087286114693 23.6111106872559
0.152337059378624 23.9583339691162
0.153105735778809 24.3055553436279
0.155596524477005 24.6527786254883
0.157191023230553 25
0.157705575227737 25.3472213745117
0.159444257616997 25.6944446563721
0.159543111920357 26.0416660308838
0.159759908914566 26.3888893127441
0.162196919322014 26.7361106872559
0.16543535888195 27.0833339691162
0.165870651602745 27.4305553436279
0.170894056558609 27.7777786254883
0.171350449323654 28.125
0.172933652997017 28.4722213745117
0.172971740365028 28.8194446563721
0.174099504947662 29.1666660308838
0.175050482153893 29.5138893127441
0.178944498300552 29.8611106872559
0.181291088461876 30.2083339691162
0.182492896914482 30.5555553436279
0.18256051838398 30.9027786254883
0.183670178055763 31.25
0.18599496781826 31.5972213745117
0.190559521317482 31.9444446563721
0.190568342804909 32.2916679382324
0.190834313631058 32.6388893127441
0.193749576807022 32.9861106872559
0.194610863924026 33.3333320617676
0.194960489869118 33.6805572509766
0.195460483431816 34.0277786254883
0.195762738585472 34.375
0.196173682808876 34.7222213745117
0.200596004724503 35.0694427490234
0.20283617079258 35.4166679382324
0.204273372888565 35.7638893127441
0.207080900669098 36.1111106872559
0.207346752285957 36.4583320617676
0.208684951066971 36.8055572509766
0.209764078259468 37.1527786254883
0.224404886364937 37.5
0.230459496378899 37.8472213745117
0.231020957231522 38.1944427490234
0.231208086013794 38.5416679382324
0.23866268992424 38.8888893127441
0.240138962864876 39.2361106872559
0.240246817469597 39.5833320617676
0.246066525578499 39.9305572509766
0.247755661606789 40.2777786254883
0.25262838602066 40.625
0.253665000200272 40.9722213745117
0.254885762929916 41.3194427490234
0.257908880710602 41.6666679382324
0.262722223997116 42.0138893127441
0.263367772102356 42.3611106872559
0.264221698045731 42.7083320617676
0.267874747514725 43.0555572509766
0.27192023396492 43.4027786254883
0.277435719966888 43.75
0.277738124132156 44.0972213745117
0.284621685743332 44.4444427490234
0.28615665435791 44.7916679382324
0.293933868408203 45.1388893127441
0.296228408813477 45.4861106872559
0.301357001066208 45.8333320617676
0.301548540592194 46.1805572509766
0.304599165916443 46.5277786254883
0.310250073671341 46.875
0.311564087867737 47.2222213745117
0.313348472118378 47.5694427490234
0.313832581043243 47.9166679382324
0.313883185386658 48.2638893127441
0.319853186607361 48.6111106872559
0.328975945711136 48.9583320617676
0.33679324388504 49.3055572509766
0.33712974190712 49.6527786254883
0.340784698724747 50
0.344336003065109 50.3472213745117
0.345238268375397 50.6944427490234
0.353630244731903 51.0416679382324
0.357028424739838 51.3888893127441
0.368907630443573 51.7361106872559
0.372944712638855 52.0833320617676
0.374799281358719 52.4305572509766
0.377986162900925 52.7777786254883
0.392124205827713 53.125
0.397106319665909 53.4722213745117
0.407960116863251 53.8194427490234
0.417686134576797 54.1666679382324
0.419694930315018 54.5138893127441
0.422530233860016 54.8611106872559
0.423786222934723 55.2083320617676
0.431059211492538 55.5555572509766
0.448876202106476 55.9027786254883
0.456813633441925 56.25
0.468836277723312 56.5972213745117
0.472727566957474 56.9444427490234
0.473020672798157 57.2916679382324
0.481082618236542 57.6388893127441
0.482416838407516 57.9861106872559
0.492975920438766 58.3333320617676
0.496149510145187 58.6805572509766
0.503502905368805 59.0277786254883
0.511239409446716 59.375
0.512108147144318 59.7222213745117
0.525288105010986 60.0694427490234
0.531459867954254 60.4166679382324
0.545287609100342 60.7638893127441
0.559569239616394 61.1111106872559
0.565118372440338 61.4583320617676
0.571096539497375 61.8055572509766
0.586683034896851 62.1527786254883
0.611479759216309 62.5
0.61573851108551 62.8472213745117
0.618663132190704 63.1944427490234
0.670507252216339 63.5416679382324
0.692108690738678 63.8888893127441
0.71401584148407 64.2361145019531
0.719853460788727 64.5833358764648
0.722186803817749 64.9305572509766
0.729530990123749 65.2777786254883
0.732852041721344 65.625
0.754137873649597 65.9722213745117
0.757976293563843 66.3194427490234
0.761750042438507 66.6666641235352
0.764374494552612 67.0138854980469
0.785320639610291 67.3611145019531
0.83551412820816 67.7083358764648
0.840755224227905 68.0555572509766
0.840834438800812 68.4027786254883
0.84879058599472 68.75
0.867928147315979 69.0972213745117
0.925158739089966 69.4444427490234
0.933672785758972 69.7916641235352
0.966115772724152 70.1388854980469
0.988642573356628 70.4861145019531
0.995203971862793 70.8333358764648
1.06900978088379 71.1805572509766
1.07228267192841 71.5277786254883
1.0792635679245 71.875
1.07940912246704 72.2222213745117
1.09252488613129 72.5694427490234
1.09822273254395 72.9166641235352
1.11013519763947 73.2638854980469
1.21657204627991 73.6111145019531
1.22689712047577 73.9583358764648
1.23943400382996 74.3055572509766
1.3052659034729 74.6527786254883
1.32126712799072 75
1.36594593524933 75.3472213745117
1.40231251716614 75.6944427490234
1.56410241127014 76.0416641235352
1.62081861495972 76.3888854980469
1.67410182952881 76.7361145019531
1.77519559860229 77.0833358764648
1.8914897441864 77.4305572509766
1.96971499919891 77.7777786254883
2.16754937171936 78.125
2.28509831428528 78.4722213745117
2.70566606521606 78.8194427490234
2.77325129508972 79.1666641235352
2.77437543869019 79.5138854980469
2.92179536819458 79.8611145019531
3.55421733856201 80.2083358764648
6.59592580795288 80.5555572509766
8.04204940795898 80.9027786254883
8.19374084472656 81.25
10 81.5972213745117
10 81.9444427490234
10 82.2916641235352
10 82.6388854980469
10 82.9861145019531
10 83.3333358764648
10 83.6805572509766
10 84.0277786254883
10 84.375
10 84.7222213745117
10 85.0694427490234
10 85.4166641235352
10 85.7638854980469
10 86.1111145019531
10 86.4583358764648
10 86.8055572509766
10 87.1527786254883
10 87.5
10 87.8472213745117
10 88.1944427490234
10 88.5416641235352
10 88.8888854980469
10 89.2361145019531
10 89.5833358764648
10 89.9305572509766
10 90.2777786254883
10 90.625
10 90.9722213745117
10 91.3194427490234
10 91.6666641235352
10 92.0138854980469
10 92.3611145019531
10 92.7083358764648
10 93.0555572509766
10 93.4027786254883
10 93.75
10 94.0972213745117
10 94.4444427490234
10 94.7916641235352
10 95.1388854980469
10 95.4861145019531
10 95.8333358764648
10 96.1805572509766
10 96.5277786254883
10 96.875
10 97.2222213745117
10 97.5694427490234
10 97.9166641235352
10 98.2638854980469
10 98.6111145019531
10 98.9583358764648
10 99.3055572509766
10 99.6527786254883
10 100
1 100
};
\addlegendentry{SuperPoint}
\end{axis}

\end{tikzpicture}

